Mapping the core of the Tarantula Nebula with VLT-MUSE: I. Spectral and nebular content around R136

We introduce VLT-MUSE observations of the central 2$'\times2'$ (30$\times$30 pc) of the Tarantula Nebula in the Large Magellanic Cloud. The observations provide an unprecedented spectroscopic census of the massive stars and ionised gas in the vicinity of R136, the young, dense star cluster located in NGC 2070, at the heart of the richest star-forming region in the Local Group. Spectrophotometry and radial-velocity estimates of the nebular gas (superimposed on the stellar spectra) are provided for 2255 point sources extracted from the MUSE datacubes, and we present estimates of stellar radial velocities for 270 early-type stars (finding an average systemic velocity of 271$\pm$41 km/s). We present an extinction map constructed from the nebular Balmer lines, with electron densities and temperatures estimated from intensity ratios of the [SII], [NII], and [SIII] lines. The interstellar medium, as traced by H$\alpha$ and [NII] $\lambda$6583, provides new insights in regions where stars are probably forming. The gas kinematics are complex, but with a clear bi-modal, blue- and red-shifted distribution compared to the systemic velocity of the gas centred on R136. Interesting point-like sources are also seen in the eastern cavity, western shell, and around R136; these might be related to phenomena such as runaway stars, jets, formation of new stars, or the interaction of the gas with the population of Wolf--Rayet stars. Closer inspection of the core reveals red-shifted material surrounding the strongest X-ray sources, although we are unable to investigate the kinematics in detail as the stars are spatially unresolved in the MUSE data. Further papers in this series will discuss the detailed stellar content of NGC 2070 and its integrated stellar and nebular properties.

==> AA_2017_32084_longtable.tex <==
\longtab{
\begin{longtable}{rrrrrrrrrr}
\caption{\label{TAB:cat} Observational catalogue for extracted MUSE sources in NGC\,2070. Cols. 1, 2, 3: identifications in current work and
          from \cite{1999A&A...341...98S} and \cite{2011A&A...530A.108E},
          respectively. Cols. 6, 7: $V$-band magnitudes and $(V-I)$ colours estimated from
          the MUSE data,
          although see Sect.~\ref{phot} for calibration of zero-points. Cols.
          8, 9: estimated radial velocities from (single-component) fits to the H$\alpha$ and
          [\ion{N}{ii}]\,$\lambda$6583.45 nebular emission lines. Col. 10:
          estimated radial velocity from stellar \ion{He}{ii}\,$\lambda$5411.5
          absorption (see Sect.~\ref{STAR}).}\\
\hline\hline
        MUSE ID & Selman ID & VFTS ID & $\alpha$ (J2000) & $\delta$ (J2000) & $V_{\rm MUSE}$ & ($V-I$)$_{\rm MUSE}$ & RV (H$\alpha$) & RV ([\ion{N}{ii}]) & RV (\ion{He}{ii})\\
          & & & [${\rm h,m,s}$] & [${\circ,',''}]$ & [mag] & [mag] & [\kms] & [\kms] & [\kms] \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
       MUSE ID & Selman ID & VFTS ID & $\alpha$ (J2000) & $\delta$ (J2000) & $V_{\rm MUSE}$ & ($V-I$)$_{\rm MUSE}$ & RV (H$\alpha$) & RV ([\ion{N}{ii}]) & RV (\ion{He}{ii})\\
          & & & [${\rm h,m,s}$] & [${\circ,',''}]$ & [mag] & [mag] & [\kms] & [\kms] & [\kms] \\
\hline
\endhead
\hline
\endfoot
2765 & -- & -- & 5:38:31.368 & -69:05:34.44 & 19.67 & -0.01 & 278$\pm$3.7 & 276$\pm$6.4 & -- \\
2363 & 1087 & -- & 5:38:31.392 & -69:05:18.96 & 18.92 & 0.22 & 284$\pm$7.1 & 284$\pm$1.4 & -- \\
2217 & -- & -- & 5:38:31.392 & -69:05:21.84 & 21.7 & 0.69 & 280$\pm$4.2 & 278$\pm$1.4 & -- \\
1706 & -- & -- & 5:38:31.392 & -69:06:01.8 & 21.24 & 0.88 & 254$\pm$1.5 & 250$\pm$1.6 & -- \\
413 & -- & -- & 5:38:31.416 & -69:06:52.56 & 19.72 & 0.81 & 255$\pm$2.0 & 252$\pm$1.8 & -- \\
2090 & -- & -- & 5:38:31.416 & -69:05:53.16 & 16.45 & 0.4 & 256$\pm$2.1 & 248$\pm$2.0 & -- \\
1968 & 989 & -- & 5:38:31.416 & -69:05:57.12 & 16.77 & 0.12 & 254$\pm$1.8 & 251$\pm$1.7 & -- \\
2485 & -- & -- & 5:38:31.416 & -69:05:20.04 & 21.76 & 1.56 & 280$\pm$6.8 & 280$\pm$2.3 & -- \\
3054 & -- & -- & 5:38:31.416 & -69:05:10.32 & 20.81 & 0.85 & 275$\pm$2.4 & 273$\pm$1.6 & -- \\
675 & -- & -- & 5:38:31.416 & -69:06:42.84 & 17.38 & -0.48 & 256$\pm$1.8 & 255$\pm$1.8 & -- \\
1767 & -- & -- & 5:38:31.44 & -69:06:00.72 & 20.55 & 0.97 & 255$\pm$1.5 & 250$\pm$1.4 & -- \\
1797 & -- & -- & 5:38:31.44 & -69:06:02.88 & 21.34 & 0.84 & 252$\pm$1.2 & 249$\pm$1.3 & -- \\
3011 & 1330 & -- & 5:38:31.464 & -69:05:41.28 & 19.74 & 0.74 & 266$\pm$6.6 & 256$\pm$4.2 & -- \\
1650 & 522 & -- & 5:38:31.464 & -69:06:15.12 & 16.86 & 0.53 & 254$\pm$2.2 & 255$\pm$2.0 & -- \\
1513 & -- & -- & 5:38:31.488 & -69:06:10.08 & 21.2 & 0.79 & 253$\pm$1.7 & 251$\pm$1.9 & -- \\
1803 & -- & -- & 5:38:31.488 & -69:06:00 & 20.43 & 0.97 & 254$\pm$1.1 & 249$\pm$1.3 & -- \\
1224 & -- & -- & 5:38:31.512 & -69:06:21.96 & 21.87 & 1.02 & 250$\pm$2.2 & 256$\pm$1.8 & -- \\
3029 & -- & -- & 5:38:31.512 & -69:05:43.8 & 20.0 & 0.57 & 262$\pm$6.1 & 247$\pm$1.2 & -- \\
972 & -- & -- & 5:38:31.512 & -69:06:28.8 & 21.61 & 0.82 & 260$\pm$1.2 & 263$\pm$1.1 & -- \\
2756 & -- & -- & 5:38:31.536 & -69:05:38.04 & 19.68 & 1.22 & 274$\pm$4.8 & 276$\pm$5.0 & -- \\
208 & -- & -- & 5:38:31.56 & -69:06:57.6 & 20.25 & 0.94 & 262$\pm$2.6 & 260$\pm$1.2 & -- \\
2502 & -- & -- & 5:38:31.56 & -69:05:20.4 & 21.29 & 1.26 & 279$\pm$6.7 & 278$\pm$2.0 & -- \\
846 & -- & -- & 5:38:31.56 & -69:06:32.76 & 21.94 & 0.69 & 260$\pm$0.6 & 262$\pm$0.8 & -- \\
2289 & -- & -- & 5:38:31.56 & -69:05:13.92 & 20.84 & 0.69 & 277$\pm$6.6 & 275$\pm$1.3 & -- \\
1499 & -- & -- & 5:38:31.584 & -69:06:09.36 & 20.9 & 0.79 & 252$\pm$1.6 & 250$\pm$2.0 & -- \\
95 & -- & -- & 5:38:31.584 & -69:07:01.2 & 21.47 & 1.38 & 260$\pm$2.6 & 258$\pm$1.9 & -- \\
1139 & -- & -- & 5:38:31.584 & -69:06:20.88 & 21.98 & 0.53 & 247$\pm$1.7 & 253$\pm$1.5 & -- \\
2283 & -- & -- & 5:38:31.584 & -69:05:21.84 & 21.81 & 1.27 & 277$\pm$3.2 & 276$\pm$1.9 & -- \\
1594 & -- & -- & 5:38:31.608 & -69:06:06.84 & 20.31 & 0.46 & 254$\pm$1.0 & 252$\pm$1.3 & -- \\
544 & -- & -- & 5:38:31.608 & -69:06:44.64 & 20.81 & 0.61 & 253$\pm$1.3 & 253$\pm$1.3 & -- \\
750 & -- & -- & 5:38:31.608 & -69:06:36.72 & 21.54 & 1.24 & 260$\pm$1.6 & 260$\pm$1.4 & -- \\
482 & -- & -- & 5:38:31.632 & -69:06:48.96 & 20.72 & 1.01 & 257$\pm$1.3 & 255$\pm$1.6 & -- \\
1448 & -- & -- & 5:38:31.632 & -69:06:10.44 & 21.26 & 0.73 & 251$\pm$1.2 & 249$\pm$1.5 & -- \\
512 & -- & -- & 5:38:31.632 & -69:06:46.44 & 20.68 & 0.49 & 253$\pm$1.5 & 251$\pm$1.6 & -- \\
2543 & 275 & 375 & 5:38:31.656 & -69:05:27.24 & 16.35 & 0.03 & 268$\pm$1.8 & 254$\pm$3.0 & -- \\
3022 & -- & -- & 5:38:31.656 & -69:05:36.6 & 20.34 & 0.59 & 277$\pm$5.7 & 279$\pm$6.9 & -- \\
1366 & -- & -- & 5:38:31.656 & -69:06:12.24 & 20.56 & 0.78 & 253$\pm$1.1 & 251$\pm$1.5 & -- \\
2806 & -- & -- & 5:38:31.656 & -69:05:36.24 & 20.04 & 1.11 & 279$\pm$8.1 & 284$\pm$5.9 & -- \\
1309 & -- & -- & 5:38:31.656 & -69:06:18.72 & 21.42 & 0.89 & 246$\pm$1.3 & 252$\pm$1.5 & -- \\
1009 & -- & -- & 5:38:31.68 & -69:06:29.52 & 21.26 & 1.22 & 260$\pm$1.7 & 263$\pm$1.4 & -- \\
2176 & 297 & -- & 5:38:31.704 & -69:05:49.2 & 16.46 & 0.06 & 263$\pm$5.0 & 257$\pm$1.4 & -- \\
798 & -- & -- & 5:38:31.704 & -69:06:34.2 & 21.76 & 1.12 & 256$\pm$1.5 & 259$\pm$1.2 & -- \\
2800 & -- & -- & 5:38:31.704 & -69:05:35.16 & 20.09 & 1.26 & 282$\pm$7.9 & 284$\pm$5.2 & -- \\
840 & -- & -- & 5:38:31.704 & -69:06:38.52 & 21.45 & 1.06 & 257$\pm$1.1 & 258$\pm$1.5 & -- \\
2387 & 1372 & -- & 5:38:31.728 & -69:05:17.88 & 20.16 & 1.08 & 284$\pm$6.6 & 286$\pm$2.0 & -- \\
2122 & -- & -- & 5:38:31.752 & -69:05:47.04 & 23.57 & 3.64 & 262$\pm$5.5 & 254$\pm$2.4 & -- \\
1615 & -- & -- & 5:38:31.776 & -69:06:05.04 & 20.76 & 0.52 & 252$\pm$1.5 & 251$\pm$1.6 & -- \\
226 & -- & -- & 5:38:31.776 & -69:06:59.4 & 20.69 & 1.22 & 262$\pm$3.4 & 259$\pm$1.4 & -- \\
585 & -- & -- & 5:38:31.776 & -69:06:42.84 & 21.0 & 0.77 & 253$\pm$1.4 & 254$\pm$1.1 & -- \\
2331 & -- & -- & 5:38:31.776 & -69:05:13.92 & 20.37 & 0.61 & 275$\pm$5.6 & 273$\pm$0.8 & -- \\
3013 & -- & -- & 5:38:31.776 & -69:05:39.48 & 19.85 & 0.7 & 267$\pm$5.2 & 251$\pm$4.0 & -- \\
1471 & -- & -- & 5:38:31.8 & -69:06:12.96 & 20.3 & 1.04 & 252$\pm$1.3 & 251$\pm$1.5 & -- \\
207 & -- & -- & 5:38:31.8 & -69:06:57.6 & 21.13 & 1.15 & 262$\pm$3.7 & 261$\pm$1.7 & -- \\
906 & -- & -- & 5:38:31.8 & -69:06:33.12 & 21.1 & 0.82 & 256$\pm$1.2 & 258$\pm$1.1 & -- \\
1130 & -- & -- & 5:38:31.8 & -69:06:23.04 & 21.34 & 0.78 & 253$\pm$1.4 & 258$\pm$1.5 & -- \\
1952 & 418 & -- & 5:38:31.824 & -69:05:56.76 & 16.99 & 0.12 & 254$\pm$1.0 & 251$\pm$1.1 & -- \\
1323 & -- & -- & 5:38:31.824 & -69:06:18 & 21.45 & 1.25 & 247$\pm$1.5 & 253$\pm$1.8 & -- \\
3158 & -- & -- & 5:38:31.848 & -69:05:09.6 & 21.67 & 1.3 & 277$\pm$2.6 & 274$\pm$1.2 & -- \\
1268 & -- & -- & 5:38:31.872 & -69:06:19.8 & 22.16 & 0.92 & 250$\pm$1.1 & 255$\pm$1.8 & -- \\
313 & -- & -- & 5:38:31.872 & -69:06:52.56 & 20.98 & 1.06 & 257$\pm$1.6 & 255$\pm$1.5 & -- \\
1489 & -- & -- & 5:38:31.872 & -69:06:10.8 & 20.44 & 0.63 & 251$\pm$0.8 & 248$\pm$1.0 & -- \\
2152 & -- & -- & 5:38:31.896 & -69:05:43.44 & 24.11 & 3.75 & 262$\pm$4.5 & 248$\pm$1.3 & -- \\
1091 & -- & -- & 5:38:31.92 & -69:06:24.84 & 20.89 & 0.4 & 252$\pm$1.5 & 258$\pm$1.6 & -- \\
2366 & -- & -- & 5:38:31.92 & -69:05:11.04 & 21.02 & 0.89 & 278$\pm$4.1 & 274$\pm$1.2 & -- \\
868 & -- & -- & 5:38:31.92 & -69:06:32.4 & 20.95 & 0.9 & 255$\pm$1.3 & 255$\pm$1.5 & -- \\
2652 & 597 & -- & 5:38:31.92 & -69:05:33 & 17.66 & 0.17 & 279$\pm$5.2 & 266$\pm$3.9 & -- \\
2085 & 892 & -- & 5:38:31.944 & -69:05:52.44 & 18.44 & 0.85 & 254$\pm$2.2 & 251$\pm$1.5 & -- \\
1061 & -- & -- & 5:38:31.944 & -69:06:25.92 & 21.51 & 1.5 & 252$\pm$1.7 & 258$\pm$1.6 & -- \\
1788 & -- & -- & 5:38:31.944 & -69:06:00 & 20.82 & 0.65 & 254$\pm$2.4 & 251$\pm$1.6 & -- \\
1645 & -- & -- & 5:38:31.968 & -69:06:08.28 & 19.1 & 0.79 & 254$\pm$1.7 & 254$\pm$1.3 & -- \\
1280 & -- & -- & 5:38:31.992 & -69:06:17.64 & 21.96 & 0.91 & 247$\pm$1.7 & 253$\pm$1.7 & -- \\
1048 & -- & -- & 5:38:31.992 & -69:06:27.36 & 21.6 & 0.51 & 255$\pm$1.4 & 259$\pm$1.6 & -- \\
245 & -- & -- & 5:38:32.016 & -69:06:54.72 & 21.46 & 1.24 & 260$\pm$3.9 & 257$\pm$1.3 & -- \\
2000 & 932 & -- & 5:38:32.016 & -69:05:51.36 & 18.62 & 0.33 & 257$\pm$2.1 & 252$\pm$1.9 & -- \\
1000 & -- & -- & 5:38:32.04 & -69:06:30.96 & 20.37 & 0.97 & 256$\pm$1.2 & 256$\pm$1.8 & -- \\
1466 & -- & -- & 5:38:32.04 & -69:06:16.2 & 20.58 & 0.9 & 247$\pm$1.6 & 248$\pm$3.1 & -- \\
1298 & -- & -- & 5:38:32.064 & -69:06:18.72 & 22.2 & 0.83 & 250$\pm$1.5 & 255$\pm$1.7 & -- \\
2196 & -- & -- & 5:38:32.064 & -69:05:42 & 20.95 & 1.16 & 261$\pm$6.4 & 244$\pm$1.6 & -- \\
2275 & -- & -- & 5:38:32.064 & -69:05:11.4 & 20.93 & 0.88 & 277$\pm$6.5 & 274$\pm$1.2 & -- \\
259 & -- & -- & 5:38:32.064 & -69:06:56.16 & 20.23 & 0.89 & 262$\pm$5.3 & 260$\pm$1.7 & -- \\
353 & -- & -- & 5:38:32.088 & -69:06:51.84 & 20.84 & 0.69 & 255$\pm$3.3 & 253$\pm$1.7 & -- \\
2613 & -- & -- & 5:38:32.088 & -69:05:40.56 & 20.34 & 1.12 & 260$\pm$5.2 & 241$\pm$1.9 & -- \\
2248 & -- & -- & 5:38:32.112 & -69:05:07.8 & 20.14 & 0.41 & 279$\pm$1.3 & 274$\pm$1.2 & -- \\
1377 & -- & -- & 5:38:32.112 & -69:06:14.04 & 20.97 & 0.76 & 249$\pm$1.2 & 248$\pm$1.7 & -- \\
3184 & -- & -- & 5:38:32.136 & -69:05:12.84 & 20.78 & 1.0 & 274$\pm$11.1 & 273$\pm$1.1 & -- \\
833 & -- & -- & 5:38:32.136 & -69:06:32.4 & 22.27 & 1.01 & 254$\pm$1.0 & 254$\pm$0.8 & -- \\
2066 & 1425 & -- & 5:38:32.136 & -69:05:49.92 & 20.19 & 0.58 & 258$\pm$1.8 & 250$\pm$1.6 & -- \\
1716 & -- & -- & 5:38:32.184 & -69:06:00.72 & 21.51 & 0.82 & 254$\pm$2.7 & 252$\pm$1.6 & -- \\
1308 & -- & -- & 5:38:32.208 & -69:06:16.92 & 21.74 & 1.41 & 246$\pm$1.7 & 251$\pm$1.5 & -- \\
1780 & -- & -- & 5:38:32.208 & -69:05:59.28 & 20.68 & 0.65 & 253$\pm$5.1 & 249$\pm$1.5 & -- \\
2370 & -- & -- & 5:38:32.208 & -69:05:11.4 & 20.86 & 0.9 & 275$\pm$10.3 & 273$\pm$1.1 & -- \\
719 & -- & -- & 5:38:32.208 & -69:06:39.24 & 21.38 & 1.35 & 251$\pm$1.1 & 251$\pm$1.3 & -- \\
3057 & -- & -- & 5:38:32.208 & -69:05:40.2 & 20.51 & 1.2 & 259$\pm$6.0 & 242$\pm$2.4 & -- \\
202 & 969 & -- & 5:38:32.208 & -69:06:59.76 & 18.13 & 0.69 & 261$\pm$5.9 & 260$\pm$1.4 & -- \\
1774 & 1364 & -- & 5:38:32.232 & -69:06:05.04 & 18.8 & 1.0 & 256$\pm$2.9 & 257$\pm$1.5 & -- \\
2344 & 783 & -- & 5:38:32.232 & -69:05:18.24 & 18.32 & 0.41 & 273$\pm$7.7 & 273$\pm$2.5 & -- \\
1860 & -- & -- & 5:38:32.232 & -69:05:58.56 & 20.68 & 0.59 & 252$\pm$4.4 & 249$\pm$1.3 & -- \\
1746 & -- & -- & 5:38:32.256 & -69:06:02.16 & 19.88 & 0.83 & 254$\pm$5.5 & 253$\pm$1.9 & -- \\
2343 & -- & -- & 5:38:32.256 & -69:05:13.56 & 21.47 & 0.46 & 274$\pm$11.2 & 273$\pm$0.8 & -- \\
2297 & -- & -- & 5:38:32.28 & -69:05:13.92 & 21.93 & 0.74 & 274$\pm$9.4 & 273$\pm$0.9 & -- \\
51 & -- & -- & 5:38:32.28 & -69:07:01.56 & 21.66 & 1.73 & 261$\pm$9.9 & 260$\pm$1.3 & -- \\
1112 & -- & -- & 5:38:32.28 & -69:06:22.32 & 21.72 & 1.06 & 251$\pm$1.5 & 256$\pm$1.6 & -- \\
994 & -- & -- & 5:38:32.304 & -69:06:33.48 & 21.09 & 0.67 & 254$\pm$1.4 & 256$\pm$1.0 & -- \\
1482 & -- & -- & 5:38:32.304 & -69:06:11.88 & 20.92 & 0.41 & 248$\pm$1.2 & 249$\pm$1.4 & -- \\
296 & -- & -- & 5:38:32.304 & -69:06:52.56 & 21.34 & 0.83 & 255$\pm$3.3 & 251$\pm$1.5 & -- \\
1201 & -- & -- & 5:38:32.304 & -69:06:19.8 & 24.01 & 1.99 & 249$\pm$1.2 & 255$\pm$1.3 & -- \\
2822 & -- & -- & 5:38:32.304 & -69:05:36.96 & 21.58 & 1.58 & 272$\pm$4.7 & 252$\pm$1.2 & -- \\
2901 & 226 & 382 & 5:38:32.304 & -69:05:44.52 & 16.01 & 0.27 & 257$\pm$8.3 & 248$\pm$1.4 & 274$\pm$18 \\
1916 & -- & -- & 5:38:32.304 & -69:05:53.88 & 21.53 & 1.48 & 251$\pm$1.6 & 248$\pm$1.5 & -- \\
1509 & -- & -- & 5:38:32.328 & -69:06:08.64 & 21.27 & 0.57 & 253$\pm$1.2 & 254$\pm$1.3 & -- \\
2973 & 1454 & -- & 5:38:32.328 & -69:05:06.72 & 20.04 & 0.25 & 275$\pm$1.5 & 275$\pm$1.3 & -- \\
2451 & 84 & 385 & 5:38:32.328 & -69:05:24 & 14.84 & 0.05 & 276$\pm$4.7 & 266$\pm$4.8 & 267$\pm$8 \\
1510 & -- & -- & 5:38:32.352 & -69:06:07.92 & 20.7 & 0.68 & 256$\pm$2.0 & 256$\pm$1.2 & -- \\
232 & -- & -- & 5:38:32.352 & -69:06:56.16 & 20.93 & 1.24 & 261$\pm$7.6 & 260$\pm$1.6 & -- \\
761 & -- & -- & 5:38:32.352 & -69:06:34.56 & 22.58 & 0.86 & 253$\pm$1.5 & 256$\pm$1.8 & -- \\
29 & -- & -- & 5:38:32.352 & -69:07:03 & 20.51 & 1.07 & 260$\pm$16.8 & 260$\pm$1.6 & -- \\
452 & -- & -- & 5:38:32.376 & -69:06:46.8 & 21.91 & 1.1 & 254$\pm$1.8 & 252$\pm$1.9 & -- \\
2910 & -- & -- & 5:38:32.376 & -69:05:37.68 & 21.94 & 1.5 & 271$\pm$4.4 & 253$\pm$1.0 & -- \\
630 & -- & -- & 5:38:32.376 & -69:06:40.68 & 21.61 & 0.97 & 255$\pm$1.0 & 255$\pm$1.0 & -- \\
455 & -- & -- & 5:38:32.4 & -69:06:45.36 & 21.62 & 1.12 & 256$\pm$1.0 & 253$\pm$1.5 & -- \\
1939 & -- & -- & 5:38:32.424 & -69:05:52.08 & 20.98 & 1.35 & 254$\pm$2.3 & 250$\pm$1.4 & -- \\
1051 & -- & -- & 5:38:32.448 & -69:06:24.84 & 21.97 & 1.32 & 252$\pm$1.2 & 258$\pm$1.2 & -- \\
273 & -- & -- & 5:38:32.448 & -69:06:52.56 & 21.83 & -0.03 & 256$\pm$6.3 & 251$\pm$1.4 & -- \\
1295 & -- & -- & 5:38:32.448 & -69:06:18.72 & 19.94 & 0.42 & 248$\pm$1.3 & 254$\pm$1.5 & -- \\
1905 & -- & -- & 5:38:32.448 & -69:05:55.32 & 19.91 & 0.94 & 252$\pm$1.6 & 250$\pm$1.4 & -- \\
1516 & -- & -- & 5:38:32.472 & -69:06:08.28 & 20.71 & 0.58 & 254$\pm$2.0 & 255$\pm$1.5 & -- \\
854 & -- & -- & 5:38:32.472 & -69:06:33.12 & 21.76 & 0.53 & 256$\pm$1.1 & 259$\pm$1.0 & -- \\
1512 & -- & -- & 5:38:32.496 & -69:06:11.52 & 20.39 & 0.74 & 248$\pm$1.0 & 249$\pm$1.4 & -- \\
475 & -- & -- & 5:38:32.52 & -69:06:45.72 & 21.49 & 1.08 & 254$\pm$1.1 & 252$\pm$1.3 & -- \\
1165 & -- & -- & 5:38:32.52 & -69:06:22.68 & 21.3 & 0.72 & 252$\pm$1.2 & 257$\pm$1.3 & -- \\
788 & -- & -- & 5:38:32.52 & -69:06:33.84 & 22.1 & 0.66 & 255$\pm$1.7 & 258$\pm$1.8 & -- \\
2380 & 1115 & -- & 5:38:32.52 & -69:05:16.44 & 20.29 & 1.25 & 271$\pm$9.6 & 272$\pm$2.0 & -- \\
2358 & 1080 & -- & 5:38:32.52 & -69:05:18.6 & 19.11 & 0.03 & 275$\pm$6.8 & 271$\pm$1.5 & -- \\
1972 & -- & -- & 5:38:32.544 & -69:05:50.28 & 22.0 & 1.55 & 257$\pm$2.0 & 248$\pm$1.2 & -- \\
1085 & -- & -- & 5:38:32.544 & -69:06:26.28 & 21.01 & 1.15 & 253$\pm$1.6 & 257$\pm$1.0 & -- \\
639 & -- & -- & 5:38:32.544 & -69:06:40.68 & 21.85 & 0.99 & 257$\pm$0.9 & 256$\pm$1.2 & -- \\
1839 & -- & -- & 5:38:32.568 & -69:05:58.56 & 20.41 & 1.11 & 254$\pm$5.0 & 251$\pm$1.5 & -- \\
497 & -- & -- & 5:38:32.568 & -69:06:46.44 & 21.63 & 1.13 & 253$\pm$1.4 & 251$\pm$1.6 & -- \\
776 & -- & -- & 5:38:32.568 & -69:06:34.92 & 22.15 & 0.99 & 254$\pm$1.8 & 257$\pm$2.3 & -- \\
1180 & -- & -- & 5:38:32.568 & -69:06:20.88 & 21.63 & 0.77 & 249$\pm$1.6 & 254$\pm$1.9 & -- \\
2778 & 1462 & -- & 5:38:32.592 & -69:05:39.12 & 19.97 & 0.53 & 261$\pm$2.4 & 246$\pm$3.6 & -- \\
2026 & -- & -- & 5:38:32.592 & -69:05:48.84 & 22.38 & 0.5 & 254$\pm$5.5 & 249$\pm$1.1 & -- \\
1539 & -- & -- & 5:38:32.592 & -69:06:07.92 & 20.79 & 0.76 & 254$\pm$2.5 & 256$\pm$1.5 & -- \\
1566 & -- & -- & 5:38:32.616 & -69:06:09.36 & 20.93 & 0.74 & 251$\pm$1.4 & 252$\pm$1.2 & -- \\
2984 & -- & -- & 5:38:32.64 & -69:05:35.88 & 21.78 & 0.56 & 264$\pm$2.7 & 254$\pm$2.6 & -- \\
1585 & -- & -- & 5:38:32.64 & -69:06:06.48 & 21.01 & 0.96 & 255$\pm$3.6 & 255$\pm$1.1 & -- \\
1619 & -- & -- & 5:38:32.64 & -69:06:05.04 & 20.82 & 1.0 & 254$\pm$7.3 & 253$\pm$1.4 & -- \\
720 & -- & -- & 5:38:32.664 & -69:06:35.64 & 22.5 & 1.38 & 254$\pm$1.8 & 257$\pm$1.9 & -- \\
390 & -- & -- & 5:38:32.664 & -69:06:54.36 & 21.44 & 0.86 & 257$\pm$6.9 & 256$\pm$1.1 & -- \\
984 & -- & -- & 5:38:32.664 & -69:06:28.8 & 20.52 & 0.74 & 255$\pm$1.5 & 257$\pm$1.6 & -- \\
1799 & -- & -- & 5:38:32.664 & -69:06:00 & 21.09 & 1.21 & 256$\pm$4.7 & 252$\pm$1.1 & -- \\
1157 & -- & -- & 5:38:32.664 & -69:06:21.6 & 21.69 & 0.92 & 249$\pm$1.7 & 254$\pm$2.0 & -- \\
1817 & -- & -- & 5:38:32.688 & -69:05:56.76 & 22.87 & 1.84 & 256$\pm$3.8 & 251$\pm$1.4 & -- \\
1315 & -- & -- & 5:38:32.688 & -69:06:16.56 & 22.31 & 0.78 & 247$\pm$1.6 & 252$\pm$1.5 & -- \\
2980 & -- & -- & 5:38:32.688 & -69:05:36.96 & 20.56 & 1.17 & 265$\pm$2.9 & 258$\pm$3.0 & -- \\
2650 & 701 & -- & 5:38:32.688 & -69:05:29.4 & 17.94 & 0.16 & 270$\pm$2.1 & 269$\pm$2.0 & -- \\
969 & -- & -- & 5:38:32.688 & -69:06:31.32 & 21.73 & 1.06 & 257$\pm$1.1 & 260$\pm$1.0 & -- \\
573 & -- & -- & 5:38:32.688 & -69:06:43.56 & 19.95 & 0.53 & 256$\pm$1.6 & 255$\pm$1.5 & -- \\
2909 & 789 & -- & 5:38:32.688 & -69:05:10.32 & 18.21 & 0.07 & 275$\pm$6.0 & 273$\pm$1.0 & -- \\
192 & -- & -- & 5:38:32.712 & -69:06:56.88 & 20.65 & 1.14 & 259$\pm$6.0 & 257$\pm$1.7 & -- \\
1744 & -- & -- & 5:38:32.712 & -69:06:02.88 & 20.23 & 1.06 & 257$\pm$5.5 & 255$\pm$1.1 & -- \\
1497 & 727 & -- & 5:38:32.712 & -69:06:14.04 & 17.67 & 0.21 & 246$\pm$1.6 & 247$\pm$1.6 & -- \\
458 & -- & -- & 5:38:32.712 & -69:06:47.88 & 21.33 & 1.13 & 253$\pm$1.1 & 252$\pm$1.8 & -- \\
861 & -- & -- & 5:38:32.736 & -69:06:30.96 & 21.45 & 0.99 & 257$\pm$1.1 & 259$\pm$1.0 & -- \\
2466 & -- & -- & 5:38:32.736 & -69:05:17.88 & 21.32 & 0.87 & 275$\pm$7.0 & 271$\pm$1.6 & -- \\
3016 & -- & -- & 5:38:32.736 & -69:05:11.4 & 21.49 & 1.7 & 276$\pm$10.4 & 274$\pm$1.3 & -- \\
2829 & 1083 & -- & 5:38:32.736 & -69:05:32.28 & 18.85 & 0.37 & 264$\pm$2.5 & 255$\pm$2.7 & -- \\
2449 & -- & -- & 5:38:32.736 & -69:05:20.4 & 19.84 & 0.59 & 280$\pm$6.7 & 285$\pm$2.3 & -- \\
752 & -- & -- & 5:38:32.736 & -69:06:39.24 & 21.5 & 0.79 & 257$\pm$1.2 & 257$\pm$1.4 & -- \\
1710 & -- & -- & 5:38:32.736 & -69:06:07.92 & 20.76 & 0.81 & 254$\pm$4.1 & 254$\pm$1.8 & -- \\
1816 & -- & -- & 5:38:32.76 & -69:05:59.28 & 20.1 & 1.11 & 257$\pm$6.8 & 253$\pm$1.3 & -- \\
2954 & -- & -- & 5:38:32.76 & -69:05:41.64 & 19.43 & 0.72 & 248$\pm$2.7 & 238$\pm$1.7 & -- \\
1995 & -- & -- & 5:38:32.76 & -69:05:49.2 & 22.17 & 0.49 & 253$\pm$5.8 & 248$\pm$1.3 & -- \\
210 & -- & -- & 5:38:32.784 & -69:06:57.96 & 20.55 & 1.09 & 257$\pm$5.8 & 257$\pm$1.5 & -- \\
378 & -- & -- & 5:38:32.784 & -69:06:50.76 & 20.39 & 1.26 & 255$\pm$5.8 & 253$\pm$1.5 & -- \\
2511 & 287 & 391 & 5:38:32.808 & -69:05:25.08 & 16.51 & 0.03 & 273$\pm$3.6 & 261$\pm$3.5 & -- \\
1238 & -- & -- & 5:38:32.808 & -69:06:19.08 & 21.61 & 0.7 & 248$\pm$1.4 & 254$\pm$1.6 & -- \\
2048 & -- & -- & 5:38:32.832 & -69:05:47.76 & 20.79 & 1.2 & 249$\pm$6.4 & 246$\pm$1.7 & -- \\
1627 & -- & -- & 5:38:32.832 & -69:06:05.04 & 20.63 & 0.73 & 253$\pm$5.6 & 252$\pm$0.9 & -- \\
2976 & -- & -- & 5:38:32.856 & -69:05:36.96 & 20.44 & 0.96 & 262$\pm$3.6 & 261$\pm$2.2 & -- \\
2267 & -- & -- & 5:38:32.856 & -69:05:15.72 & 20.84 & 1.82 & 270$\pm$9.2 & 267$\pm$1.2 & 310$\pm$-- \\
873 & -- & -- & 5:38:32.856 & -69:06:32.04 & 21.44 & 0.91 & 254$\pm$1.1 & 258$\pm$0.9 & -- \\
118 & -- & -- & 5:38:32.856 & -69:07:00.48 & 20.59 & 1.1 & 258$\pm$8.4 & 258$\pm$1.3 & -- \\
2783 & -- & -- & 5:38:32.88 & -69:05:40.2 & 21.76 & 1.26 & 249$\pm$3.3 & 238$\pm$1.9 & -- \\
2501 & 1313 & -- & 5:38:32.88 & -69:05:33.36 & 19.68 & 0.64 & 267$\pm$2.7 & 260$\pm$2.6 & -- \\
3007 & 268 & -- & 5:38:32.88 & -69:05:44.52 & 16.2 & 0.29 & 251$\pm$4.9 & 243$\pm$1.5 & 283$\pm$19 \\
1670 & -- & -- & 5:38:32.88 & -69:06:03.6 & 20.14 & 0.84 & 257$\pm$7.7 & 255$\pm$1.0 & -- \\
1095 & -- & -- & 5:38:32.88 & -69:06:22.68 & 22.79 & 0.79 & 250$\pm$1.0 & 257$\pm$1.5 & -- \\
604 & -- & -- & 5:38:32.88 & -69:06:46.08 & 21.04 & 1.08 & 254$\pm$1.3 & 251$\pm$1.3 & -- \\
2027 & 1222 & -- & 5:38:32.88 & -69:05:55.68 & 18.97 & 0.48 & 255$\pm$2.6 & 250$\pm$1.9 & -- \\
305 & 1265 & -- & 5:38:32.904 & -69:06:53.28 & 20.32 & 1.11 & 254$\pm$8.6 & 253$\pm$2.1 & -- \\
777 & -- & -- & 5:38:32.904 & -69:06:34.56 & 21.58 & 0.78 & 254$\pm$1.4 & 257$\pm$1.6 & -- \\
329 & -- & -- & 5:38:32.904 & -69:06:51.84 & 20.52 & 0.95 & 254$\pm$8.4 & 252$\pm$2.1 & -- \\
1633 & -- & -- & 5:38:32.904 & -69:06:07.2 & 20.73 & 0.93 & 254$\pm$6.6 & 252$\pm$1.8 & -- \\
1084 & -- & -- & 5:38:32.904 & -69:06:24.84 & 20.27 & 0.97 & 252$\pm$1.4 & 258$\pm$1.6 & -- \\
1986 & -- & -- & 5:38:32.928 & -69:05:50.28 & 21.9 & 1.81 & 251$\pm$3.3 & 245$\pm$2.0 & -- \\
2534 & -- & -- & 5:38:32.928 & -69:05:16.8 & 21.31 & 1.25 & 273$\pm$7.3 & 269$\pm$1.4 & -- \\
285 & -- & -- & 5:38:32.928 & -69:06:56.52 & 19.86 & 1.06 & 254$\pm$7.8 & 254$\pm$1.7 & -- \\
831 & -- & -- & 5:38:32.928 & -69:06:37.08 & 19.86 & 1.34 & 256$\pm$0.8 & 258$\pm$0.9 & -- \\
2751 & -- & -- & 5:38:32.952 & -69:05:34.8 & 21.03 & 0.64 & 266$\pm$2.5 & 259$\pm$2.3 & -- \\
978 & -- & -- & 5:38:32.952 & -69:06:27.72 & 21.79 & 1.15 & 253$\pm$1.3 & 256$\pm$1.4 & -- \\
496 & -- & -- & 5:38:32.976 & -69:06:45 & 21.22 & 0.93 & 255$\pm$1.4 & 253$\pm$1.7 & -- \\
2256 & 131 & 393 & 5:38:33 & -69:05:13.2 & 15.49 & 0.02 & 275$\pm$18.4 & 273$\pm$1.3 & 286$\pm$45 \\
1560 & -- & -- & 5:38:33 & -69:06:06.48 & 20.62 & 0.88 & 255$\pm$6.1 & 252$\pm$2.0 & -- \\
1948 & -- & -- & 5:38:33 & -69:05:51.36 & 22.44 & 1.93 & 250$\pm$5.8 & 244$\pm$1.8 & -- \\
1935 & -- & -- & 5:38:33.048 & -69:05:53.52 & 20.48 & 1.46 & 249$\pm$7.2 & 246$\pm$2.4 & -- \\
297 & -- & -- & 5:38:33.048 & -69:06:57.6 & 20.27 & 0.98 & 254$\pm$6.8 & 255$\pm$2.0 & -- \\
1213 & -- & -- & 5:38:33.048 & -69:06:19.44 & 21.69 & 0.71 & 251$\pm$1.2 & 256$\pm$1.1 & -- \\
950 & -- & -- & 5:38:33.048 & -69:06:31.32 & 21.35 & 0.9 & 252$\pm$1.4 & 255$\pm$1.8 & -- \\
824 & -- & -- & 5:38:33.072 & -69:06:33.12 & 21.78 & 0.83 & 251$\pm$1.0 & 255$\pm$1.0 & -- \\
629 & -- & -- & 5:38:33.072 & -69:06:40.68 & 21.37 & 1.03 & 254$\pm$1.1 & 254$\pm$1.5 & -- \\
990 & -- & -- & 5:38:33.072 & -69:06:26.64 & 21.58 & 0.99 & 252$\pm$0.8 & 257$\pm$0.9 & -- \\
1524 & -- & -- & 5:38:33.072 & -69:06:08.28 & 20.93 & 1.01 & 253$\pm$6.0 & 251$\pm$2.1 & -- \\
2961 & -- & -- & 5:38:33.072 & -69:05:38.76 & 20.64 & 1.25 & 260$\pm$4.7 & 259$\pm$5.3 & -- \\
1683 & -- & -- & 5:38:33.096 & -69:06:05.4 & 20.44 & 0.46 & 255$\pm$5.7 & 253$\pm$1.3 & -- \\
93 & -- & -- & 5:38:33.096 & -69:07:01.56 & 20.51 & 0.74 & 255$\pm$7.7 & 257$\pm$1.2 & -- \\
564 & -- & -- & 5:38:33.096 & -69:06:42.84 & 21.53 & 1.11 & 254$\pm$1.4 & 253$\pm$2.1 & -- \\
346 & -- & -- & 5:38:33.12 & -69:06:53.28 & 19.98 & 0.9 & 250$\pm$7.1 & 250$\pm$1.5 & -- \\
738 & -- & -- & 5:38:33.12 & -69:06:35.64 & 21.9 & 1.03 & 256$\pm$2.0 & 258$\pm$1.7 & -- \\
275 & -- & -- & 5:38:33.12 & -69:06:54.72 & 20.13 & 0.95 & 251$\pm$7.5 & 251$\pm$1.1 & -- \\
1001 & -- & -- & 5:38:33.12 & -69:06:28.8 & 21.37 & 0.79 & 252$\pm$1.3 & 253$\pm$1.8 & -- \\
1396 & -- & -- & 5:38:33.144 & -69:06:11.88 & 21.35 & 1.32 & 247$\pm$2.1 & 247$\pm$2.2 & -- \\
1243 & -- & -- & 5:38:33.144 & -69:06:21.6 & 20.55 & 0.68 & 252$\pm$1.0 & 259$\pm$1.3 & -- \\
1148 & -- & -- & 5:38:33.144 & -69:06:23.04 & 21.02 & 0.92 & 253$\pm$1.3 & 259$\pm$1.3 & -- \\
2655 & 725 & -- & 5:38:33.168 & -69:05:27.24 & 18.14 & 0.34 & 266$\pm$1.4 & 252$\pm$1.8 & -- \\
1313 & -- & -- & 5:38:33.168 & -69:06:16.92 & 21.98 & 1.13 & 250$\pm$2.3 & 255$\pm$2.5 & -- \\
503 & -- & -- & 5:38:33.168 & -69:06:46.8 & 21.32 & 1.24 & 255$\pm$1.5 & 253$\pm$1.4 & -- \\
2023 & 1260 & -- & 5:38:33.192 & -69:05:52.08 & 19.42 & 0.73 & 246$\pm$5.6 & 243$\pm$1.8 & -- \\
2842 & -- & -- & 5:38:33.192 & -69:05:38.04 & 20.55 & 1.23 & 263$\pm$4.0 & 265$\pm$1.4 & -- \\
2813 & 423 & -- & 5:38:33.192 & -69:05:29.04 & 17.15 & 0.08 & 270$\pm$2.0 & 263$\pm$2.8 & -- \\
2902 & -- & -- & 5:38:33.216 & -69:05:38.4 & 20.61 & 1.24 & 262$\pm$2.4 & 262$\pm$3.3 & -- \\
1794 & -- & -- & 5:38:33.216 & -69:06:01.08 & 20.1 & 0.59 & 258$\pm$3.6 & 256$\pm$2.4 & -- \\
357 & -- & -- & 5:38:33.216 & -69:06:51.84 & 20.6 & 1.08 & 251$\pm$9.5 & 251$\pm$1.6 & -- \\
1521 & -- & -- & 5:38:33.24 & -69:06:10.8 & 20.79 & 0.56 & 249$\pm$1.5 & 248$\pm$2.0 & -- \\
1863 & -- & -- & 5:38:33.24 & -69:05:58.56 & 20.47 & 0.85 & 257$\pm$4.2 & 254$\pm$1.0 & -- \\
2291 & -- & -- & 5:38:33.24 & -69:05:17.88 & 19.64 & 0.63 & 273$\pm$11.1 & 276$\pm$1.9 & -- \\
1915 & -- & -- & 5:38:33.264 & -69:05:53.88 & 21.84 & 1.12 & 249$\pm$5.2 & 249$\pm$1.9 & -- \\
610 & -- & -- & 5:38:33.264 & -69:06:41.04 & 21.61 & 0.74 & 253$\pm$0.9 & 253$\pm$1.2 & -- \\
772 & -- & -- & 5:38:33.264 & -69:06:34.56 & 22.02 & 0.75 & 255$\pm$1.8 & 258$\pm$2.0 & -- \\
1831 & -- & -- & 5:38:33.288 & -69:05:57.84 & 20.5 & 0.88 & 258$\pm$3.2 & 254$\pm$1.0 & -- \\
1885 & -- & -- & 5:38:33.288 & -69:05:54.24 & 21.56 & 1.24 & 251$\pm$4.9 & 250$\pm$1.9 & -- \\
2749 & -- & -- & 5:38:33.288 & -69:05:32.64 & 23.13 & 2.66 & 272$\pm$14.9 & 272$\pm$2.6 & -- \\
1517 & -- & -- & 5:38:33.288 & -69:06:09 & 20.53 & 0.85 & 251$\pm$3.4 & 251$\pm$1.8 & -- \\
288 & -- & -- & 5:38:33.312 & -69:06:52.92 & 20.54 & 0.88 & 249$\pm$6.7 & 250$\pm$1.4 & -- \\
330 & -- & -- & 5:38:33.312 & -69:06:50.76 & 20.47 & 1.24 & 252$\pm$8.3 & 252$\pm$1.1 & -- \\
903 & -- & -- & 5:38:33.312 & -69:06:29.88 & 21.77 & 0.78 & 251$\pm$0.8 & 250$\pm$1.9 & -- \\
1240 & -- & -- & 5:38:33.312 & -69:06:19.44 & 20.56 & 0.7 & 253$\pm$1.4 & 260$\pm$1.3 & -- \\
2729 & 1261 & -- & 5:38:33.312 & -69:05:31.2 & 19.92 & 0.92 & 273$\pm$11.4 & 273$\pm$2.3 & -- \\
236 & -- & -- & 5:38:33.312 & -69:06:55.8 & 20.77 & 0.97 & 253$\pm$6.4 & 254$\pm$1.5 & -- \\
85 & -- & -- & 5:38:33.312 & -69:07:00.48 & 21.31 & 0.98 & 253$\pm$3.4 & 257$\pm$1.3 & -- \\
982 & -- & -- & 5:38:33.336 & -69:06:28.08 & 21.16 & 0.87 & 253$\pm$1.1 & 255$\pm$1.3 & -- \\
1892 & -- & -- & 5:38:33.336 & -69:05:55.32 & 20.67 & 1.12 & 253$\pm$3.9 & 253$\pm$2.0 & -- \\
1862 & -- & -- & 5:38:33.36 & -69:05:56.04 & 20.73 & 0.98 & 254$\pm$3.6 & 254$\pm$1.9 & -- \\
2198 & 664 & -- & 5:38:33.36 & -69:05:48.84 & 17.74 & 0.47 & 247$\pm$6.9 & 244$\pm$1.7 & 304$\pm$74 \\
61 & -- & -- & 5:38:33.384 & -69:07:01.2 & 22.0 & 0.9 & 254$\pm$2.7 & 258$\pm$1.8 & -- \\
220 & -- & -- & 5:38:33.384 & -69:06:57.24 & 20.66 & 1.06 & 255$\pm$7.3 & 257$\pm$1.7 & -- \\
74 & -- & -- & 5:38:33.408 & -69:07:02.28 & 21.49 & 0.95 & 255$\pm$3.7 & 259$\pm$1.9 & -- \\
2540 & -- & -- & 5:38:33.408 & -69:05:34.08 & 20.84 & 1.38 & 275$\pm$6.4 & 271$\pm$1.4 & -- \\
658 & -- & -- & 5:38:33.408 & -69:06:39.6 & 21.03 & 0.83 & 251$\pm$1.5 & 252$\pm$1.6 & -- \\
680 & -- & -- & 5:38:33.432 & -69:06:37.08 & 21.72 & 0.95 & 253$\pm$1.0 & 255$\pm$0.8 & -- \\
257 & -- & -- & 5:38:33.432 & -69:06:55.08 & 22.53 & 1.81 & 252$\pm$4.7 & 253$\pm$1.4 & -- \\
1394 & -- & -- & 5:38:33.432 & -69:06:13.32 & 21.22 & 0.6 & 250$\pm$1.7 & 251$\pm$1.5 & -- \\
779 & -- & -- & 5:38:33.432 & -69:06:34.2 & 21.76 & 0.82 & 254$\pm$1.1 & 258$\pm$1.5 & -- \\
1801 & -- & -- & 5:38:33.432 & -69:06:02.88 & 20.01 & 1.1 & 257$\pm$7.5 & 257$\pm$2.0 & -- \\
381 & -- & -- & 5:38:33.456 & -69:06:51.48 & 20.98 & 0.92 & 252$\pm$6.9 & 253$\pm$2.1 & -- \\
608 & -- & -- & 5:38:33.456 & -69:06:42.48 & 20.76 & 0.86 & 253$\pm$1.1 & 252$\pm$1.2 & -- \\
823 & -- & -- & 5:38:33.48 & -69:06:36.36 & 21.41 & 1.0 & 254$\pm$0.9 & 256$\pm$0.8 & -- \\
1115 & -- & -- & 5:38:33.48 & -69:06:25.2 & 20.97 & 0.87 & 253$\pm$1.6 & 258$\pm$1.6 & -- \\
3189 & -- & -- & 5:38:33.504 & -69:05:14.64 & 20.87 & 1.27 & 273$\pm$7.5 & 274$\pm$1.0 & -- \\
2282 & -- & -- & 5:38:33.504 & -69:05:16.8 & 20.06 & 0.98 & 272$\pm$7.2 & 273$\pm$1.7 & -- \\
306 & -- & -- & 5:38:33.504 & -69:06:53.28 & 22.95 & 1.5 & 249$\pm$5.0 & 252$\pm$1.7 & -- \\
926 & -- & -- & 5:38:33.504 & -69:06:29.88 & 21.32 & 0.75 & 252$\pm$1.3 & 252$\pm$1.8 & -- \\
1926 & -- & -- & 5:38:33.504 & -69:05:52.44 & 21.78 & 1.43 & 245$\pm$6.7 & 247$\pm$2.8 & -- \\
1386 & -- & -- & 5:38:33.504 & -69:06:12.24 & 21.78 & 0.74 & 249$\pm$2.6 & 250$\pm$1.7 & -- \\
2675 & -- & -- & 5:38:33.528 & -69:05:33.72 & 20.5 & 1.3 & 276$\pm$8.7 & 272$\pm$1.6 & -- \\
351 & -- & -- & 5:38:33.528 & -69:06:50.76 & 20.93 & 0.91 & 252$\pm$4.9 & 253$\pm$1.5 & -- \\
1307 & -- & -- & 5:38:33.528 & -69:06:15.48 & 20.68 & 0.76 & 254$\pm$3.0 & 257$\pm$2.3 & -- \\
667 & -- & -- & 5:38:33.528 & -69:06:44.64 & 20.98 & 1.0 & 252$\pm$1.3 & 252$\pm$1.5 & -- \\
1610 & -- & -- & 5:38:33.528 & -69:06:07.56 & 20.08 & 0.36 & 254$\pm$5.3 & 256$\pm$2.9 & -- \\
3154 & 840 & -- & 5:38:33.552 & -69:05:11.4 & 18.4 & 0.26 & 269$\pm$11.5 & 268$\pm$1.3 & -- \\
1187 & -- & -- & 5:38:33.552 & -69:06:19.8 & 21.19 & 0.29 & 253$\pm$1.6 & 259$\pm$1.4 & -- \\
615 & -- & -- & 5:38:33.552 & -69:06:41.4 & 21.5 & 1.0 & 252$\pm$1.2 & 253$\pm$1.5 & -- \\
2542 & 722 & -- & 5:38:33.552 & -69:05:19.68 & 18.32 & 0.26 & 274$\pm$6.3 & 278$\pm$1.6 & -- \\
894 & -- & -- & 5:38:33.552 & -69:06:32.76 & 21.01 & 0.73 & 254$\pm$0.8 & 256$\pm$0.8 & -- \\
2607 & 227 & 400 & 5:38:33.552 & -69:05:21.84 & 16.19 & 0.02 & 274$\pm$2.7 & 274$\pm$1.6 & 309$\pm$85 \\
1960 & 1311 & -- & 5:38:33.552 & -69:05:51.72 & 21.6 & 2.02 & 242$\pm$4.6 & 244$\pm$1.6 & -- \\
2529 & 539 & -- & 5:38:33.576 & -69:05:27.6 & 17.46 & 0.19 & 267$\pm$2.4 & 255$\pm$2.5 & -- \\
2638 & -- & -- & 5:38:33.576 & -69:05:32.64 & 20.12 & 1.06 & 277$\pm$17.4 & 275$\pm$1.8 & -- \\
2759 & -- & -- & 5:38:33.576 & -69:05:37.68 & 20.88 & 1.27 & 268$\pm$3.7 & 267$\pm$2.5 & -- \\
1105 & -- & -- & 5:38:33.576 & -69:06:21.96 & 22.06 & 0.65 & 254$\pm$0.9 & 260$\pm$1.2 & -- \\
1837 & -- & -- & 5:38:33.576 & -69:06:00 & 20.63 & 0.87 & 257$\pm$3.5 & 256$\pm$1.5 & -- \\
946 & -- & -- & 5:38:33.576 & -69:06:29.16 & 21.29 & 0.86 & 253$\pm$1.5 & 254$\pm$1.8 & -- \\
2479 & 907 & -- & 5:38:33.576 & -69:05:30.84 & 18.88 & 0.34 & 276$\pm$9.9 & 274$\pm$1.2 & -- \\
1100 & -- & -- & 5:38:33.6 & -69:06:24.12 & 21.2 & 0.72 & 254$\pm$1.2 & 259$\pm$1.3 & -- \\
203 & -- & -- & 5:38:33.624 & -69:06:56.52 & 21.7 & 1.23 & 255$\pm$4.5 & 259$\pm$1.2 & -- \\
2104 & -- & -- & 5:38:33.648 & -69:05:47.76 & 20.71 & 1.43 & 246$\pm$5.3 & 245$\pm$1.4 & -- \\
2192 & -- & -- & 5:38:33.648 & -69:05:42.72 & 20.71 & 0.9 & 244$\pm$5.3 & 244$\pm$2.0 & -- \\
144 & -- & -- & 5:38:33.648 & -69:06:57.6 & 21.82 & 1.44 & 254$\pm$3.2 & 258$\pm$1.5 & -- \\
1876 & -- & -- & 5:38:33.648 & -69:05:57.48 & 20.34 & 0.67 & 255$\pm$3.0 & 256$\pm$1.8 & -- \\
1777 & -- & -- & 5:38:33.672 & -69:05:59.28 & 20.47 & 0.67 & 257$\pm$3.3 & 256$\pm$1.6 & -- \\
2724 & 1198 & -- & 5:38:33.672 & -69:05:36.24 & 19.24 & 0.65 & 272$\pm$6.7 & 270$\pm$1.7 & -- \\
1248 & -- & -- & 5:38:33.672 & -69:06:18.72 & 21.07 & 0.39 & 253$\pm$2.6 & 259$\pm$1.0 & -- \\
2158 & -- & -- & 5:38:33.672 & -69:05:45.24 & 19.57 & 1.2 & 242$\pm$7.5 & 240$\pm$1.2 & -- \\
239 & -- & -- & 5:38:33.696 & -69:06:55.08 & 21.44 & 1.28 & 253$\pm$2.1 & 255$\pm$1.7 & -- \\
289 & -- & -- & 5:38:33.696 & -69:06:53.28 & 21.65 & 1.37 & 250$\pm$2.2 & 252$\pm$2.1 & -- \\
1164 & -- & -- & 5:38:33.72 & -69:06:23.04 & 20.92 & 0.69 & 254$\pm$0.8 & 258$\pm$0.9 & -- \\
3201 & -- & -- & 5:38:33.72 & -69:05:17.52 & 21.4 & 1.79 & 272$\pm$6.9 & 272$\pm$1.5 & -- \\
1563 & -- & -- & 5:38:33.744 & -69:06:07.2 & 20.43 & 0.84 & 254$\pm$8.5 & 258$\pm$1.5 & -- \\
154 & -- & -- & 5:38:33.744 & -69:06:57.6 & 21.53 & 0.93 & 254$\pm$3.0 & 259$\pm$1.4 & -- \\
343 & -- & -- & 5:38:33.768 & -69:06:52.2 & 21.1 & 1.32 & 250$\pm$4.3 & 252$\pm$1.7 & -- \\
860 & -- & -- & 5:38:33.768 & -69:06:34.56 & 20.92 & 0.87 & 254$\pm$1.9 & 256$\pm$2.0 & -- \\
2149 & -- & -- & 5:38:33.768 & -69:05:45.96 & 19.69 & 0.97 & 240$\pm$6.4 & 239$\pm$1.3 & -- \\
143 & -- & -- & 5:38:33.792 & -69:06:59.4 & 20.51 & 0.98 & 254$\pm$2.1 & 260$\pm$1.5 & -- \\
1209 & -- & -- & 5:38:33.792 & -69:06:21.96 & 20.85 & 0.51 & 254$\pm$0.8 & 258$\pm$0.8 & -- \\
2486 & -- & -- & 5:38:33.792 & -69:05:24.36 & 20.82 & 1.11 & 271$\pm$3.4 & 267$\pm$2.9 & -- \\
380 & -- & -- & 5:38:33.816 & -69:06:49.32 & 21.68 & 1.38 & 251$\pm$2.4 & 253$\pm$1.4 & -- \\
2051 & -- & -- & 5:38:33.816 & -69:05:47.76 & 20.65 & 1.09 & 242$\pm$5.5 & 245$\pm$1.7 & -- \\
999 & -- & -- & 5:38:33.816 & -69:06:30.6 & 20.41 & 1.21 & 253$\pm$1.6 & 253$\pm$1.6 & -- \\
839 & -- & -- & 5:38:33.816 & -69:06:32.4 & 21.55 & 0.88 & 253$\pm$1.0 & 255$\pm$1.0 & -- \\
2626 & -- & -- & 5:38:33.816 & -69:05:31.92 & 20.02 & 1.18 & 276$\pm$9.4 & 271$\pm$3.9 & -- \\
671 & -- & -- & 5:38:33.816 & -69:06:37.8 & 21.8 & 1.07 & 253$\pm$1.1 & 255$\pm$1.1 & -- \\
2042 & -- & -- & 5:38:33.816 & -69:05:48.48 & 21.02 & 1.35 & 245$\pm$7.1 & 247$\pm$2.2 & -- \\
1273 & -- & -- & 5:38:33.816 & -69:06:16.56 & 22.06 & 1.88 & 254$\pm$6.7 & 258$\pm$1.8 & -- \\
3188 & -- & -- & 5:38:33.84 & -69:05:17.88 & 21.49 & 1.52 & 272$\pm$9.1 & 272$\pm$1.6 & -- \\
1468 & -- & -- & 5:38:33.84 & -69:06:12.6 & 19.22 & 0.44 & 254$\pm$5.4 & 255$\pm$1.5 & -- \\
1882 & -- & -- & 5:38:33.84 & -69:05:54.6 & 21.98 & 1.0 & 252$\pm$5.0 & 253$\pm$2.1 & -- \\
37 & -- & -- & 5:38:33.84 & -69:07:02.64 & 21.57 & 1.13 & 257$\pm$5.5 & 262$\pm$1.8 & -- \\
684 & -- & -- & 5:38:33.864 & -69:06:39.6 & 21.12 & 0.98 & 250$\pm$1.2 & 251$\pm$1.8 & -- \\
2853 & -- & -- & 5:38:33.888 & -69:05:41.64 & 21.25 & 0.11 & 245$\pm$5.6 & 246$\pm$1.9 & -- \\
2098 & 401 & -- & 5:38:33.888 & -69:05:51.72 & 16.86 & 0.23 & 247$\pm$5.0 & 246$\pm$1.5 & 274$\pm$79 \\
470 & -- & -- & 5:38:33.888 & -69:06:45.72 & 23.61 & 1.18 & 251$\pm$0.8 & 254$\pm$1.2 & -- \\
572 & -- & -- & 5:38:33.888 & -69:06:43.56 & 20.93 & 0.96 & 251$\pm$1.4 & 254$\pm$1.8 & -- \\
2943 & 994 & -- & 5:38:33.912 & -69:05:39.12 & 18.58 & 0.24 & 254$\pm$3.1 & 252$\pm$2.0 & -- \\
612 & -- & -- & 5:38:33.912 & -69:06:40.32 & 21.2 & 1.1 & 250$\pm$0.8 & 252$\pm$1.0 & -- \\
2802 & -- & -- & 5:38:33.912 & -69:05:33.72 & 19.66 & 0.1 & 274$\pm$7.6 & 265$\pm$1.9 & -- \\
2578 & -- & -- & 5:38:33.936 & -69:05:32.64 & 21.01 & 1.04 & 275$\pm$7.9 & 266$\pm$3.0 & -- \\
490 & 1188 & -- & 5:38:33.936 & -69:06:47.52 & 18.63 & 0.7 & 251$\pm$1.1 & 254$\pm$1.6 & -- \\
1715 & -- & -- & 5:38:33.936 & -69:06:02.88 & 20.84 & 1.27 & 253$\pm$6.6 & 255$\pm$1.1 & -- \\
1041 & -- & -- & 5:38:33.96 & -69:06:25.2 & 21.63 & 1.41 & 255$\pm$1.2 & 258$\pm$1.5 & -- \\
1652 & -- & -- & 5:38:33.96 & -69:06:03.96 & 20.97 & 1.04 & 252$\pm$5.3 & 253$\pm$1.1 & -- \\
175 & -- & -- & 5:38:33.984 & -69:06:57.6 & 21.19 & 1.74 & 254$\pm$1.7 & 259$\pm$1.8 & -- \\
3192 & -- & -- & 5:38:34.008 & -69:05:17.52 & 20.81 & 1.24 & 271$\pm$8.4 & 271$\pm$1.2 & -- \\
2597 & -- & -- & 5:38:34.008 & -69:05:26.88 & 20.72 & 1.31 & 268$\pm$5.7 & 262$\pm$2.2 & -- \\
1588 & -- & -- & 5:38:34.008 & -69:06:04.68 & 21.21 & 1.05 & 252$\pm$5.6 & 253$\pm$1.6 & -- \\
1813 & -- & -- & 5:38:34.008 & -69:05:57.84 & 20.23 & 1.85 & 254$\pm$6.9 & 259$\pm$1.2 & -- \\
1918 & -- & -- & 5:38:34.008 & -69:05:54.96 & 20.54 & 1.22 & 248$\pm$8.7 & 251$\pm$3.2 & -- \\
2828 & -- & -- & 5:38:34.008 & -69:05:31.2 & 20.22 & 1.03 & 275$\pm$11.4 & 268$\pm$4.9 & -- \\
1584 & 1263 & -- & 5:38:34.032 & -69:06:07.2 & 18.59 & 0.5 & 253$\pm$10.8 & 255$\pm$2.4 & -- \\
1567 & -- & -- & 5:38:34.032 & -69:06:05.76 & 21.91 & 2.34 & 252$\pm$7.5 & 253$\pm$1.8 & -- \\
1765 & -- & -- & 5:38:34.032 & -69:06:01.44 & 20.28 & 0.93 & 255$\pm$7.5 & 256$\pm$2.2 & -- \\
1358 & -- & -- & 5:38:34.032 & -69:06:15.12 & 19.04 & 0.53 & 253$\pm$10.8 & 256$\pm$1.3 & -- \\
519 & -- & -- & 5:38:34.032 & -69:06:50.76 & 20.34 & 0.99 & 248$\pm$3.0 & 250$\pm$1.7 & -- \\
1117 & -- & -- & 5:38:34.056 & -69:06:24.12 & 21.23 & 1.18 & 256$\pm$1.5 & 257$\pm$2.0 & -- \\
1038 & -- & -- & 5:38:34.056 & -69:06:25.2 & 21.52 & 1.46 & 256$\pm$1.1 & 257$\pm$1.7 & -- \\
1326 & -- & -- & 5:38:34.056 & -69:06:19.8 & 21.02 & 1.09 & 257$\pm$5.2 & 260$\pm$1.2 & -- \\
536 & -- & -- & 5:38:34.056 & -69:06:44.28 & 21.22 & 0.88 & 252$\pm$1.1 & 254$\pm$1.6 & -- \\
2302 & 322 & -- & 5:38:34.056 & -69:05:15.36 & 16.67 & 0.17 & 270$\pm$8.3 & 271$\pm$1.1 & 318$\pm$55 \\
2167 & 1084 & -- & 5:38:34.056 & -69:05:45.96 & 19.71 & 0.67 & 236$\pm$7.0 & 238$\pm$2.7 & -- \\
838 & -- & -- & 5:38:34.08 & -69:06:34.56 & 20.92 & 0.71 & 254$\pm$1.0 & 255$\pm$1.0 & -- \\
657 & -- & -- & 5:38:34.08 & -69:06:40.68 & 21.2 & 0.79 & 250$\pm$1.4 & 252$\pm$1.0 & -- \\
559 & -- & -- & 5:38:34.08 & -69:06:42.12 & 21.45 & 0.55 & 250$\pm$1.4 & 253$\pm$1.2 & -- \\
1205 & -- & -- & 5:38:34.08 & -69:06:21.6 & 20.39 & 0.74 & 256$\pm$3.6 & 260$\pm$1.5 & -- \\
1430 & 839 & -- & 5:38:34.104 & -69:06:17.28 & 17.92 & 0.49 & 254$\pm$6.0 & 257$\pm$1.2 & -- \\
443 & -- & -- & 5:38:34.104 & -69:06:52.56 & 21.5 & 1.61 & 251$\pm$3.0 & 254$\pm$2.1 & -- \\
2015 & -- & -- & 5:38:34.104 & -69:05:48.48 & 20.33 & 0.46 & 242$\pm$5.6 & 245$\pm$1.6 & -- \\
1383 & -- & -- & 5:38:34.104 & -69:06:13.32 & 19.8 & 0.68 & 251$\pm$6.2 & 254$\pm$1.3 & -- \\
1149 & -- & -- & 5:38:34.104 & -69:06:23.04 & 20.67 & 0.48 & 256$\pm$1.5 & 258$\pm$1.4 & -- \\
1013 & -- & -- & 5:38:34.128 & -69:06:27 & 21.37 & 0.41 & 255$\pm$0.8 & 256$\pm$1.3 & -- \\
2708 & -- & -- & 5:38:34.128 & -69:05:31.2 & 21.03 & 1.11 & 274$\pm$7.7 & 259$\pm$3.7 & -- \\
388 & -- & -- & 5:38:34.128 & -69:06:48.96 & 20.83 & 1.02 & 250$\pm$3.1 & 251$\pm$1.1 & -- \\
1414 & -- & -- & 5:38:34.128 & -69:06:11.88 & 20.23 & 1.11 & 249$\pm$9.7 & 252$\pm$1.6 & -- \\
3076 & 1073 & -- & 5:38:34.128 & -69:05:11.04 & 18.87 & 0.21 & 272$\pm$9.6 & 267$\pm$0.8 & -- \\
765 & -- & -- & 5:38:34.128 & -69:06:36.72 & 20.42 & 1.19 & 254$\pm$1.1 & 255$\pm$1.1 & -- \\
929 & -- & -- & 5:38:34.128 & -69:06:32.04 & 21.34 & 0.63 & 252$\pm$1.3 & 253$\pm$1.7 & -- \\
2006 & -- & -- & 5:38:34.152 & -69:05:49.56 & 20.38 & 0.91 & 243$\pm$5.6 & 244$\pm$2.1 & -- \\
2641 & -- & -- & 5:38:34.152 & -69:05:28.32 & 20.58 & 0.97 & 272$\pm$6.3 & 256$\pm$3.0 & -- \\
2590 & -- & -- & 5:38:34.152 & -69:05:26.16 & 21.32 & 1.09 & 266$\pm$8.4 & 260$\pm$2.3 & -- \\
1879 & -- & -- & 5:38:34.176 & -69:05:55.32 & 21.08 & 1.59 & 248$\pm$6.2 & 250$\pm$2.2 & -- \\
2491 & -- & -- & 5:38:34.176 & -69:05:21.84 & 22.14 & 1.56 & 272$\pm$5.5 & 272$\pm$1.4 & -- \\
2492 & -- & -- & 5:38:34.224 & -69:05:22.56 & 21.07 & 0.9 & 271$\pm$4.9 & 270$\pm$2.3 & -- \\
1820 & -- & -- & 5:38:34.224 & -69:05:57.84 & 20.51 & 1.8 & 250$\pm$7.5 & 256$\pm$1.7 & -- \\
2960 & -- & -- & 5:38:34.248 & -69:05:41.28 & 20.36 & 0.93 & 242$\pm$6.6 & 243$\pm$3.7 & -- \\
1975 & -- & -- & 5:38:34.248 & -69:05:49.92 & 20.11 & 0.66 & 242$\pm$9.1 & 245$\pm$2.5 & -- \\
2857 & 710 & -- & 5:38:34.248 & -69:05:35.88 & 17.94 & 0.32 & 276$\pm$7.0 & 271$\pm$2.4 & -- \\
695 & -- & -- & 5:38:34.248 & -69:06:38.16 & 21.54 & 0.91 & 251$\pm$1.2 & 253$\pm$1.1 & -- \\
2554 & -- & -- & 5:38:34.248 & -69:05:24.36 & 20.27 & 0.67 & 265$\pm$3.9 & 259$\pm$2.5 & -- \\
179 & -- & -- & 5:38:34.272 & -69:06:57.6 & 21.64 & 1.98 & 257$\pm$1.3 & 260$\pm$0.8 & -- \\
2306 & -- & -- & 5:38:34.272 & -69:05:09.24 & 19.95 & 0.86 & 275$\pm$9.8 & 273$\pm$2.2 & -- \\
1162 & -- & -- & 5:38:34.272 & -69:06:22.32 & 20.39 & 0.61 & 254$\pm$3.8 & 258$\pm$1.5 & -- \\
2968 & 1381 & -- & 5:38:34.272 & -69:05:38.76 & 19.6 & 0.97 & 261$\pm$4.1 & 258$\pm$3.0 & -- \\
3039 & -- & -- & 5:38:34.296 & -69:05:07.8 & 20.35 & 0.86 & 278$\pm$6.8 & 275$\pm$1.1 & -- \\
588 & -- & -- & 5:38:34.296 & -69:06:41.4 & 21.74 & 0.82 & 249$\pm$2.7 & 252$\pm$1.0 & -- \\
773 & -- & -- & 5:38:34.296 & -69:06:34.92 & 21.25 & 0.67 & 254$\pm$1.3 & 257$\pm$1.5 & -- \\
951 & -- & -- & 5:38:34.296 & -69:06:30.96 & 20.38 & 1.0 & 252$\pm$0.8 & 253$\pm$1.0 & -- \\
1249 & -- & -- & 5:38:34.296 & -69:06:20.88 & 20.12 & 0.91 & 254$\pm$11.3 & 257$\pm$1.7 & -- \\
3052 & -- & -- & 5:38:34.296 & -69:05:41.64 & 19.91 & 0.92 & 239$\pm$7.5 & 239$\pm$3.2 & -- \\
2323 & 694 & -- & 5:38:34.344 & -69:05:18.96 & 17.63 & 0.13 & 272$\pm$6.5 & 270$\pm$1.3 & -- \\
2007 & -- & -- & 5:38:34.344 & -69:05:49.2 & 20.33 & 1.03 & 244$\pm$7.0 & 248$\pm$1.6 & -- \\
2173 & -- & -- & 5:38:34.368 & -69:05:42.72 & 20.13 & 1.04 & 237$\pm$5.4 & 237$\pm$1.6 & -- \\
1292 & -- & -- & 5:38:34.392 & -69:06:19.08 & 20.12 & 1.05 & 252$\pm$6.5 & 255$\pm$1.2 & -- \\
126 & -- & -- & 5:38:34.416 & -69:06:59.04 & 21.88 & 1.04 & 256$\pm$0.9 & 260$\pm$1.1 & -- \\
1843 & 879 & -- & 5:38:34.416 & -69:05:59.64 & 18.21 & 0.04 & 249$\pm$14.4 & 253$\pm$2.9 & -- \\
2191 & 1158 & -- & 5:38:34.416 & -69:05:45.24 & 18.93 & 0.48 & 235$\pm$4.1 & 239$\pm$2.6 & -- \\
397 & -- & -- & 5:38:34.416 & -69:06:50.04 & 20.83 & 0.79 & 251$\pm$2.1 & 253$\pm$1.5 & -- \\
3170 & 990 & -- & 5:38:34.416 & -69:05:12.84 & 18.8 & 0.27 & 272$\pm$10.9 & 271$\pm$1.1 & -- \\
1440 & -- & -- & 5:38:34.416 & -69:06:11.88 & 19.76 & 0.78 & 249$\pm$11.4 & 251$\pm$1.5 & -- \\
447 & -- & -- & 5:38:34.416 & -69:06:48.6 & 20.47 & 1.62 & 250$\pm$1.9 & 252$\pm$1.4 & -- \\
2132 & -- & -- & 5:38:34.44 & -69:05:44.16 & 21.61 & 1.08 & 237$\pm$6.8 & 237$\pm$1.2 & -- \\
2059 & -- & -- & 5:38:34.44 & -69:05:46.68 & 21.44 & 1.56 & 239$\pm$4.5 & 246$\pm$1.6 & -- \\
2773 & -- & -- & 5:38:34.44 & -69:05:33.36 & 20.26 & 1.19 & 272$\pm$7.1 & 263$\pm$3.2 & -- \\
596 & -- & -- & 5:38:34.44 & -69:06:40.32 & 21.68 & 1.1 & 249$\pm$3.6 & 252$\pm$1.2 & -- \\
880 & -- & -- & 5:38:34.464 & -69:06:33.48 & 21.04 & 0.74 & 252$\pm$1.6 & 255$\pm$1.7 & -- \\
2564 & -- & -- & 5:38:34.464 & -69:05:25.8 & 20.97 & 1.16 & 265$\pm$7.7 & 260$\pm$2.3 & -- \\
2046 & -- & -- & 5:38:34.464 & -69:05:47.76 & 20.29 & 1.01 & 242$\pm$8.0 & 247$\pm$1.3 & -- \\
2716 & -- & -- & 5:38:34.464 & -69:05:32.64 & 21.45 & 1.5 & 270$\pm$4.6 & 257$\pm$4.6 & -- \\
948 & -- & -- & 5:38:34.464 & -69:06:29.16 & 20.89 & 0.5 & 252$\pm$1.9 & 252$\pm$1.3 & -- \\
863 & -- & -- & 5:38:34.488 & -69:06:32.04 & 21.16 & 0.83 & 251$\pm$1.0 & 253$\pm$0.9 & -- \\
1035 & -- & -- & 5:38:34.488 & -69:06:28.08 & 20.62 & 1.06 & 253$\pm$1.2 & 252$\pm$1.4 & -- \\
1518 & -- & -- & 5:38:34.488 & -69:06:09.72 & 20.08 & 0.57 & 249$\pm$8.0 & 250$\pm$1.7 & -- \\
421 & -- & -- & 5:38:34.488 & -69:06:55.44 & 18.95 & 1.21 & 258$\pm$1.9 & 259$\pm$1.4 & -- \\
2595 & 1429 & -- & 5:38:34.488 & -69:05:31.2 & 20.02 & 0.18 & 267$\pm$3.2 & 246$\pm$1.6 & -- \\
1457 & 466 & 407 & 5:38:34.488 & -69:06:14.76 & 16.6 & 0.27 & 248$\pm$10.5 & 251$\pm$1.1 & -- \\
2738 & -- & -- & 5:38:34.488 & -69:05:34.44 & 20.34 & 1.13 & 272$\pm$8.0 & 263$\pm$3.2 & -- \\
637 & -- & -- & 5:38:34.488 & -69:06:43.92 & 20.78 & 0.19 & 250$\pm$1.5 & 253$\pm$1.2 & -- \\
2022 & -- & -- & 5:38:34.512 & -69:05:50.28 & 20.3 & 1.26 & 243$\pm$6.4 & 249$\pm$1.5 & -- \\
653 & -- & -- & 5:38:34.512 & -69:06:41.76 & 20.29 & 0.7 & 248$\pm$3.5 & 251$\pm$0.9 & -- \\
729 & -- & -- & 5:38:34.512 & -69:06:37.44 & 22.69 & 1.07 & 252$\pm$1.5 & 255$\pm$0.9 & -- \\
2265 & 1357 & -- & 5:38:34.512 & -69:05:15.72 & 21.6 & 1.34 & 269$\pm$7.9 & 270$\pm$1.2 & -- \\
2736 & 1388 & -- & 5:38:34.536 & -69:05:29.76 & 19.43 & 0.38 & 270$\pm$3.4 & 247$\pm$1.9 & -- \\
2955 & -- & -- & 5:38:34.536 & -69:05:43.44 & 19.86 & 0.69 & 238$\pm$6.3 & 238$\pm$1.3 & -- \\
2338 & -- & -- & 5:38:34.56 & -69:05:16.8 & 21.36 & 1.24 & 268$\pm$9.9 & 271$\pm$1.1 & -- \\
1966 & -- & -- & 5:38:34.56 & -69:05:51.72 & 20.06 & 0.9 & 246$\pm$9.4 & 250$\pm$1.8 & -- \\
1694 & -- & -- & 5:38:34.56 & -69:06:02.52 & 20.18 & 0.81 & 249$\pm$10.2 & 249$\pm$2.7 & -- \\
1102 & -- & -- & 5:38:34.56 & -69:06:23.04 & 21.74 & 1.44 & 253$\pm$2.8 & 255$\pm$1.2 & -- \\
579 & -- & -- & 5:38:34.56 & -69:06:46.08 & 20.62 & 1.76 & 249$\pm$1.1 & 251$\pm$1.2 & -- \\
1204 & -- & -- & 5:38:34.56 & -69:06:21.96 & 21.42 & 1.11 & 250$\pm$4.6 & 253$\pm$1.5 & -- \\
2419 & 1052 & -- & 5:38:34.584 & -69:05:18.6 & 19.2 & -0.03 & 271$\pm$6.2 & 271$\pm$1.3 & -- \\
1970 & -- & -- & 5:38:34.584 & -69:05:51.36 & 20.05 & 1.18 & 245$\pm$8.0 & 250$\pm$1.6 & -- \\
3185 & -- & -- & 5:38:34.584 & -69:05:09.96 & 20.25 & 0.67 & 274$\pm$6.2 & 272$\pm$1.1 & -- \\
1922 & -- & -- & 5:38:34.608 & -69:05:52.8 & 20.18 & 0.97 & 247$\pm$9.0 & 251$\pm$1.7 & -- \\
538 & 228 & -- & 5:38:34.608 & -69:06:52.92 & 15.55 & 0.32 & 255$\pm$3.2 & 254$\pm$1.2 & 302$\pm$18 \\
828 & -- & -- & 5:38:34.632 & -69:06:33.12 & 21.68 & 0.63 & 250$\pm$1.6 & 254$\pm$1.9 & -- \\
2894 & -- & -- & 5:38:34.632 & -69:05:36.96 & 21.55 & 1.62 & 271$\pm$3.7 & 268$\pm$1.4 & -- \\
2300 & 1074 & -- & 5:38:34.632 & -69:05:14.28 & 19.23 & 0.55 & 271$\pm$10.0 & 269$\pm$0.8 & -- \\
2546 & -- & -- & 5:38:34.632 & -69:05:28.32 & 21.73 & 1.73 & 271$\pm$6.9 & 246$\pm$1.3 & -- \\
1864 & 288 & -- & 5:38:34.656 & -69:06:05.76 & 15.9 & 0.41 & 247$\pm$105.3 & 242$\pm$4.9 & 262$\pm$32 \\
1937 & -- & -- & 5:38:34.68 & -69:05:53.52 & 19.97 & 0.9 & 248$\pm$7.9 & 252$\pm$1.9 & -- \\
2359 & -- & -- & 5:38:34.68 & -69:05:16.08 & 22.24 & 2.05 & 268$\pm$9.6 & 269$\pm$0.9 & -- \\
881 & -- & -- & 5:38:34.68 & -69:06:31.32 & 21.6 & 1.52 & 250$\pm$1.3 & 254$\pm$1.0 & -- \\
3026 & -- & -- & 5:38:34.704 & -69:05:06.72 & 21.51 & 1.14 & 278$\pm$4.3 & 275$\pm$0.7 & -- \\
1957 & -- & -- & 5:38:34.704 & -69:05:56.76 & 18.41 & 1.66 & 246$\pm$11.3 & 252$\pm$1.3 & -- \\
1350 & 616 & -- & 5:38:34.728 & -69:06:17.64 & 17.24 & 0.29 & 249$\pm$6.3 & 252$\pm$1.2 & -- \\
593 & -- & -- & 5:38:34.728 & -69:06:42.12 & 21.24 & 1.11 & 250$\pm$3.4 & 252$\pm$1.3 & -- \\
2922 & -- & -- & 5:38:34.752 & -69:05:35.16 & 21.08 & 0.94 & 271$\pm$5.5 & 261$\pm$3.0 & -- \\
2743 & 1340 & -- & 5:38:34.752 & -69:05:30.48 & 19.41 & 0.3 & 265$\pm$2.7 & 243$\pm$1.6 & -- \\
2870 & -- & -- & 5:38:34.752 & -69:05:40.2 & 21.59 & 1.6 & 252$\pm$4.4 & 265$\pm$3.1 & -- \\
1016 & -- & -- & 5:38:34.752 & -69:06:28.44 & 19.55 & 0.57 & 253$\pm$1.6 & 253$\pm$1.2 & -- \\
2628 & -- & -- & 5:38:34.752 & -69:05:27.6 & 20.57 & 1.07 & 269$\pm$7.6 & 251$\pm$2.9 & -- \\
2032 & -- & -- & 5:38:34.752 & -69:05:47.76 & 20.75 & 0.94 & 241$\pm$7.1 & 246$\pm$1.8 & -- \\
1597 & -- & -- & 5:38:34.752 & -69:06:11.88 & 19.45 & 1.1 & 248$\pm$17.4 & 250$\pm$1.8 & -- \\
1784 & -- & -- & 5:38:34.776 & -69:06:01.08 & 19.8 & 1.19 & 244$\pm$14.0 & 245$\pm$2.5 & -- \\
2368 & -- & -- & 5:38:34.776 & -69:05:15.36 & 22.12 & 2.05 & 268$\pm$11.5 & 268$\pm$0.8 & -- \\
730 & -- & -- & 5:38:34.8 & -69:06:36.72 & 20.99 & 1.04 & 251$\pm$4.1 & 254$\pm$1.0 & -- \\
800 & 924 & -- & 5:38:34.8 & -69:06:38.52 & 17.91 & 0.92 & 250$\pm$3.8 & 253$\pm$1.1 & -- \\
2074 & -- & -- & 5:38:34.8 & -69:05:47.04 & 20.77 & 1.24 & 241$\pm$6.1 & 247$\pm$1.7 & -- \\
2552 & -- & -- & 5:38:34.8 & -69:05:25.44 & 20.63 & 1.27 & 268$\pm$8.6 & 260$\pm$2.1 & -- \\
2695 & 1266 & -- & 5:38:34.824 & -69:05:38.76 & 19.06 & 0.29 & 263$\pm$1.9 & 269$\pm$1.8 & -- \\
997 & -- & -- & 5:38:34.824 & -69:06:30.24 & 21.14 & 0.56 & 250$\pm$1.7 & 253$\pm$1.3 & -- \\
2656 & -- & -- & 5:38:34.824 & -69:05:26.16 & 20.88 & 1.09 & 269$\pm$7.3 & 259$\pm$2.9 & -- \\
1806 & -- & -- & 5:38:34.848 & -69:05:59.64 & 19.72 & 0.9 & 242$\pm$14.1 & 246$\pm$2.4 & -- \\
460 & -- & -- & 5:38:34.848 & -69:06:46.44 & 21.1 & 1.14 & 249$\pm$1.3 & 251$\pm$1.3 & -- \\
1225 & -- & -- & 5:38:34.872 & -69:06:19.8 & 20.01 & 1.09 & 246$\pm$10.5 & 250$\pm$1.7 & -- \\
2761 & -- & -- & 5:38:34.896 & -69:05:36.24 & 21.41 & 1.0 & 271$\pm$4.5 & 267$\pm$1.9 & -- \\
2328 & 1319 & -- & 5:38:34.896 & -69:05:18.24 & 20.23 & 0.87 & 272$\pm$6.9 & 272$\pm$1.3 & -- \\
387 & -- & -- & 5:38:34.92 & -69:06:48.6 & 22.47 & 1.25 & 249$\pm$1.2 & 251$\pm$0.7 & -- \\
2157 & -- & -- & 5:38:34.92 & -69:05:45.6 & 19.94 & 0.61 & 242$\pm$6.1 & 247$\pm$1.5 & -- \\
827 & -- & -- & 5:38:34.944 & -69:06:34.92 & 20.17 & 0.66 & 250$\pm$1.9 & 253$\pm$2.2 & -- \\
404 & -- & -- & 5:38:34.944 & -69:06:57.24 & 20.96 & 1.98 & 258$\pm$1.0 & 258$\pm$1.4 & -- \\
1496 & -- & -- & 5:38:34.944 & -69:06:08.64 & 20.96 & 2.05 & 246$\pm$18.1 & 248$\pm$3.3 & -- \\
1255 & -- & -- & 5:38:34.968 & -69:06:21.24 & 22.17 & 1.89 & 246$\pm$5.2 & 247$\pm$1.5 & -- \\
584 & -- & -- & 5:38:34.968 & -69:06:43.56 & 20.87 & 0.92 & 250$\pm$1.5 & 253$\pm$1.6 & -- \\
1036 & -- & -- & 5:38:34.968 & -69:06:26.64 & 20.14 & 0.7 & 252$\pm$2.4 & 251$\pm$1.2 & -- \\
1531 & 997 & -- & 5:38:34.992 & -69:06:09.72 & 18.89 & -2.24 & 246$\pm$11.9 & 249$\pm$1.5 & -- \\
2411 & 957 & -- & 5:38:34.992 & -69:05:20.4 & 18.33 & 0.26 & 271$\pm$6.9 & 269$\pm$1.2 & -- \\
2983 & -- & -- & 5:38:34.992 & -69:05:16.08 & 20.45 & 0.77 & 266$\pm$9.8 & 267$\pm$1.1 & -- \\
542 & -- & -- & 5:38:34.992 & -69:06:44.64 & 21.18 & -0.79 & 250$\pm$1.4 & 253$\pm$1.4 & -- \\
2651 & -- & -- & 5:38:34.992 & -69:05:27.6 & 20.41 & 1.08 & 269$\pm$7.9 & 253$\pm$3.8 & -- \\
2587 & -- & -- & 5:38:34.992 & -69:05:24 & 19.92 & 0.79 & 267$\pm$10.3 & 261$\pm$2.0 & -- \\
754 & 1389 & -- & 5:38:35.016 & -69:06:37.08 & 20.15 & 1.69 & 252$\pm$4.5 & 253$\pm$1.5 & -- \\
1020 & -- & -- & 5:38:35.016 & -69:06:29.16 & 20.51 & 1.21 & 251$\pm$3.7 & 253$\pm$1.5 & -- \\
1451 & -- & -- & 5:38:35.016 & -69:06:14.04 & 20.17 & 1.05 & 246$\pm$11.1 & 249$\pm$1.1 & -- \\
2605 & -- & -- & 5:38:35.016 & -69:05:30.12 & 21.08 & 0.69 & 262$\pm$2.1 & 242$\pm$2.6 & -- \\
2174 & 532 & -- & 5:38:35.016 & -69:05:49.92 & 17.34 & 0.26 & 241$\pm$4.9 & 246$\pm$1.4 & -- \\
2688 & -- & -- & 5:38:35.04 & -69:05:28.32 & 21.06 & 0.95 & 266$\pm$5.2 & 247$\pm$3.0 & -- \\
2779 & -- & -- & 5:38:35.04 & -69:05:32.64 & 20.28 & 1.1 & 268$\pm$7.3 & 262$\pm$4.6 & -- \\
2793 & 531 & -- & 5:38:35.04 & -69:05:43.44 & 17.44 & 0.24 & 243$\pm$4.0 & 248$\pm$3.8 & -- \\
2058 & -- & -- & 5:38:35.04 & -69:05:47.04 & 20.36 & 1.16 & 242$\pm$5.0 & 249$\pm$3.1 & -- \\
1056 & -- & -- & 5:38:35.088 & -69:06:24.48 & 22.01 & 1.14 & 251$\pm$7.6 & 252$\pm$1.5 & -- \\
2860 & -- & -- & 5:38:35.088 & -69:05:34.08 & 20.02 & 0.84 & 269$\pm$9.7 & 263$\pm$2.8 & -- \\
741 & -- & -- & 5:38:35.088 & -69:06:41.4 & 20.34 & 0.96 & 252$\pm$2.1 & 252$\pm$1.6 & -- \\
1910 & -- & -- & 5:38:35.088 & -69:05:52.8 & 21.55 & 0.87 & 241$\pm$3.6 & 250$\pm$1.8 & -- \\
2849 & -- & -- & 5:38:35.088 & -69:05:36.24 & 21.46 & 1.11 & 270$\pm$5.0 & 266$\pm$1.8 & -- \\
266 & -- & -- & 5:38:35.112 & -69:06:54 & 23.22 & 2.14 & 257$\pm$1.2 & 257$\pm$1.5 & -- \\
1622 & -- & -- & 5:38:35.112 & -69:06:05.04 & 19.72 & 0.6 & 242$\pm$26.3 & 245$\pm$1.8 & -- \\
492 & -- & -- & 5:38:35.112 & -69:06:46.44 & 20.58 & 1.15 & 250$\pm$1.2 & 252$\pm$1.1 & -- \\
1200 & -- & -- & 5:38:35.112 & -69:06:19.8 & 20.06 & 1.12 & 244$\pm$9.9 & 247$\pm$1.7 & -- \\
1776 & -- & -- & 5:38:35.136 & -69:06:00 & 21.06 & -0.14 & 237$\pm$7.4 & 244$\pm$1.3 & -- \\
362 & -- & -- & 5:38:35.136 & -69:06:48.96 & 21.5 & 0.89 & 251$\pm$1.5 & 254$\pm$0.9 & -- \\
310 & -- & -- & 5:38:35.136 & -69:06:52.56 & 21.58 & 1.15 & 253$\pm$0.9 & 254$\pm$1.4 & -- \\
2753 & -- & -- & 5:38:35.136 & -69:05:35.16 & 20.79 & 0.74 & 270$\pm$7.2 & 266$\pm$2.3 & -- \\
890 & -- & -- & 5:38:35.136 & -69:06:31.32 & 21.36 & 1.71 & 248$\pm$1.2 & 254$\pm$1.6 & -- \\
2854 & -- & -- & 5:38:35.136 & -69:05:37.68 & 21.51 & 0.83 & 265$\pm$2.3 & 268$\pm$1.4 & -- \\
1354 & -- & -- & 5:38:35.16 & -69:06:18 & 19.59 & 0.54 & 244$\pm$6.0 & 251$\pm$1.0 & -- \\
2101 & -- & -- & 5:38:35.16 & -69:05:47.76 & 19.82 & 0.69 & 241$\pm$5.2 & 255$\pm$2.2 & -- \\
1420 & -- & -- & 5:38:35.16 & -69:06:12.96 & 20.81 & 0.79 & 246$\pm$7.0 & 249$\pm$0.8 & -- \\
1904 & 917 & -- & 5:38:35.16 & -69:05:57.12 & 18.31 & 1.13 & 241$\pm$7.1 & 245$\pm$1.3 & -- \\
441 & -- & -- & 5:38:35.16 & -69:06:51.12 & 20.67 & 0.74 & 253$\pm$1.4 & 255$\pm$2.2 & -- \\
2526 & -- & -- & 5:38:35.184 & -69:05:25.44 & 20.79 & 0.96 & 267$\pm$7.7 & 258$\pm$1.2 & -- \\
3078 & -- & -- & 5:38:35.184 & -69:05:09.6 & 20.95 & 1.48 & 273$\pm$6.6 & 271$\pm$0.7 & -- \\
2408 & -- & -- & 5:38:35.208 & -69:05:19.68 & 20.93 & 1.31 & 271$\pm$7.9 & 270$\pm$0.8 & -- \\
1039 & -- & -- & 5:38:35.208 & -69:06:25.92 & 20.72 & 0.29 & 251$\pm$4.6 & 251$\pm$0.8 & -- \\
2918 & 802 & -- & 5:38:35.208 & -69:05:41.64 & 18.42 & 0.33 & 249$\pm$3.4 & 262$\pm$2.2 & -- \\
687 & -- & -- & 5:38:35.232 & -69:06:39.24 & 21.3 & 1.89 & 254$\pm$2.4 & 253$\pm$1.5 & -- \\
3130 & 430 & 414 & 5:38:35.232 & -69:05:12.48 & 17.13 & 0.16 & 274$\pm$9.8 & 272$\pm$1.5 & -- \\
973 & -- & -- & 5:38:35.232 & -69:06:29.88 & 20.55 & 0.94 & 249$\pm$3.0 & 252$\pm$1.8 & -- \\
1203 & -- & -- & 5:38:35.232 & -69:06:20.16 & 19.9 & 1.07 & 243$\pm$8.8 & 246$\pm$2.1 & -- \\
1416 & -- & -- & 5:38:35.256 & -69:06:11.52 & 20.34 & 0.84 & 245$\pm$15.7 & 248$\pm$1.3 & -- \\
732 & -- & -- & 5:38:35.256 & -69:06:36.36 & 22.52 & 2.15 & 251$\pm$1.5 & 254$\pm$1.4 & -- \\
416 & -- & -- & 5:38:35.28 & -69:06:48.24 & 21.4 & 1.06 & 251$\pm$1.6 & 253$\pm$1.8 & -- \\
2548 & -- & -- & 5:38:35.28 & -69:05:26.88 & 20.76 & 1.1 & 266$\pm$7.3 & 258$\pm$1.4 & -- \\
1419 & -- & -- & 5:38:35.28 & -69:06:14.4 & 20.08 & 0.6 & 243$\pm$13.0 & 248$\pm$2.1 & -- \\
598 & -- & -- & 5:38:35.28 & -69:06:41.4 & 21.8 & 0.21 & 252$\pm$2.1 & 252$\pm$1.1 & -- \\
625 & -- & -- & 5:38:35.28 & -69:06:43.92 & 20.93 & 1.03 & 249$\pm$1.5 & 249$\pm$1.7 & -- \\
2596 & -- & -- & 5:38:35.304 & -69:05:28.32 & 20.72 & 1.01 & 263$\pm$5.8 & 252$\pm$2.6 & -- \\
1718 & -- & -- & 5:38:35.304 & -69:06:09 & 16.82 & 1.77 & 240$\pm$9.5 & 246$\pm$1.6 & -- \\
2272 & -- & -- & 5:38:35.304 & -69:05:16.08 & 20.85 & 1.21 & 265$\pm$13.1 & 267$\pm$0.9 & -- \\
464 & -- & -- & 5:38:35.328 & -69:06:46.44 & 20.68 & 1.68 & 251$\pm$1.2 & 252$\pm$1.2 & -- \\
2928 & 503 & -- & 5:38:35.352 & -69:05:07.08 & 17.26 & 0.28 & 274$\pm$7.2 & 270$\pm$1.5 & -- \\
1140 & -- & -- & 5:38:35.352 & -69:06:23.04 & 20.25 & 1.24 & 248$\pm$7.4 & 249$\pm$2.4 & -- \\
2808 & -- & -- & 5:38:35.352 & -69:05:25.44 & 23.77 & 3.39 & 266$\pm$5.6 & 258$\pm$1.2 & -- \\
1111 & 1385 & -- & 5:38:35.376 & -69:06:24.84 & 20.33 & 1.28 & 249$\pm$5.4 & 250$\pm$1.6 & -- \\
1913 & -- & -- & 5:38:35.376 & -69:05:55.68 & 19.7 & 0.04 & 241$\pm$2.1 & 250$\pm$2.0 & -- \\
40 & -- & -- & 5:38:35.4 & -69:07:01.92 & 22.63 & 1.51 & 258$\pm$1.3 & 259$\pm$1.3 & -- \\
2357 & -- & -- & 5:38:35.424 & -69:05:15 & 20.01 & 0.74 & 269$\pm$12.2 & 269$\pm$1.4 & -- \\
1050 & -- & -- & 5:38:35.424 & -69:06:28.08 & 20.02 & 1.49 & 248$\pm$5.3 & 249$\pm$1.4 & -- \\
2926 & -- & -- & 5:38:35.424 & -69:05:35.16 & 22.52 & 2.76 & 270$\pm$10.2 & 270$\pm$0.9 & -- \\
2188 & 1069 & -- & 5:38:35.424 & -69:05:45.96 & 18.73 & 0.27 & 245$\pm$3.4 & 257$\pm$2.3 & -- \\
2483 & 469 & -- & 5:38:35.448 & -69:05:22.56 & 17.29 & 0.14 & 266$\pm$8.4 & 266$\pm$0.9 & -- \\
785 & -- & -- & 5:38:35.448 & -69:06:39.6 & 19.46 & 0.55 & 253$\pm$2.0 & 255$\pm$1.7 & -- \\
2728 & -- & -- & 5:38:35.472 & -69:05:32.64 & 20.64 & 1.18 & 270$\pm$12.4 & 269$\pm$1.7 & -- \\
783 & -- & -- & 5:38:35.472 & -69:06:35.64 & 21.32 & 1.04 & 250$\pm$1.6 & 253$\pm$1.2 & -- \\
2930 & 809 & -- & 5:38:35.496 & -69:05:42 & 18.25 & 0.12 & 252$\pm$3.0 & 264$\pm$2.4 & -- \\
587 & -- & -- & 5:38:35.496 & -69:06:41.76 & 21.89 & 1.49 & 252$\pm$1.3 & 253$\pm$1.7 & -- \\
2382 & -- & -- & 5:38:35.496 & -69:05:17.88 & 20.33 & 1.07 & 269$\pm$9.4 & 269$\pm$0.7 & -- \\
23 & -- & -- & 5:38:35.496 & -69:07:02.64 & 22.16 & 1.16 & 258$\pm$1.3 & 259$\pm$1.4 & -- \\
1698 & -- & -- & 5:38:35.52 & -69:06:03.96 & 19.75 & 1.48 & 235$\pm$11.4 & 253$\pm$1.4 & -- \\
1940 & -- & -- & 5:38:35.52 & -69:05:52.08 & 21.19 & 1.06 & 240$\pm$4.3 & 249$\pm$1.5 & -- \\
2875 & 852 & -- & 5:38:35.52 & -69:05:39.12 & 18.3 & 0.15 & 262$\pm$2.0 & 270$\pm$1.3 & -- \\
919 & -- & -- & 5:38:35.544 & -69:06:28.8 & 21.54 & -0.15 & 248$\pm$4.0 & 250$\pm$1.3 & -- \\
303 & -- & -- & 5:38:35.544 & -69:06:52.92 & 21.16 & 1.03 & 253$\pm$1.1 & 252$\pm$1.0 & -- \\
1247 & -- & -- & 5:38:35.544 & -69:06:20.88 & 19.92 & 0.94 & 244$\pm$7.6 & 243$\pm$2.4 & -- \\
2583 & -- & -- & 5:38:35.568 & -69:05:27.6 & 20.71 & 1.14 & 261$\pm$8.1 & 255$\pm$2.1 & -- \\
708 & -- & -- & 5:38:35.568 & -69:06:37.08 & 21.3 & 0.84 & 252$\pm$0.9 & 254$\pm$1.0 & -- \\
566 & -- & -- & 5:38:35.568 & -69:06:43.92 & 20.43 & 1.08 & 249$\pm$1.4 & 249$\pm$1.5 & -- \\
2702 & 1331 & -- & 5:38:35.592 & -69:05:24.36 & 19.43 & 0.36 & 264$\pm$5.7 & 258$\pm$1.7 & -- \\
1700 & 93 & 416 & 5:38:35.616 & -69:06:06.48 & 14.46 & 0.17 & 234$\pm$2.9 & 256$\pm$3.1 & 340$\pm$16 \\
352 & -- & -- & 5:38:35.616 & -69:06:54.72 & 20.52 & 1.07 & 257$\pm$1.3 & 257$\pm$1.3 & -- \\
794 & -- & -- & 5:38:35.616 & -69:06:35.28 & 20.74 & 0.97 & 250$\pm$1.8 & 253$\pm$1.2 & -- \\
655 & -- & -- & 5:38:35.64 & -69:06:38.88 & 23.98 & 2.85 & 254$\pm$2.1 & 255$\pm$2.1 & -- \\
1437 & 1011 & -- & 5:38:35.64 & -69:06:11.52 & 18.47 & 0.45 & 233$\pm$6.4 & 242$\pm$1.2 & -- \\
2047 & -- & -- & 5:38:35.64 & -69:05:49.2 & 20.0 & 0.54 & 242$\pm$5.5 & 244$\pm$2.4 & -- \\
2727 & -- & -- & 5:38:35.64 & -69:05:31.92 & 19.97 & 0.97 & 271$\pm$12.4 & 269$\pm$4.5 & -- \\
2713 & -- & -- & 5:38:35.64 & -69:05:25.8 & 21.12 & 1.5 & 263$\pm$4.2 & 257$\pm$1.7 & -- \\
1142 & -- & -- & 5:38:35.664 & -69:06:24.48 & 19.47 & 0.5 & 246$\pm$8.1 & 248$\pm$1.4 & -- \\
344 & -- & -- & 5:38:35.664 & -69:06:51.84 & 20.67 & 1.23 & 253$\pm$2.0 & 251$\pm$2.2 & -- \\
1740 & 1049 & -- & 5:38:35.664 & -69:06:02.52 & 18.5 & 0.41 & 235$\pm$5.1 & 250$\pm$1.5 & -- \\
88 & -- & -- & 5:38:35.664 & -69:07:00.84 & 21.7 & 1.4 & 258$\pm$1.9 & 257$\pm$1.7 & -- \\
2421 & -- & -- & 5:38:35.688 & -69:05:18.6 & 21.98 & 1.5 & 270$\pm$6.7 & 269$\pm$1.0 & -- \\
1359 & -- & -- & 5:38:35.688 & -69:06:13.68 & 19.86 & 1.09 & 233$\pm$10.4 & 234$\pm$3.6 & -- \\
1399 & 204 & 417 & 5:38:35.712 & -69:06:17.28 & 15.32 & 0.5 & 235$\pm$6.8 & 244$\pm$1.4 & -- \\
110 & -- & -- & 5:38:35.712 & -69:06:59.4 & 21.76 & 1.06 & 257$\pm$1.4 & 255$\pm$1.0 & -- \\
992 & -- & -- & 5:38:35.736 & -69:06:28.08 & 20.59 & 0.81 & 248$\pm$5.6 & 251$\pm$1.6 & -- \\
2364 & -- & -- & 5:38:35.784 & -69:05:15.72 & 20.71 & 1.09 & 270$\pm$14.7 & 269$\pm$1.1 & -- \\
829 & -- & -- & 5:38:35.784 & -69:06:33.12 & 21.37 & 0.99 & 249$\pm$1.9 & 253$\pm$1.9 & -- \\
678 & -- & -- & 5:38:35.808 & -69:06:38.16 & 21.75 & 1.45 & 254$\pm$1.1 & 255$\pm$1.6 & -- \\
1175 & -- & -- & 5:38:35.808 & -69:06:21.96 & 19.95 & 1.03 & 242$\pm$10.0 & 240$\pm$2.9 & -- \\
789 & -- & -- & 5:38:35.808 & -69:06:39.96 & 21.56 & 1.26 & 255$\pm$1.4 & 256$\pm$1.8 & -- \\
2325 & 1163 & -- & 5:38:35.808 & -69:05:12.84 & 19.09 & -0.14 & 272$\pm$11.0 & 272$\pm$1.1 & -- \\
2181 & 1289 & -- & 5:38:35.832 & -69:05:45.6 & 19.07 & 0.46 & 252$\pm$2.6 & 267$\pm$3.7 & -- \\
2084 & -- & -- & 5:38:35.832 & -69:05:46.68 & 22.21 & 1.35 & 246$\pm$3.8 & 262$\pm$3.6 & -- \\
2599 & -- & -- & 5:38:35.856 & -69:05:25.08 & 21.24 & 1.15 & 264$\pm$5.3 & 256$\pm$1.8 & -- \\
569 & -- & -- & 5:38:35.856 & -69:06:42.12 & 22.67 & 1.81 & 251$\pm$0.9 & 253$\pm$1.3 & -- \\
3203 & 1469 & -- & 5:38:35.856 & -69:05:08.16 & 19.94 & 0.52 & 272$\pm$3.1 & 267$\pm$1.6 & -- \\
44 & -- & -- & 5:38:35.856 & -69:07:01.56 & 22.03 & 1.57 & 256$\pm$2.2 & 257$\pm$2.4 & -- \\
958 & -- & -- & 5:38:35.856 & -69:06:28.8 & 20.84 & 0.54 & 248$\pm$3.5 & 252$\pm$1.4 & -- \\
804 & -- & -- & 5:38:35.88 & -69:06:35.28 & 20.97 & 0.72 & 252$\pm$1.2 & 255$\pm$1.2 & -- \\
2531 & -- & -- & 5:38:35.904 & -69:05:31.2 & 20.36 & 1.21 & 268$\pm$9.0 & 258$\pm$2.7 & -- \\
1049 & -- & -- & 5:38:35.904 & -69:06:27.36 & 20.77 & 0.69 & 249$\pm$5.1 & 250$\pm$1.7 & -- \\
2646 & -- & -- & 5:38:35.928 & -69:05:20.4 & 20.99 & 1.16 & 271$\pm$10.2 & 268$\pm$1.9 & -- \\
1044 & -- & -- & 5:38:35.928 & -69:06:26.28 & 19.77 & 0.87 & 248$\pm$11.1 & 247$\pm$1.2 & -- \\
2897 & 158 & 419 & 5:38:35.928 & -69:05:35.16 & 15.62 & 0.18 & 273$\pm$5.6 & 264$\pm$2.6 & 288$\pm$21 \\
2087 & 1192 & -- & 5:38:35.928 & -69:05:51 & 18.96 & 0.46 & 243$\pm$4.0 & 253$\pm$2.7 & -- \\
1239 & -- & -- & 5:38:35.952 & -69:06:20.88 & 19.7 & 1.05 & 238$\pm$7.7 & 237$\pm$1.5 & -- \\
2834 & -- & -- & 5:38:35.952 & -69:05:39.48 & 21.14 & 1.05 & 263$\pm$1.3 & 274$\pm$0.8 & -- \\
2924 & -- & -- & 5:38:35.952 & -69:05:40.2 & 20.48 & 0.77 & 262$\pm$1.1 & 273$\pm$0.6 & -- \\
2997 & -- & -- & 5:38:35.976 & -69:05:42 & 20.37 & 1.04 & 259$\pm$1.9 & 274$\pm$1.1 & -- \\
3056 & -- & -- & 5:38:35.976 & -69:05:42.72 & 20.38 & 0.94 & 259$\pm$2.4 & 276$\pm$1.6 & -- \\
2678 & -- & -- & 5:38:35.976 & -69:05:28.68 & 20.86 & 1.25 & 259$\pm$8.2 & 253$\pm$1.3 & -- \\
1689 & 16 & 420 & 5:38:36 & -69:06:09.36 & 12.92 & 0.32 & 238$\pm$1.8 & 247$\pm$4.3 & 271$\pm$30 \\
2280 & -- & -- & 5:38:36 & -69:05:15 & 19.8 & 0.55 & 270$\pm$11.7 & 270$\pm$1.3 & -- \\
1088 & -- & -- & 5:38:36 & -69:06:25.56 & 19.34 & 0.99 & 247$\pm$12.0 & 246$\pm$1.5 & -- \\
1338 & 1155 & -- & 5:38:36 & -69:06:14.76 & 19.01 & 0.75 & 229$\pm$11.8 & 235$\pm$2.8 & -- \\
619 & -- & -- & 5:38:36 & -69:06:51.12 & 20.44 & 1.08 & 251$\pm$1.9 & 249$\pm$2.3 & -- \\
2310 & -- & -- & 5:38:36.024 & -69:05:09.96 & 20.95 & 0.87 & 270$\pm$6.1 & 268$\pm$1.3 & -- \\
722 & -- & -- & 5:38:36.024 & -69:06:37.08 & 20.99 & 0.75 & 251$\pm$1.0 & 255$\pm$1.2 & -- \\
1045 & -- & -- & 5:38:36.024 & -69:06:30.6 & 19.25 & 1.01 & 249$\pm$1.1 & 253$\pm$1.2 & -- \\
1373 & 140 & 422 & 5:38:36.048 & -69:06:16.92 & 14.96 & 0.38 & 230$\pm$8.8 & 240$\pm$1.2 & 271$\pm$8 \\
2374 & -- & -- & 5:38:36.048 & -69:05:19.68 & 21.31 & 0.54 & 272$\pm$9.4 & 271$\pm$1.2 & -- \\
631 & -- & -- & 5:38:36.048 & -69:06:39.6 & 21.06 & 0.94 & 253$\pm$1.2 & 256$\pm$1.4 & -- \\
38 & -- & -- & 5:38:36.048 & -69:07:02.28 & 21.1 & 0.79 & 254$\pm$3.3 & 255$\pm$1.6 & -- \\
2418 & -- & -- & 5:38:36.072 & -69:05:17.16 & 19.84 & 0.61 & 271$\pm$8.4 & 270$\pm$1.5 & -- \\
2441 & -- & -- & 5:38:36.072 & -69:05:17.88 & 20.1 & 0.7 & 272$\pm$5.8 & 272$\pm$1.3 & -- \\
660 & 48 & 423 & 5:38:36.072 & -69:06:46.8 & 13.46 & 0.51 & 252$\pm$1.7 & 256$\pm$3.0 & -- \\
25 & -- & -- & 5:38:36.096 & -69:07:03 & 20.97 & 0.88 & 253$\pm$4.0 & 255$\pm$1.5 & -- \\
723 & -- & -- & 5:38:36.096 & -69:06:36 & 20.93 & 0.6 & 253$\pm$1.5 & 256$\pm$1.1 & -- \\
2354 & -- & -- & 5:38:36.096 & -69:05:22.56 & 19.96 & 1.04 & 267$\pm$11.3 & 266$\pm$2.0 & -- \\
3133 & -- & -- & 5:38:36.12 & -69:05:10.68 & 20.83 & 1.33 & 271$\pm$8.4 & 269$\pm$1.5 & -- \\
1007 & -- & -- & 5:38:36.144 & -69:06:34.56 & 20.85 & 0.79 & 252$\pm$1.3 & 255$\pm$1.4 & -- \\
3162 & -- & -- & 5:38:36.144 & -69:05:11.76 & 19.5 & 0.92 & 272$\pm$16.0 & 270$\pm$1.2 & -- \\
959 & -- & -- & 5:38:36.144 & -69:06:28.8 & 21.47 & 0.42 & 249$\pm$2.6 & 252$\pm$1.6 & -- \\
1992 & -- & -- & 5:38:36.144 & -69:05:49.56 & 20.62 & 1.14 & 243$\pm$7.3 & 255$\pm$2.5 & -- \\
2187 & -- & -- & 5:38:36.144 & -69:05:45.24 & 19.99 & 0.7 & 262$\pm$2.4 & 279$\pm$1.7 & -- \\
1228 & -- & -- & 5:38:36.168 & -69:06:19.08 & 22.75 & 2.82 & 234$\pm$8.5 & 238$\pm$1.3 & -- \\
247 & -- & -- & 5:38:36.168 & -69:06:54 & 21.64 & 1.63 & 255$\pm$1.4 & 256$\pm$1.7 & -- \\
1927 & 1424 & -- & 5:38:36.168 & -69:05:53.52 & 20.21 & 0.91 & 242$\pm$6.0 & 250$\pm$1.5 & -- \\
2489 & -- & -- & 5:38:36.168 & -69:05:26.16 & 21.14 & 1.09 & 257$\pm$6.7 & 252$\pm$1.6 & -- \\
1054 & -- & -- & 5:38:36.192 & -69:06:27.36 & 20.57 & 0.74 & 247$\pm$5.6 & 248$\pm$1.8 & -- \\
2353 & 1258 & -- & 5:38:36.192 & -69:05:13.56 & 19.69 & 0.67 & 272$\pm$12.4 & 271$\pm$0.8 & -- \\
2052 & 4 & -- & 5:38:36.216 & -69:05:58.2 & 11.93 & 0.48 & 240$\pm$5.3 & 272$\pm$8.6 & -- \\
717 & -- & -- & 5:38:36.24 & -69:06:36.72 & 21.75 & 0.3 & 254$\pm$1.4 & 257$\pm$1.2 & -- \\
1735 & 331 & 425 & 5:38:36.24 & -69:06:05.76 & 16.26 & 0.15 & 236$\pm$1.9 & 259$\pm$1.3 & -- \\
623 & -- & -- & 5:38:36.264 & -69:06:41.04 & 20.76 & 1.25 & 255$\pm$0.9 & 257$\pm$0.7 & -- \\
1154 & -- & -- & 5:38:36.264 & -69:06:23.76 & 19.87 & 1.16 & 243$\pm$7.9 & 241$\pm$2.2 & -- \\
849 & -- & -- & 5:38:36.264 & -69:06:32.76 & 21.44 & 0.75 & 250$\pm$2.5 & 252$\pm$1.8 & -- \\
934 & -- & -- & 5:38:36.264 & -69:06:29.52 & 21.19 & 0.73 & 249$\pm$0.8 & 251$\pm$1.4 & -- \\
2078 & -- & -- & 5:38:36.288 & -69:05:46.68 & 21.39 & 0.77 & 252$\pm$3.9 & 268$\pm$3.6 & -- \\
1632 & 82 & -- & 5:38:36.312 & -69:06:08.28 & 14.48 & 0.24 & 243$\pm$1.9 & 254$\pm$4.7 & 276$\pm$18 \\
1490 & 1009 & -- & 5:38:36.312 & -69:06:11.16 & 19.68 & 1.05 & 232$\pm$1.3 & 244$\pm$1.1 & -- \\
1189 & -- & -- & 5:38:36.336 & -69:06:20.52 & 20.09 & 0.94 & 238$\pm$6.1 & 240$\pm$1.2 & -- \\
2010 & 1152 & -- & 5:38:36.36 & -69:05:52.08 & 18.75 & 0.31 & 242$\pm$7.5 & 252$\pm$1.1 & -- \\
936 & -- & -- & 5:38:36.36 & -69:06:31.32 & 20.76 & 0.81 & 248$\pm$3.1 & 250$\pm$1.5 & -- \\
993 & -- & -- & 5:38:36.36 & -69:06:28.08 & 21.03 & 0.82 & 247$\pm$4.0 & 248$\pm$1.4 & -- \\
2733 & -- & -- & 5:38:36.36 & -69:05:27.6 & 20.65 & 1.01 & 258$\pm$5.5 & 252$\pm$1.4 & -- \\
2978 & -- & -- & 5:38:36.384 & -69:05:42.36 & 19.62 & 0.56 & 258$\pm$2.0 & 275$\pm$0.8 & -- \\
1176 & -- & -- & 5:38:36.408 & -69:06:24.48 & 20.83 & 1.26 & 243$\pm$9.7 & 245$\pm$1.6 & -- \\
1233 & -- & -- & 5:38:36.408 & -69:06:21.96 & 19.65 & 0.9 & 239$\pm$6.6 & 240$\pm$2.3 & -- \\
688 & -- & -- & 5:38:36.408 & -69:06:37.8 & 21.86 & 1.33 & 255$\pm$1.1 & 257$\pm$1.5 & -- \\
2407 & -- & -- & 5:38:36.432 & -69:05:16.8 & 19.37 & 0.61 & 274$\pm$6.8 & 271$\pm$1.6 & -- \\
2574 & -- & -- & 5:38:36.432 & -69:05:18.96 & 22.25 & 1.76 & 275$\pm$8.2 & 274$\pm$1.6 & -- \\
389 & 51 & 427 & 5:38:36.432 & -69:06:57.6 & 13.53 & 0.73 & 257$\pm$1.8 & 272$\pm$4.6 & -- \\
340 & -- & -- & 5:38:36.456 & -69:06:51.12 & 20.2 & 0.54 & 251$\pm$1.7 & 250$\pm$2.2 & -- \\
2750 & 889 & -- & 5:38:36.456 & -69:05:33.36 & 18.22 & 0.24 & 269$\pm$6.5 & 263$\pm$2.1 & -- \\
2321 & 695 & -- & 5:38:36.504 & -69:05:20.76 & 17.78 & 0.13 & 275$\pm$12.4 & 278$\pm$1.7 & -- \\
941 & -- & -- & 5:38:36.528 & -69:06:34.92 & 21.05 & 1.73 & 253$\pm$1.7 & 255$\pm$1.0 & -- \\
3077 & 683 & -- & 5:38:36.528 & -69:05:14.64 & 17.73 & 0.13 & 273$\pm$12.0 & 269$\pm$1.1 & -- \\
2959 & -- & -- & 5:38:36.552 & -69:05:39.48 & 20.37 & 0.9 & 259$\pm$2.2 & 271$\pm$2.5 & -- \\
26 & -- & -- & 5:38:36.552 & -69:07:02.64 & 20.6 & 1.23 & 253$\pm$8.8 & 258$\pm$1.9 & -- \\
541 & -- & -- & 5:38:36.552 & -69:06:42.12 & 21.75 & 1.55 & 253$\pm$1.3 & 254$\pm$1.1 & -- \\
1708 & 781 & -- & 5:38:36.576 & -69:06:04.68 & 17.91 & 0.22 & 237$\pm$1.8 & 253$\pm$3.4 & -- \\
2124 & -- & -- & 5:38:36.6 & -69:05:45.24 & 21.45 & 1.47 & 264$\pm$2.3 & 275$\pm$2.2 & -- \\
2795 & -- & -- & 5:38:36.6 & -69:05:37.68 & 21.38 & 0.38 & 262$\pm$3.4 & 258$\pm$3.2 & -- \\
2020 & -- & -- & 5:38:36.624 & -69:05:50.28 & 19.48 & 0.51 & 241$\pm$5.8 & 258$\pm$2.5 & -- \\
1215 & -- & -- & 5:38:36.624 & -69:06:18 & 24.8 & 1.11 & 232$\pm$6.1 & 244$\pm$2.3 & -- \\
1341 & -- & -- & 5:38:36.624 & -69:06:14.04 & 20.18 & 0.61 & 228$\pm$1.9 & 249$\pm$2.9 & -- \\
1481 & -- & -- & 5:38:36.624 & -69:06:12.24 & 19.2 & 0.55 & 229$\pm$2.2 & 248$\pm$2.7 & -- \\
2826 & -- & -- & 5:38:36.648 & -69:05:36.6 & 20.26 & 0.55 & 265$\pm$2.2 & 257$\pm$1.7 & -- \\
1021 & -- & -- & 5:38:36.648 & -69:06:26.64 & 22.66 & 1.46 & 245$\pm$6.6 & 248$\pm$1.6 & -- \\
998 & -- & -- & 5:38:36.648 & -69:06:27.72 & 21.91 & 1.19 & 247$\pm$3.7 & 250$\pm$1.8 & -- \\
2668 & -- & -- & 5:38:36.648 & -69:05:27.96 & 18.93 & 0.79 & 258$\pm$4.8 & 249$\pm$1.4 & -- \\
995 & -- & -- & 5:38:36.648 & -69:06:30.24 & 20.33 & 0.84 & 249$\pm$2.3 & 250$\pm$1.4 & -- \\
954 & -- & -- & 5:38:36.672 & -69:06:28.44 & 21.61 & 0.98 & 248$\pm$2.5 & 251$\pm$1.7 & -- \\
394 & -- & -- & 5:38:36.696 & -69:06:49.32 & 21.04 & 1.9 & 248$\pm$3.3 & 247$\pm$1.9 & -- \\
2448 & -- & -- & 5:38:36.696 & -69:05:25.8 & 20.07 & 1.28 & 256$\pm$5.2 & 250$\pm$2.1 & -- \\
2845 & -- & -- & 5:38:36.744 & -69:05:37.68 & 20.93 & 0.72 & 261$\pm$3.0 & 256$\pm$1.8 & -- \\
2021 & 1224 & -- & 5:38:36.744 & -69:05:49.56 & 19.27 & 0.57 & 241$\pm$6.6 & 260$\pm$1.9 & -- \\
928 & 947 & -- & 5:38:36.744 & -69:06:33.84 & 18.11 & 0.39 & 252$\pm$1.5 & 254$\pm$1.1 & -- \\
376 & 1179 & -- & 5:38:36.768 & -69:06:52.2 & 18.92 & 1.17 & 249$\pm$1.2 & 251$\pm$1.4 & -- \\
1214 & -- & -- & 5:38:36.768 & -69:06:21.96 & 19.24 & 1.22 & 234$\pm$8.8 & 242$\pm$2.5 & -- \\
563 & -- & -- & 5:38:36.768 & -69:06:42.84 & 20.76 & 0.74 & 252$\pm$1.2 & 254$\pm$0.9 & -- \\
2919 & -- & -- & 5:38:36.768 & -69:05:30.12 & 20.44 & 0.93 & 264$\pm$6.1 & 257$\pm$3.8 & -- \\
1981 & -- & -- & 5:38:36.792 & -69:05:52.08 & 20.71 & 0.78 & 240$\pm$7.8 & 253$\pm$3.0 & -- \\
2664 & -- & -- & 5:38:36.816 & -69:05:31.92 & 20.84 & 1.28 & 270$\pm$8.5 & 271$\pm$1.2 & -- \\
1592 & 689 & -- & 5:38:36.816 & -69:06:08.64 & 17.49 & 0.35 & 238$\pm$1.3 & 253$\pm$2.1 & -- \\
628 & -- & -- & 5:38:36.816 & -69:06:41.04 & 20.88 & 1.08 & 255$\pm$1.4 & 256$\pm$1.1 & -- \\
1932 & -- & -- & 5:38:36.84 & -69:05:52.8 & 20.14 & 0.78 & 239$\pm$8.7 & 248$\pm$2.0 & -- \\
1941 & 166 & -- & 5:38:36.84 & -69:05:56.4 & 15.73 & 0.07 & 238$\pm$4.8 & 239$\pm$3.7 & 235$\pm$19 \\
2589 & -- & -- & 5:38:36.864 & -69:05:30.84 & 20.31 & 0.89 & 267$\pm$8.8 & 266$\pm$3.8 & -- \\
1153 & 774 & -- & 5:38:36.864 & -69:06:23.76 & 17.61 & 0.56 & 239$\pm$6.2 & 248$\pm$1.6 & 293$\pm$69 \\
53 & -- & -- & 5:38:36.864 & -69:07:01.92 & 21.22 & 1.08 & 249$\pm$3.0 & 255$\pm$3.2 & -- \\
1185 & -- & -- & 5:38:36.864 & -69:06:19.44 & 21.36 & 0.31 & 232$\pm$3.5 & 249$\pm$3.4 & -- \\
2801 & -- & -- & 5:38:36.888 & -69:05:36.6 & 21.11 & 0.34 & 264$\pm$2.8 & 258$\pm$1.9 & -- \\
1990 & -- & -- & 5:38:36.888 & -69:05:51 & 20.65 & 1.11 & 241$\pm$11.3 & 257$\pm$3.6 & -- \\
647 & 181 & 430 & 5:38:36.888 & -69:06:46.44 & 15.1 & 0.91 & 252$\pm$1.3 & 259$\pm$2.1 & -- \\
2998 & -- & -- & 5:38:36.888 & -69:05:37.68 & 21.12 & 0.6 & 260$\pm$3.4 & 256$\pm$1.9 & -- \\
112 & -- & -- & 5:38:36.912 & -69:06:59.76 & 21.84 & 2.21 & 251$\pm$1.3 & 261$\pm$2.1 & -- \\
2810 & -- & -- & 5:38:36.912 & -69:05:35.88 & 20.24 & 0.96 & 267$\pm$4.9 & 261$\pm$2.0 & -- \\
850 & -- & -- & 5:38:36.912 & -69:06:35.64 & 21.28 & 1.13 & 254$\pm$1.2 & 257$\pm$1.1 & -- \\
3084 & -- & -- & 5:38:36.936 & -69:05:12.84 & 20.0 & 1.19 & 273$\pm$29.4 & 270$\pm$1.2 & -- \\
3135 & -- & -- & 5:38:36.936 & -69:05:13.56 & 21.32 & 1.98 & 272$\pm$22.7 & 269$\pm$1.3 & -- \\
2889 & 5 & -- & 5:38:36.936 & -69:05:08.16 & 12.26 & 0.21 & 275$\pm$4.8 & 279$\pm$12.6 & -- \\
2593 & -- & -- & 5:38:36.96 & -69:05:28.32 & 21.12 & 1.1 & 261$\pm$6.7 & 249$\pm$1.4 & -- \\
1269 & -- & -- & 5:38:36.96 & -69:06:17.64 & 20.06 & 0.73 & 232$\pm$2.9 & 256$\pm$3.0 & -- \\
2200 & 1368 & -- & 5:38:36.984 & -69:05:42.72 & 21.26 & 1.82 & 257$\pm$3.6 & 271$\pm$2.5 & -- \\
2835 & -- & -- & 5:38:36.984 & -69:05:34.08 & 19.66 & 1.03 & 271$\pm$8.1 & 268$\pm$1.3 & -- \\
49 & -- & -- & 5:38:36.984 & -69:07:01.56 & 21.84 & 1.39 & 248$\pm$1.9 & 256$\pm$2.9 & -- \\
2995 & 1196 & -- & 5:38:37.008 & -69:05:45.24 & 18.77 & 0.35 & 260$\pm$5.8 & 271$\pm$1.8 & -- \\
1668 & 803 & -- & 5:38:37.008 & -69:06:06.48 & 17.85 & 0.32 & 234$\pm$2.4 & 244$\pm$5.4 & -- \\
989 & 1100 & -- & 5:38:37.008 & -69:06:31.32 & 18.42 & 0.42 & 251$\pm$1.4 & 254$\pm$1.4 & -- \\
1156 & -- & -- & 5:38:37.008 & -69:06:19.44 & 21.55 & 1.0 & 233$\pm$2.9 & 253$\pm$2.9 & -- \\
3009 & -- & -- & 5:38:37.056 & -69:05:37.68 & 24.48 & 4.2 & 261$\pm$4.3 & 259$\pm$1.3 & -- \\
1150 & 700 & -- & 5:38:37.056 & -69:06:25.92 & 17.57 & 0.62 & 243$\pm$11.5 & 248$\pm$2.0 & -- \\
1832 & 606 & -- & 5:38:37.056 & -69:06:02.88 & 17.43 & 0.28 & 235$\pm$2.0 & 242$\pm$1.9 & -- \\
466 & 214 & 432 & 5:38:37.056 & -69:06:50.76 & 15.53 & 0.32 & 243$\pm$3.9 & 249$\pm$1.5 & 283$\pm$23 \\
1391 & -- & -- & 5:38:37.08 & -69:06:10.8 & 21.39 & 1.0 & 236$\pm$2.4 & 255$\pm$2.2 & -- \\
2966 & 320 & -- & 5:38:37.104 & -69:05:40.2 & 16.46 & 0.18 & 259$\pm$3.3 & 263$\pm$1.9 & -- \\
2069 & -- & -- & 5:38:37.104 & -69:05:47.04 & 23.53 & 3.08 & 251$\pm$5.5 & 264$\pm$1.5 & -- \\
338 & 1000 & -- & 5:38:37.104 & -69:06:52.92 & 18.6 & 0.64 & 246$\pm$1.7 & 251$\pm$1.4 & -- \\
795 & -- & -- & 5:38:37.104 & -69:06:34.92 & 20.97 & 0.84 & 255$\pm$1.4 & 258$\pm$1.7 & -- \\
1829 & 740 & -- & 5:38:37.104 & -69:06:00 & 17.94 & 0.29 & 239$\pm$1.5 & 249$\pm$2.5 & -- \\
2744 & 1467 & -- & 5:38:37.152 & -69:05:36.6 & 20.41 & 0.33 & 264$\pm$2.5 & 260$\pm$1.3 & -- \\
626 & -- & -- & 5:38:37.152 & -69:06:41.76 & 20.87 & 0.94 & 254$\pm$0.9 & 258$\pm$1.1 & -- \\
740 & -- & -- & 5:38:37.152 & -69:06:39.24 & 20.89 & 1.19 & 256$\pm$1.2 & 257$\pm$0.9 & -- \\
1395 & -- & -- & 5:38:37.152 & -69:06:12.96 & 21.32 & 1.32 & 243$\pm$2.9 & 266$\pm$2.0 & -- \\
1674 & 1375 & -- & 5:38:37.152 & -69:06:05.04 & 19.52 & 0.98 & 232$\pm$2.2 & 238$\pm$2.6 & -- \\
2150 & 834 & -- & 5:38:37.152 & -69:05:48.84 & 17.22 & 0.16 & 242$\pm$9.5 & 258$\pm$2.0 & -- \\
2293 & 1102 & -- & 5:38:37.152 & -69:05:18.24 & 19.2 & 0.59 & 279$\pm$7.7 & 278$\pm$0.9 & -- \\
2864 & 1142 & -- & 5:38:37.176 & -69:05:32.28 & 18.79 & 0.44 & 272$\pm$11.6 & 269$\pm$1.5 & -- \\
2637 & -- & -- & 5:38:37.176 & -69:05:27.6 & 20.82 & 0.96 & 262$\pm$7.0 & 247$\pm$1.9 & -- \\
2616 & -- & -- & 5:38:37.176 & -69:05:30.12 & 21.46 & 1.43 & 265$\pm$7.0 & 257$\pm$3.5 & -- \\
751 & -- & -- & 5:38:37.2 & -69:06:36.36 & 22.52 & 1.67 & 254$\pm$0.9 & 259$\pm$1.0 & -- \\
676 & -- & -- & 5:38:37.2 & -69:06:38.52 & 21.04 & 1.21 & 257$\pm$1.1 & 258$\pm$0.9 & -- \\
1232 & -- & -- & 5:38:37.224 & -69:06:18.36 & 20.51 & 0.92 & 237$\pm$4.0 & 260$\pm$2.2 & -- \\
1934 & -- & -- & 5:38:37.224 & -69:05:53.52 & 19.67 & 0.75 & 236$\pm$6.7 & 247$\pm$2.5 & -- \\
72 & -- & -- & 5:38:37.248 & -69:07:01.56 & 21.25 & 0.66 & 247$\pm$1.7 & 256$\pm$2.6 & -- \\
938 & -- & -- & 5:38:37.248 & -69:06:32.4 & 21.4 & 0.88 & 252$\pm$1.5 & 257$\pm$1.6 & -- \\
1230 & -- & -- & 5:38:37.272 & -69:06:17.28 & 21.44 & 0.75 & 238$\pm$3.6 & 261$\pm$2.1 & -- \\
1136 & -- & -- & 5:38:37.272 & -69:06:22.32 & 19.69 & 0.86 & 243$\pm$2.6 & 261$\pm$2.8 & -- \\
2371 & 523 & -- & 5:38:37.272 & -69:05:14.28 & 17.38 & 0.16 & 274$\pm$22.2 & 270$\pm$1.4 & -- \\
124 & -- & -- & 5:38:37.272 & -69:06:59.76 & 21.45 & 1.11 & 251$\pm$1.3 & 263$\pm$2.1 & -- \\
1368 & -- & -- & 5:38:37.32 & -69:06:15.48 & 20.51 & 0.25 & 243$\pm$2.6 & 262$\pm$3.0 & -- \\
2383 & 735 & -- & 5:38:37.344 & -69:05:16.8 & 18.15 & 0.13 & 279$\pm$11.9 & 278$\pm$1.0 & -- \\
2223 & 209 & 436 & 5:38:37.344 & -69:05:21.48 & 16.32 & 0.02 & 276$\pm$8.6 & 276$\pm$0.8 & 264$\pm$18 \\
1564 & -- & -- & 5:38:37.344 & -69:06:09 & 21.45 & 1.57 & 234$\pm$1.7 & 250$\pm$2.0 & -- \\
1417 & -- & -- & 5:38:37.392 & -69:06:11.16 & 21.15 & 1.16 & 244$\pm$2.8 & 256$\pm$2.3 & -- \\
1559 & -- & -- & 5:38:37.392 & -69:06:07.56 & 20.97 & 1.04 & 231$\pm$1.3 & 246$\pm$1.3 & -- \\
1367 & -- & -- & 5:38:37.392 & -69:06:12.24 & 22.52 & 2.33 & 246$\pm$2.0 & 263$\pm$2.2 & -- \\
278 & -- & -- & 5:38:37.392 & -69:06:55.08 & 19.72 & 0.61 & 248$\pm$1.0 & 260$\pm$1.1 & -- \\
2243 & -- & -- & 5:38:37.416 & -69:05:12.12 & 20.16 & 0.64 & 272$\pm$16.2 & 270$\pm$1.1 & -- \\
1002 & -- & -- & 5:38:37.416 & -69:06:27.72 & 19.93 & 0.92 & 252$\pm$6.3 & 260$\pm$1.9 & -- \\
784 & -- & -- & 5:38:37.44 & -69:06:35.64 & 22.52 & 1.29 & 255$\pm$1.1 & 258$\pm$1.4 & -- \\
1123 & -- & -- & 5:38:37.44 & -69:06:24.12 & 19.85 & 0.94 & 243$\pm$3.9 & 271$\pm$6.2 & -- \\
609 & -- & -- & 5:38:37.44 & -69:06:41.04 & 21.28 & 1.45 & 254$\pm$1.2 & 258$\pm$1.1 & -- \\
249 & 691 & -- & 5:38:37.44 & -69:06:57.96 & 17.35 & 0.4 & 250$\pm$0.9 & 264$\pm$1.8 & -- \\
634 & 857 & -- & 5:38:37.464 & -69:06:45.36 & 17.82 & 0.5 & 250$\pm$1.5 & 252$\pm$3.8 & -- \\
1933 & -- & -- & 5:38:37.464 & -69:05:54.24 & 19.79 & 0.47 & 234$\pm$7.0 & 248$\pm$1.7 & -- \\
2103 & 484 & -- & 5:38:37.488 & -69:05:50.28 & 17.3 & 0.23 & 241$\pm$11.6 & 251$\pm$2.4 & -- \\
2555 & -- & -- & 5:38:37.488 & -69:05:30.48 & 19.68 & 0.88 & 271$\pm$11.7 & 263$\pm$1.2 & -- \\
759 & -- & -- & 5:38:37.488 & -69:06:34.2 & 23.16 & 0.35 & 256$\pm$1.7 & 259$\pm$1.5 & -- \\
1756 & 1449 & -- & 5:38:37.512 & -69:06:01.44 & 19.52 & 0.9 & 237$\pm$4.1 & 241$\pm$4.7 & -- \\
1236 & -- & -- & 5:38:37.536 & -69:06:19.08 & 20.89 & 1.45 & 247$\pm$2.3 & 271$\pm$4.2 & -- \\
2345 & -- & -- & 5:38:37.536 & -69:05:27.6 & 20.13 & 1.04 & 263$\pm$7.8 & 249$\pm$2.5 & -- \\
887 & -- & -- & 5:38:37.56 & -69:06:32.76 & 20.26 & 0.85 & 256$\pm$1.6 & 258$\pm$1.3 & -- \\
2814 & 1024 & -- & 5:38:37.56 & -69:05:37.68 & 18.93 & 0.32 & 261$\pm$3.3 & 261$\pm$1.2 & -- \\
2117 & -- & -- & 5:38:37.56 & -69:05:45.24 & 21.28 & 1.04 & 254$\pm$5.2 & 261$\pm$2.0 & -- \\
106 & -- & -- & 5:38:37.584 & -69:07:01.56 & 20.43 & 1.65 & 243$\pm$1.5 & 253$\pm$2.2 & -- \\
1131 & -- & -- & 5:38:37.584 & -69:06:21.96 & 22.76 & 3.09 & 251$\pm$1.6 & 282$\pm$4.3 & -- \\
1488 & -- & -- & 5:38:37.584 & -69:06:08.64 & 21.27 & 1.14 & 236$\pm$2.4 & 249$\pm$2.4 & -- \\
342 & -- & -- & 5:38:37.608 & -69:06:50.4 & 23.22 & 0.4 & 245$\pm$1.1 & 258$\pm$1.8 & -- \\
354 & -- & -- & 5:38:37.608 & -69:06:49.68 & 22.11 & 1.76 & 246$\pm$1.1 & 259$\pm$1.7 & -- \\
1376 & -- & -- & 5:38:37.632 & -69:06:12.6 & 20.26 & 0.81 & 248$\pm$1.5 & 259$\pm$2.2 & -- \\
2346 & 296 & -- & 5:38:37.632 & -69:05:24.36 & 16.54 & 0.14 & 271$\pm$11.0 & 267$\pm$4.8 & -- \\
1065 & -- & -- & 5:38:37.632 & -69:06:25.56 & 20.83 & 0.62 & 246$\pm$4.4 & 268$\pm$3.2 & -- \\
1137 & 779 & -- & 5:38:37.632 & -69:06:29.88 & 17.58 & 0.44 & 253$\pm$7.6 & 256$\pm$1.5 & -- \\
1925 & 942 & -- & 5:38:37.656 & -69:05:55.68 & 18.42 & 0.15 & 232$\pm$5.4 & 247$\pm$2.3 & -- \\
2528 & -- & -- & 5:38:37.68 & -69:05:26.16 & 19.15 & 0.62 & 267$\pm$5.1 & 251$\pm$3.2 & -- \\
1917 & -- & -- & 5:38:37.68 & -69:05:58.92 & 19.28 & 0.55 & 231$\pm$6.9 & 235$\pm$4.9 & -- \\
420 & -- & -- & 5:38:37.704 & -69:06:52.92 & 16.65 & 1.52 & 244$\pm$1.2 & 264$\pm$4.0 & -- \\
1079 & -- & -- & 5:38:37.704 & -69:06:24.12 & 20.87 & 1.11 & 247$\pm$1.8 & 277$\pm$4.6 & -- \\
1266 & 1107 & -- & 5:38:37.704 & -69:06:20.88 & 18.54 & 0.69 & 251$\pm$1.7 & 280$\pm$3.4 & -- \\
2946 & 123 & -- & 5:38:37.704 & -69:05:42 & 15.19 & 0.3 & 256$\pm$9.1 & 258$\pm$2.4 & 271$\pm$8 \\
3110 & -- & -- & 5:38:37.704 & -69:05:13.92 & 18.41 & 1.68 & 273$\pm$12.9 & 269$\pm$2.0 & -- \\
1171 & -- & -- & 5:38:37.728 & -69:06:23.04 & 21.04 & 0.46 & 249$\pm$1.7 & 283$\pm$3.6 & -- \\
855 & -- & -- & 5:38:37.728 & -69:06:34.2 & 21.02 & 1.5 & 257$\pm$2.1 & 259$\pm$2.1 & -- \\
2746 & 940 & -- & 5:38:37.728 & -69:05:34.8 & 18.09 & 0.46 & 262$\pm$1.5 & 258$\pm$2.1 & -- \\
2417 & 29 & 440 & 5:38:37.728 & -69:05:21.12 & 13.83 & 0.06 & 278$\pm$8.5 & 277$\pm$1.2 & 265$\pm$4 \\
736 & -- & -- & 5:38:37.752 & -69:06:39.24 & 20.51 & 0.83 & 253$\pm$1.2 & 258$\pm$1.9 & -- \\
2601 & -- & -- & 5:38:37.752 & -69:05:30.12 & 19.98 & 1.0 & 273$\pm$10.0 & 264$\pm$2.0 & -- \\
636 & -- & -- & 5:38:37.752 & -69:06:41.4 & 19.49 & 0.96 & 252$\pm$0.8 & 261$\pm$1.2 & -- \\
225 & 574 & -- & 5:38:37.776 & -69:06:59.4 & 17.1 & 0.62 & 246$\pm$1.8 & 257$\pm$2.8 & 307$\pm$34 \\
2624 & 1253 & -- & 5:38:37.776 & -69:05:32.64 & 19.5 & 0.62 & 266$\pm$5.5 & 257$\pm$1.8 & -- \\
2536 & -- & -- & 5:38:37.776 & -69:05:29.4 & 20.02 & 1.22 & 271$\pm$13.0 & 265$\pm$1.8 & -- \\
2868 & -- & -- & 5:38:37.776 & -69:05:36.96 & 21.84 & 1.79 & 263$\pm$1.7 & 262$\pm$2.3 & -- \\
3111 & -- & -- & 5:38:37.776 & -69:05:10.68 & 21.88 & 2.43 & 271$\pm$14.6 & 270$\pm$1.7 & -- \\
2818 & 1190 & -- & 5:38:37.8 & -69:05:38.4 & 19.26 & 0.51 & 260$\pm$2.3 & 259$\pm$1.4 & -- \\
986 & 1349 & -- & 5:38:37.824 & -69:06:28.08 & 20.32 & 1.07 & 248$\pm$7.7 & 254$\pm$1.6 & -- \\
522 & -- & -- & 5:38:37.824 & -69:06:46.08 & 20.97 & 1.42 & 249$\pm$1.0 & 250$\pm$1.6 & -- \\
2630 & -- & -- & 5:38:37.824 & -69:05:30.84 & 20.24 & 0.93 & 271$\pm$8.9 & 261$\pm$1.6 & -- \\
1733 & 984 & -- & 5:38:37.824 & -69:06:05.04 & 18.12 & 0.5 & 241$\pm$1.6 & 242$\pm$3.4 & -- \\
1025 & -- & -- & 5:38:37.848 & -69:06:25.2 & 21.9 & 1.04 & 247$\pm$3.4 & 268$\pm$2.6 & -- \\
1824 & 1034 & -- & 5:38:37.872 & -69:06:02.16 & 18.39 & 0.51 & 232$\pm$2.8 & 236$\pm$2.4 & -- \\
1587 & 1101 & -- & 5:38:37.872 & -69:06:07.2 & 18.58 & 0.65 & 241$\pm$1.8 & 251$\pm$1.3 & -- \\
2086 & 463 & -- & 5:38:37.872 & -69:05:48.48 & 17.38 & 0.13 & 247$\pm$3.4 & 255$\pm$1.4 & -- \\
1982 & -- & -- & 5:38:37.896 & -69:05:52.08 & 19.01 & 0.49 & 245$\pm$3.0 & 258$\pm$1.8 & -- \\
187 & 1001 & -- & 5:38:37.92 & -69:06:57.96 & 18.64 & 0.58 & 245$\pm$1.5 & 263$\pm$2.9 & -- \\
2689 & -- & -- & 5:38:37.92 & -69:05:28.32 & 21.07 & 2.0 & 269$\pm$14.2 & 255$\pm$4.5 & -- \\
2313 & 611 & -- & 5:38:37.944 & -69:05:26.52 & 17.74 & 0.16 & 267$\pm$8.0 & 252$\pm$2.0 & -- \\
2211 & 1016 & -- & 5:38:37.944 & -69:05:15.36 & 18.73 & 0.04 & 280$\pm$10.9 & 275$\pm$1.4 & -- \\
786 & -- & -- & 5:38:37.968 & -69:06:37.44 & 21.04 & 0.84 & 259$\pm$1.7 & 260$\pm$2.7 & -- \\
2823 & -- & -- & 5:38:37.968 & -69:05:29.4 & 21.06 & 1.19 & 271$\pm$11.1 & 257$\pm$4.8 & -- \\
2097 & 325 & -- & 5:38:37.992 & -69:05:49.92 & 16.7 & 0.14 & 246$\pm$3.5 & 258$\pm$2.2 & -- \\
3091 & 233 & -- & 5:38:37.992 & -69:05:08.88 & 16.35 & -0.06 & 273$\pm$10.7 & 272$\pm$2.0 & 294$\pm$72 \\
2931 & -- & -- & 5:38:37.992 & -69:05:37.68 & 22.58 & 1.51 & 262$\pm$1.7 & 260$\pm$1.7 & -- \\
2863 & -- & -- & 5:38:38.016 & -69:05:36.96 & 24.06 & 3.8 & 264$\pm$1.9 & 261$\pm$2.1 & -- \\
1557 & 208 & 443 & 5:38:38.016 & -69:06:15.12 & 15.45 & 0.28 & 236$\pm$3.9 & 237$\pm$8.9 & 263$\pm$65 \\
1651 & 327 & -- & 5:38:38.016 & -69:06:09.72 & 16.14 & 0.44 & 237$\pm$1.7 & 238$\pm$3.7 & 257$\pm$18 \\
2567 & -- & -- & 5:38:38.04 & -69:05:31.92 & 21.89 & 1.41 & 267$\pm$7.4 & 258$\pm$1.6 & -- \\
505 & 1129 & -- & 5:38:38.04 & -69:06:48.6 & 18.57 & 0.79 & 249$\pm$1.3 & 262$\pm$1.2 & -- \\
2632 & -- & -- & 5:38:38.04 & -69:05:30.48 & 20.46 & 0.43 & 272$\pm$8.8 & 259$\pm$2.0 & -- \\
2586 & -- & -- & 5:38:38.064 & -69:05:30.84 & 20.57 & -0.0 & 271$\pm$8.7 & 259$\pm$1.2 & -- \\
1924 & -- & -- & 5:38:38.064 & -69:05:54.24 & 19.78 & 0.52 & 246$\pm$5.5 & 257$\pm$1.9 & -- \\
2981 & 97 & -- & 5:38:38.088 & -69:05:43.44 & 14.91 & 0.22 & 255$\pm$4.7 & 262$\pm$1.4 & 266$\pm$8 \\
2490 & 793 & -- & 5:38:38.088 & -69:05:24 & 18.25 & 0.53 & 274$\pm$5.1 & 268$\pm$3.5 & -- \\
3083 & -- & -- & 5:38:38.112 & -69:05:12.84 & 20.11 & 1.07 & 271$\pm$7.7 & 269$\pm$1.5 & -- \\
228 & -- & -- & 5:38:38.112 & -69:06:55.8 & 19.98 & 0.82 & 249$\pm$1.2 & 272$\pm$1.8 & -- \\
1691 & 1021 & -- & 5:38:38.112 & -69:06:03.6 & 18.77 & 0.66 & 235$\pm$4.2 & 236$\pm$3.3 & -- \\
690 & -- & -- & 5:38:38.136 & -69:06:39.6 & 19.64 & 0.6 & 252$\pm$1.6 & 259$\pm$2.3 & -- \\
2390 & 828 & -- & 5:38:38.16 & -69:05:19.68 & 18.79 & 0.82 & 281$\pm$10.5 & 278$\pm$1.5 & -- \\
815 & -- & -- & 5:38:38.16 & -69:06:36 & 19.76 & 0.76 & 261$\pm$1.7 & 264$\pm$3.6 & -- \\
2657 & -- & -- & 5:38:38.16 & -69:05:31.2 & 21.7 & 0.92 & 268$\pm$6.9 & 258$\pm$1.3 & -- \\
1031 & -- & -- & 5:38:38.184 & -69:06:25.56 & 21.96 & 1.56 & 245$\pm$2.7 & 265$\pm$4.1 & -- \\
107 & -- & -- & 5:38:38.184 & -69:07:01.92 & 20.42 & 1.27 & 242$\pm$2.2 & 269$\pm$2.7 & -- \\
2758 & 1057 & -- & 5:38:38.208 & -69:05:35.52 & 18.75 & 0.49 & 263$\pm$2.2 & 260$\pm$1.9 & -- \\
2075 & -- & -- & 5:38:38.208 & -69:05:47.76 & 23.38 & 2.77 & 249$\pm$2.0 & 258$\pm$1.0 & -- \\
627 & -- & -- & 5:38:38.232 & -69:06:41.4 & 20.72 & 0.99 & 250$\pm$1.0 & 258$\pm$1.6 & -- \\
2634 & -- & -- & 5:38:38.256 & -69:05:29.76 & 20.21 & 0.6 & 269$\pm$7.8 & 252$\pm$2.8 & -- \\
2487 & 1209 & -- & 5:38:38.256 & -69:05:17.16 & 18.74 & 0.31 & 279$\pm$10.3 & 273$\pm$1.6 & -- \\
1549 & -- & -- & 5:38:38.256 & -69:06:06.48 & 22.31 & 0.67 & 242$\pm$2.4 & 250$\pm$1.1 & -- \\
1640 & -- & -- & 5:38:38.256 & -69:06:05.4 & 19.92 & 0.81 & 242$\pm$2.6 & 247$\pm$1.8 & -- \\
1339 & 194 & 446 & 5:38:38.28 & -69:06:17.28 & 15.46 & 0.46 & 239$\pm$2.4 & 265$\pm$2.9 & 272$\pm$62 \\
2663 & -- & -- & 5:38:38.304 & -69:05:30.12 & 21.2 & 0.79 & 267$\pm$7.4 & 254$\pm$2.3 & -- \\
1988 & 506 & -- & 5:38:38.328 & -69:05:57.12 & 17.25 & 0.28 & 240$\pm$2.3 & 252$\pm$1.2 & 271$\pm$56 \\
856 & -- & -- & 5:38:38.328 & -69:06:35.64 & 19.44 & 0.9 & 262$\pm$1.7 & 267$\pm$2.2 & -- \\
2640 & -- & -- & 5:38:38.352 & -69:05:31.92 & 21.22 & 0.89 & 263$\pm$4.4 & 257$\pm$1.2 & -- \\
1802 & 1191 & -- & 5:38:38.352 & -69:06:00.36 & 19.3 & 0.37 & 234$\pm$1.8 & 247$\pm$2.4 & -- \\
2100 & -- & -- & 5:38:38.352 & -69:05:47.04 & 20.42 & 0.84 & 249$\pm$2.5 & 257$\pm$1.7 & -- \\
599 & 886 & 448 & 5:38:38.352 & -69:06:45 & 17.11 & 0.37 & 249$\pm$1.1 & 255$\pm$1.0 & -- \\
308 & -- & -- & 5:38:38.376 & -69:06:53.28 & 21.97 & 2.36 & 246$\pm$0.8 & 269$\pm$2.5 & -- \\
3018 & 428 & 449 & 5:38:38.376 & -69:05:08.16 & 17.23 & 0.01 & 276$\pm$3.8 & 279$\pm$1.4 & -- \\
2462 & 1344 & -- & 5:38:38.4 & -69:05:27.96 & 19.52 & 0.68 & 267$\pm$4.0 & 248$\pm$1.7 & -- \\
704 & -- & -- & 5:38:38.424 & -69:06:39.24 & 21.01 & 0.81 & 257$\pm$2.0 & 259$\pm$4.1 & -- \\
2568 & 650 & -- & 5:38:38.448 & -69:05:24.36 & 17.77 & 0.23 & 274$\pm$4.7 & 264$\pm$4.1 & -- \\
2127 & 594 & -- & 5:38:38.472 & -69:05:51 & 17.55 & 0.26 & 252$\pm$3.6 & 261$\pm$1.3 & -- \\
1064 & 1169 & -- & 5:38:38.496 & -69:06:25.56 & 18.93 & 0.27 & 244$\pm$1.9 & 264$\pm$2.7 & -- \\
2469 & 944 & -- & 5:38:38.496 & -69:05:13.92 & 18.54 & 0.3 & 277$\pm$6.6 & 276$\pm$2.5 & -- \\
117 & -- & -- & 5:38:38.496 & -69:07:01.2 & 21.3 & 1.66 & 242$\pm$1.8 & 271$\pm$1.8 & -- \\
2381 & 778 & -- & 5:38:38.52 & -69:05:18.6 & 18.11 & 0.07 & 277$\pm$6.5 & 274$\pm$2.0 & -- \\
560 & 222 & -- & 5:38:38.52 & -69:06:46.8 & 15.24 & 0.56 & 246$\pm$1.2 & 253$\pm$1.5 & -- \\
121 & -- & -- & 5:38:38.52 & -69:06:59.04 & 24.57 & 3.35 & 249$\pm$1.2 & 275$\pm$1.8 & -- \\
2403 & 864 & -- & 5:38:38.52 & -69:05:21.84 & 18.18 & 0.55 & 278$\pm$10.2 & 277$\pm$1.3 & -- \\
932 & -- & -- & 5:38:38.52 & -69:06:33.84 & 20.69 & 0.62 & 254$\pm$3.8 & 261$\pm$2.9 & -- \\
1124 & 346 & 451 & 5:38:38.52 & -69:06:29.88 & 16.23 & 0.69 & 250$\pm$16.5 & 256$\pm$2.3 & -- \\
1293 & 34 & 450 & 5:38:38.52 & -69:06:21.96 & 13.39 & 0.24 & 254$\pm$1.5 & 272$\pm$2.7 & 255$\pm$39 \\
2608 & -- & -- & 5:38:38.544 & -69:05:30.12 & 22.36 & 1.69 & 263$\pm$5.9 & 252$\pm$2.6 & -- \\
1639 & -- & -- & 5:38:38.544 & -69:06:03.96 & 19.55 & -0.34 & 236$\pm$3.2 & 241$\pm$3.6 & -- \\
1606 & -- & -- & 5:38:38.544 & -69:06:06.48 & 20.45 & 1.39 & 242$\pm$1.7 & 250$\pm$1.4 & -- \\
299 & -- & -- & 5:38:38.544 & -69:06:54.36 & 20.18 & 0.68 & 246$\pm$1.0 & 269$\pm$1.9 & -- \\
1003 & 1307 & -- & 5:38:38.544 & -69:06:27.36 & 19.42 & 0.85 & 246$\pm$5.2 & 253$\pm$2.9 & -- \\
2025 & -- & -- & 5:38:38.544 & -69:05:47.76 & 21.18 & 0.84 & 250$\pm$2.7 & 255$\pm$1.5 & -- \\
1500 & 1225 & -- & 5:38:38.568 & -69:06:09.72 & 19.13 & 0.56 & 245$\pm$5.1 & 267$\pm$9.9 & -- \\
1375 & 565 & -- & 5:38:38.568 & -69:06:12.96 & 19.34 & 2.39 & 248$\pm$3.5 & 262$\pm$3.2 & 104$\pm$35 \\
140 & -- & -- & 5:38:38.568 & -69:06:57.96 & 25.44 & 5.05 & 252$\pm$1.1 & 277$\pm$1.4 & -- \\
2817 & -- & -- & 5:38:38.592 & -69:05:33.36 & 20.64 & 0.5 & 260$\pm$1.0 & 257$\pm$1.3 & -- \\
753 & -- & -- & 5:38:38.616 & -69:06:37.8 & 20.4 & 1.22 & 256$\pm$2.2 & 256$\pm$2.8 & -- \\
13 & -- & -- & 5:38:38.616 & -69:07:02.64 & 23.96 & 1.6 & 241$\pm$1.6 & 272$\pm$1.9 & -- \\
2249 & 829 & -- & 5:38:38.664 & -69:05:16.44 & 18.14 & 0.36 & 275$\pm$8.7 & 273$\pm$2.3 & -- \\
643 & -- & -- & 5:38:38.688 & -69:06:41.4 & 20.7 & 1.0 & 254$\pm$1.1 & 262$\pm$1.5 & -- \\
1998 & 511 & -- & 5:38:38.712 & -69:05:54.96 & 17.25 & 0.47 & 250$\pm$2.4 & 253$\pm$0.9 & 268$\pm$20 \\
641 & -- & -- & 5:38:38.736 & -69:06:39.24 & 22.01 & 1.28 & 255$\pm$1.4 & 255$\pm$2.6 & -- \\
908 & 920 & -- & 5:38:38.736 & -69:06:32.04 & 18.14 & 0.55 & 248$\pm$7.5 & 256$\pm$1.4 & -- \\
2706 & -- & -- & 5:38:38.76 & -69:05:31.92 & 21.99 & 1.26 & 259$\pm$1.5 & 255$\pm$1.5 & -- \\
2600 & -- & -- & 5:38:38.76 & -69:05:29.4 & 24.89 & 4.03 & 264$\pm$5.8 & 252$\pm$2.1 & -- \\
2063 & -- & -- & 5:38:38.76 & -69:05:49.2 & 20.25 & 0.53 & 254$\pm$2.6 & 258$\pm$1.1 & -- \\
1572 & 108 & 455 & 5:38:38.784 & -69:06:13.32 & 15.07 & 0.1 & 245$\pm$2.2 & 265$\pm$3.1 & 149$\pm$29 \\
2772 & 846 & -- & 5:38:38.784 & -69:05:39.48 & 18.27 & 0.49 & 258$\pm$2.1 & 256$\pm$1.6 & -- \\
2830 & -- & -- & 5:38:38.784 & -69:05:35.16 & 20.23 & 0.65 & 260$\pm$0.9 & 257$\pm$1.1 & -- \\
2320 & -- & -- & 5:38:38.808 & -69:05:27.6 & 19.6 & 1.04 & 269$\pm$4.5 & 254$\pm$2.1 & -- \\
323 & 1351 & -- & 5:38:38.808 & -69:06:53.64 & 19.21 & 0.61 & 244$\pm$1.6 & 264$\pm$3.5 & -- \\
3000 & -- & -- & 5:38:38.832 & -69:05:42.36 & 19.25 & 1.53 & 258$\pm$3.2 & 260$\pm$1.5 & -- \\
2745 & -- & -- & 5:38:38.832 & -69:05:31.2 & 21.28 & 0.77 & 258$\pm$1.8 & 254$\pm$1.3 & -- \\
2385 & 172 & 456 & 5:38:38.832 & -69:05:25.44 & 15.81 & 0.26 & 274$\pm$7.7 & 259$\pm$2.6 & 322$\pm$50 \\
603 & 50 & 457 & 5:38:38.856 & -69:06:49.68 & 13.61 & 0.41 & 242$\pm$1.7 & 272$\pm$20.8 & -- \\
1967 & -- & -- & 5:38:38.856 & -69:05:51 & 19.89 & 0.72 & 257$\pm$4.4 & 260$\pm$1.4 & -- \\
693 & -- & -- & 5:38:38.856 & -69:06:38.52 & 20.54 & 1.1 & 253$\pm$1.1 & 255$\pm$1.7 & -- \\
1128 & 651 & -- & 5:38:38.856 & -69:06:23.4 & 19.76 & 1.84 & 245$\pm$2.7 & 266$\pm$2.2 & -- \\
1028 & 855 & -- & 5:38:38.856 & -69:06:27.72 & 18.06 & 0.51 & 246$\pm$3.1 & 256$\pm$3.0 & -- \\
1999 & -- & -- & 5:38:38.88 & -69:05:50.28 & 19.68 & 0.85 & 257$\pm$3.3 & 259$\pm$1.3 & -- \\
250 & 946 & -- & 5:38:38.88 & -69:06:56.88 & 18.25 & 0.48 & 250$\pm$1.4 & 277$\pm$2.2 & -- \\
3149 & 306 & -- & 5:38:38.928 & -69:05:12.12 & 16.73 & 0.03 & 276$\pm$5.3 & 279$\pm$2.0 & 238$\pm$92 \\
862 & 1423 & -- & 5:38:38.928 & -69:06:32.04 & 19.11 & 0.79 & 248$\pm$6.5 & 257$\pm$1.9 & -- \\
2832 & -- & -- & 5:38:38.928 & -69:05:35.88 & 19.87 & 0.82 & 259$\pm$1.0 & 256$\pm$1.2 & -- \\
2709 & -- & -- & 5:38:38.952 & -69:05:31.92 & 21.08 & 0.15 & 258$\pm$1.3 & 255$\pm$1.4 & -- \\
1607 & 460 & -- & 5:38:38.952 & -69:06:06.84 & 17.01 & 0.2 & 245$\pm$3.0 & 258$\pm$3.1 & -- \\
1331 & 1251 & -- & 5:38:38.952 & -69:06:15.84 & 18.79 & 0.41 & 245$\pm$1.9 & 269$\pm$2.0 & -- \\
2307 & 935 & -- & 5:38:38.952 & -69:05:21.12 & 19.57 & 0.78 & 280$\pm$9.8 & 278$\pm$1.5 & -- \\
832 & 1122 & -- & 5:38:38.976 & -69:06:36 & 18.4 & 0.63 & 255$\pm$1.2 & 266$\pm$2.6 & -- \\
1775 & 324 & -- & 5:38:39 & -69:06:03.24 & 15.5 & -0.46 & 243$\pm$1.9 & 254$\pm$3.7 & 265$\pm$21 \\
290 & 278 & 460 & 5:38:39 & -69:06:59.04 & 15.66 & 0.55 & 248$\pm$1.9 & 270$\pm$2.6 & 280$\pm$22 \\
1284 & 496 & -- & 5:38:39.024 & -69:06:19.08 & 16.9 & 0.37 & 242$\pm$2.5 & 268$\pm$1.7 & -- \\
1547 & 619 & -- & 5:38:39.024 & -69:06:07.92 & 17.9 & 0.17 & 251$\pm$2.4 & 265$\pm$3.2 & -- \\
945 & -- & -- & 5:38:39.024 & -69:06:29.16 & 20.25 & 1.13 & 245$\pm$8.8 & 263$\pm$3.0 & -- \\
1949 & -- & -- & 5:38:39.024 & -69:05:52.08 & 21.86 & 2.11 & 256$\pm$5.7 & 258$\pm$1.6 & -- \\
3106 & 699 & -- & 5:38:39.048 & -69:05:45.96 & 17.73 & 0.62 & 254$\pm$1.7 & 255$\pm$1.6 & 258$\pm$58 \\
661 & 1088 & -- & 5:38:39.048 & -69:06:42.84 & 18.47 & 0.58 & 251$\pm$1.3 & 260$\pm$1.8 & -- \\
2755 & -- & -- & 5:38:39.096 & -69:05:31.2 & 20.64 & 0.33 & 257$\pm$1.6 & 253$\pm$1.7 & -- \\
1836 & 800 & -- & 5:38:39.096 & -69:05:59.28 & 18.21 & 0.21 & 249$\pm$2.0 & 255$\pm$2.1 & -- \\
1504 & 485 & -- & 5:38:39.096 & -69:06:10.44 & 16.81 & 0.39 & 249$\pm$2.3 & 267$\pm$2.4 & -- \\
2438 & 480 & -- & 5:38:39.096 & -69:05:19.68 & 16.64 & 0.02 & 275$\pm$5.7 & 273$\pm$1.9 & -- \\
1961 & -- & -- & 5:38:39.12 & -69:05:55.32 & 19.19 & 0.7 & 250$\pm$2.9 & 253$\pm$2.4 & -- \\
2861 & 303 & -- & 5:38:39.12 & -69:05:06.36 & 16.81 & 0.02 & 280$\pm$2.1 & 278$\pm$1.6 & -- \\
1177 & 225 & -- & 5:38:39.144 & -69:06:25.2 & 15.58 & 0.41 & 243$\pm$1.8 & 265$\pm$4.2 & 294$\pm$27 \\
91 & -- & -- & 5:38:39.144 & -69:07:01.2 & 25.12 & 3.48 & 244$\pm$1.8 & 271$\pm$2.7 & -- \\
292 & -- & -- & 5:38:39.168 & -69:06:54 & 21.22 & 0.93 & 242$\pm$1.5 & 255$\pm$2.0 & -- \\
2855 & -- & -- & 5:38:39.168 & -69:05:38.4 & 20.6 & 0.45 & 260$\pm$3.7 & 259$\pm$1.9 & -- \\
1261 & 30 & -- & 5:38:39.168 & -69:06:21.24 & 13.24 & 0.59 & 245$\pm$4.0 & 272$\pm$63.4 & -- \\
483 & -- & -- & 5:38:39.168 & -69:06:46.8 & 22.7 & 2.0 & 249$\pm$1.9 & 261$\pm$1.6 & -- \\
2836 & -- & -- & 5:38:39.168 & -69:05:38.04 & 20.28 & 0.84 & 259$\pm$3.4 & 257$\pm$1.1 & -- \\
2575 & 756 & -- & 5:38:39.192 & -69:05:28.68 & 18.18 & 0.15 & 265$\pm$7.8 & 256$\pm$2.4 & -- \\
1525 & 596 & -- & 5:38:39.192 & -69:06:08.28 & 17.61 & 0.32 & 252$\pm$1.6 & 269$\pm$3.0 & -- \\
2162 & -- & -- & 5:38:39.216 & -69:05:43.44 & 20.52 & 0.5 & 258$\pm$1.5 & 262$\pm$1.1 & -- \\
2178 & -- & -- & 5:38:39.216 & -69:05:42.72 & 20.48 & 0.54 & 258$\pm$1.6 & 262$\pm$1.4 & -- \\
1379 & -- & -- & 5:38:39.216 & -69:06:12.6 & 19.56 & 1.42 & 243$\pm$1.5 & 262$\pm$1.8 & -- \\
1769 & 422 & 463 & 5:38:39.216 & -69:06:01.08 & 16.23 & -0.43 & 248$\pm$2.2 & 255$\pm$2.2 & -- \\
2041 & -- & -- & 5:38:39.216 & -69:05:48.84 & 20.38 & 0.99 & 256$\pm$1.1 & 258$\pm$1.1 & -- \\
518 & -- & -- & 5:38:39.216 & -69:06:44.64 & 22.5 & 1.56 & 255$\pm$3.6 & 263$\pm$4.3 & -- \\
2285 & 1184 & -- & 5:38:39.264 & -69:05:22.56 & 19.12 & 0.43 & 278$\pm$4.5 & 278$\pm$1.8 & -- \\
866 & 782 & -- & 5:38:39.264 & -69:06:34.2 & 17.6 & 0.71 & 245$\pm$2.3 & 248$\pm$4.3 & -- \\
2204 & -- & -- & 5:38:39.288 & -69:05:42 & 20.74 & 1.1 & 258$\pm$1.3 & 261$\pm$1.6 & -- \\
2934 & 976 & -- & 5:38:39.288 & -69:05:39.84 & 18.69 & 0.27 & 261$\pm$3.2 & 262$\pm$1.8 & -- \\
2519 & -- & -- & 5:38:39.288 & -69:05:32.64 & 20.46 & 1.31 & 258$\pm$2.8 & 255$\pm$1.8 & -- \\
830 & 365 & 465 & 5:38:39.288 & -69:06:39.24 & 16.2 & 0.84 & 251$\pm$2.3 & 258$\pm$3.0 & 269$\pm$42 \\
265 & -- & -- & 5:38:39.312 & -69:06:54.72 & 21.49 & 1.26 & 243$\pm$1.8 & 257$\pm$2.0 & -- \\
1320 & -- & -- & 5:38:39.312 & -69:06:15.12 & 20.18 & 0.78 & 248$\pm$0.8 & 268$\pm$1.9 & -- \\
439 & -- & -- & 5:38:39.336 & -69:06:46.08 & 21.65 & 1.89 & 254$\pm$3.9 & 261$\pm$2.8 & -- \\
594 & -- & -- & 5:38:39.336 & -69:06:42.84 & 20.67 & 0.88 & 259$\pm$4.1 & 273$\pm$6.8 & -- \\
2011 & -- & -- & 5:38:39.36 & -69:05:52.8 & 17.28 & 0.93 & 256$\pm$5.3 & 256$\pm$1.8 & -- \\
222 & -- & -- & 5:38:39.36 & -69:06:55.8 & 22.91 & 1.61 & 243$\pm$1.3 & 261$\pm$2.4 & -- \\
1251 & 1391 & -- & 5:38:39.384 & -69:06:18 & 20.92 & 1.43 & 236$\pm$1.4 & 263$\pm$2.3 & -- \\
260 & -- & -- & 5:38:39.384 & -69:06:53.28 & 22.7 & 1.56 & 243$\pm$1.4 & 255$\pm$2.3 & -- \\
1749 & 86 & 468 & 5:38:39.384 & -69:06:06.48 & 14.09 & 0.17 & 252$\pm$1.9 & 267$\pm$2.5 & 264$\pm$10 \\
1046 & 1411 & -- & 5:38:39.408 & -69:06:28.44 & 19.35 & 0.61 & 248$\pm$2.8 & 266$\pm$1.5 & -- \\
1730 & 368 & -- & 5:38:39.408 & -69:06:03.24 & 17.13 & -0.03 & 244$\pm$2.2 & 249$\pm$3.3 & -- \\
1467 & 741 & -- & 5:38:39.432 & -69:06:10.44 & 18.23 & 0.25 & 250$\pm$1.5 & 267$\pm$2.7 & -- \\
386 & -- & -- & 5:38:39.432 & -69:06:49.68 & 25.86 & 3.23 & 245$\pm$4.3 & 257$\pm$1.9 & -- \\
782 & -- & -- & 5:38:39.432 & -69:06:35.64 & 22.27 & 2.41 & 246$\pm$2.2 & 250$\pm$4.9 & -- \\
2253 & 1363 & -- & 5:38:39.456 & -69:05:16.44 & 19.32 & 0.38 & 275$\pm$5.5 & 278$\pm$1.2 & -- \\
406 & -- & -- & 5:38:39.456 & -69:06:51.48 & 21.52 & 2.08 & 242$\pm$2.0 & 256$\pm$2.2 & -- \\
2135 & 811 & -- & 5:38:39.48 & -69:05:47.4 & 18.02 & 0.61 & 257$\pm$2.0 & 258$\pm$1.9 & 304$\pm$56 \\
1099 & 438 & -- & 5:38:39.48 & -69:06:25.56 & 17.81 & 0.79 & 247$\pm$1.3 & 266$\pm$1.3 & 277$\pm$40 \\
2245 & 72 & -- & 5:38:39.48 & -69:05:10.32 & 14.78 & -0.09 & 278$\pm$5.2 & 278$\pm$3.7 & 293$\pm$14 \\
1861 & -- & -- & 5:38:39.48 & -69:05:56.04 & 19.95 & 1.78 & 251$\pm$1.2 & 250$\pm$2.0 & -- \\
155 & -- & -- & 5:38:39.504 & -69:06:57.6 & 23.13 & 1.98 & 246$\pm$1.6 & 270$\pm$2.7 & -- \\
444 & -- & -- & 5:38:39.504 & -69:06:47.52 & 20.94 & 0.46 & 258$\pm$3.9 & 262$\pm$2.4 & -- \\
477 & -- & -- & 5:38:39.504 & -69:06:45.72 & 21.05 & 0.73 & 263$\pm$5.3 & 270$\pm$5.3 & -- \\
2949 & 923 & -- & 5:38:39.528 & -69:05:07.08 & 18.72 & 0.08 & 279$\pm$4.2 & 281$\pm$3.0 & -- \\
2581 & 728 & -- & 5:38:39.528 & -69:05:20.76 & 18.15 & 0.37 & 282$\pm$4.9 & 282$\pm$2.5 & -- \\
149 & -- & -- & 5:38:39.576 & -69:06:59.76 & 20.09 & 0.72 & 245$\pm$2.2 & 272$\pm$3.4 & -- \\
2873 & -- & -- & 5:38:39.576 & -69:05:35.52 & 19.04 & 1.37 & 259$\pm$1.6 & 256$\pm$2.1 & -- \\
808 & -- & -- & 5:38:39.624 & -69:06:34.2 & 20.39 & 1.04 & 246$\pm$2.5 & 253$\pm$3.5 & -- \\
1300 & 1178 & -- & 5:38:39.624 & -69:06:17.28 & 18.73 & 0.52 & 241$\pm$1.8 & 263$\pm$2.3 & -- \\
879 & -- & -- & 5:38:39.624 & -69:06:31.68 & 20.81 & 0.3 & 247$\pm$2.2 & 261$\pm$2.2 & -- \\
2888 & 515 & -- & 5:38:39.624 & -69:05:12.84 & 17.89 & 0.06 & 276$\pm$3.3 & 278$\pm$1.7 & -- \\
2076 & 337 & -- & 5:38:39.624 & -69:05:52.44 & 16.83 & 0.23 & 258$\pm$3.3 & 262$\pm$2.3 & -- \\
2594 & 280 & -- & 5:38:39.624 & -69:05:28.32 & 16.72 & 0.22 & 272$\pm$11.3 & 263$\pm$5.2 & 275$\pm$27 \\
1342 & -- & -- & 5:38:39.648 & -69:06:14.04 & 20.89 & 2.28 & 251$\pm$2.3 & 265$\pm$2.2 & -- \\
81 & -- & -- & 5:38:39.648 & -69:07:01.92 & 19.97 & 2.55 & 252$\pm$2.9 & 270$\pm$2.3 & -- \\
379 & -- & -- & 5:38:39.648 & -69:06:49.32 & 25.71 & 4.42 & 256$\pm$2.4 & 260$\pm$2.1 & -- \\
2570 & 92 & -- & 5:38:39.648 & -69:05:26.16 & 14.95 & -0.02 & 273$\pm$15.2 & 281$\pm$2.8 & 270$\pm$19 \\
1713 & 524 & -- & 5:38:39.672 & -69:06:02.52 & 18.48 & 1.13 & 245$\pm$2.7 & 250$\pm$2.7 & -- \\
1362 & -- & -- & 5:38:39.672 & -69:06:14.76 & 19.33 & 1.66 & 249$\pm$2.1 & 264$\pm$1.9 & -- \\
1858 & 255 & -- & 5:38:39.672 & -69:05:59.28 & 16.32 & 0.36 & 252$\pm$2.2 & 256$\pm$2.5 & 239$\pm$24 \\
2627 & 367 & -- & 5:38:39.672 & -69:05:32.28 & 16.74 & 0.33 & 259$\pm$6.8 & 255$\pm$2.5 & -- \\
1245 & 887 & -- & 5:38:39.672 & -69:06:19.08 & 18.13 & 0.49 & 236$\pm$1.8 & 259$\pm$2.5 & -- \\
620 & -- & -- & 5:38:39.696 & -69:06:42.84 & 19.27 & 1.28 & 267$\pm$4.1 & 276$\pm$5.0 & -- \\
358 & 1466 & -- & 5:38:39.696 & -69:06:54.72 & 19.68 & 0.72 & 258$\pm$5.0 & 263$\pm$2.9 & -- \\
597 & -- & -- & 5:38:39.696 & -69:06:41.04 & 21.44 & 0.44 & 249$\pm$2.7 & 261$\pm$4.1 & -- \\
1535 & 144 & -- & 5:38:39.696 & -69:06:08.64 & 15.37 & 0.09 & 255$\pm$1.6 & 264$\pm$2.1 & 251$\pm$12 \\
1274 & 75 & -- & 5:38:39.72 & -69:06:24.12 & 14.19 & 0.22 & 245$\pm$1.8 & 266$\pm$2.8 & 265$\pm$7 \\
2495 & 639 & -- & 5:38:39.72 & -69:05:20.04 & 18.09 & 0.34 & 283$\pm$4.2 & 284$\pm$2.2 & -- \\
1445 & 302 & -- & 5:38:39.72 & -69:06:12.24 & 16.13 & 0.17 & 252$\pm$3.0 & 263$\pm$1.7 & 252$\pm$35 \\
132 & -- & -- & 5:38:39.768 & -69:06:57.96 & 23.2 & 1.89 & 250$\pm$4.3 & 273$\pm$2.6 & -- \\
797 & -- & -- & 5:38:39.792 & -69:06:37.08 & 21.44 & 1.05 & 245$\pm$2.4 & 245$\pm$2.4 & -- \\
2789 & 206 & -- & 5:38:39.792 & -69:05:39.12 & 15.81 & 0.39 & 262$\pm$1.7 & 262$\pm$1.6 & 248$\pm$15 \\
1973 & 355 & -- & 5:38:39.816 & -69:05:54.24 & 16.75 & 0.3 & 255$\pm$1.2 & 257$\pm$2.7 & -- \\
971 & 1212 & -- & 5:38:39.816 & -69:06:29.16 & 19.02 & 0.77 & 250$\pm$1.1 & 265$\pm$2.1 & -- \\
691 & -- & -- & 5:38:39.84 & -69:06:40.32 & 20.71 & 0.76 & 249$\pm$2.2 & 265$\pm$4.1 & -- \\
1714 & 254 & -- & 5:38:39.84 & -69:06:05.4 & 16.06 & 0.05 & 251$\pm$2.8 & 257$\pm$3.2 & 229$\pm$46 \\
2091 & -- & -- & 5:38:39.84 & -69:05:47.04 & 20.81 & 0.95 & 263$\pm$2.0 & 264$\pm$1.7 & -- \\
2367 & 527 & -- & 5:38:39.84 & -69:05:12.48 & 17.71 & 0.05 & 276$\pm$1.9 & 277$\pm$1.4 & -- \\
1537 & 159 & -- & 5:38:39.864 & -69:06:07.92 & 15.51 & 0.06 & 256$\pm$1.3 & 263$\pm$2.4 & 263$\pm$30 \\
1750 & 429 & -- & 5:38:39.864 & -69:06:02.16 & 17.87 & 0.81 & 251$\pm$2.3 & 255$\pm$2.4 & -- \\
2230 & 598 & -- & 5:38:39.864 & -69:05:15.72 & 17.31 & 0.05 & 276$\pm$4.7 & 282$\pm$1.6 & -- \\
2775 & 692 & -- & 5:38:39.864 & -69:05:41.64 & 18.19 & 0.23 & 258$\pm$1.7 & 265$\pm$1.3 & -- \\
1739 & 479 & -- & 5:38:39.864 & -69:06:01.08 & 18.06 & 0.74 & 253$\pm$2.7 & 258$\pm$2.3 & -- \\
787 & -- & -- & 5:38:39.864 & -69:06:34.92 & 19.92 & 1.12 & 244$\pm$6.7 & 247$\pm$3.3 & -- \\
2450 & 1167 & -- & 5:38:39.888 & -69:05:22.2 & 19.02 & 0.22 & 273$\pm$3.5 & 267$\pm$2.3 & -- \\
1523 & 151 & -- & 5:38:39.888 & -69:06:09.36 & 16.03 & 0.08 & 252$\pm$1.0 & 264$\pm$1.3 & 210$\pm$35 \\
114 & -- & -- & 5:38:39.888 & -69:07:00.12 & 20.81 & 0.06 & 257$\pm$3.9 & 270$\pm$1.5 & -- \\
3008 & 570 & -- & 5:38:39.888 & -69:05:43.8 & 17.8 & 0.06 & 259$\pm$1.2 & 263$\pm$1.5 & -- \\
746 & -- & -- & 5:38:39.912 & -69:06:36 & 20.0 & 1.03 & 245$\pm$5.9 & 244$\pm$1.5 & -- \\
318 & -- & -- & 5:38:39.96 & -69:06:52.56 & 23.26 & 3.11 & 254$\pm$2.6 & 258$\pm$2.8 & -- \\
1258 & 981 & -- & 5:38:39.984 & -69:06:19.44 & 18.21 & 0.56 & 239$\pm$1.5 & 257$\pm$2.4 & -- \\
654 & -- & -- & 5:38:39.984 & -69:06:39.24 & 21.52 & 0.95 & 250$\pm$1.3 & 263$\pm$2.5 & -- \\
370 & -- & -- & 5:38:40.008 & -69:06:51.12 & 21.65 & 1.11 & 259$\pm$1.7 & 257$\pm$2.9 & -- \\
174 & -- & -- & 5:38:40.032 & -69:06:57.6 & 21.37 & 1.13 & 263$\pm$4.8 & 275$\pm$1.9 & -- \\
511 & -- & -- & 5:38:40.032 & -69:06:44.28 & 22.45 & 1.84 & 277$\pm$2.5 & 294$\pm$3.9 & -- \\
102 & -- & -- & 5:38:40.056 & -69:07:00.84 & 21.5 & 2.28 & 266$\pm$3.0 & 271$\pm$1.8 & -- \\
272 & -- & -- & 5:38:40.056 & -69:06:55.08 & 21.55 & 0.83 & 262$\pm$3.8 & 264$\pm$2.1 & -- \\
1034 & 1108 & -- & 5:38:40.08 & -69:06:25.92 & 19.14 & 1.02 & 252$\pm$2.2 & 274$\pm$2.5 & -- \\
543 & 787 & -- & 5:38:40.08 & -69:06:46.8 & 17.48 & 0.64 & 265$\pm$1.9 & 266$\pm$2.9 & 262$\pm$67 \\
1053 & 653 & -- & 5:38:40.08 & -69:06:27.72 & 17.3 & 0.4 & 252$\pm$1.0 & 270$\pm$1.3 & -- \\
960 & 762 & -- & 5:38:40.08 & -69:06:31.68 & 17.56 & 0.71 & 248$\pm$1.7 & 262$\pm$1.9 & 293$\pm$48 \\
2725 & 971 & -- & 5:38:40.104 & -69:05:32.64 & 20.44 & 1.07 & 270$\pm$3.4 & 270$\pm$2.3 & -- \\
760 & -- & -- & 5:38:40.104 & -69:06:34.92 & 19.95 & 0.92 & 243$\pm$9.9 & 247$\pm$3.0 & -- \\
161 & -- & -- & 5:38:40.104 & -69:06:58.68 & 20.82 & 0.49 & 258$\pm$3.3 & 273$\pm$2.5 & -- \\
3139 & 340 & 480 & 5:38:40.128 & -69:05:13.56 & 17.06 & 0.03 & 277$\pm$2.9 & 277$\pm$3.6 & -- \\
359 & -- & -- & 5:38:40.128 & -69:06:50.04 & 21.18 & 0.79 & 265$\pm$1.8 & 256$\pm$2.1 & -- \\
3145 & -- & -- & 5:38:40.128 & -69:05:08.52 & 18.7 & 1.3 & 283$\pm$2.7 & 288$\pm$2.1 & -- \\
851 & -- & -- & 5:38:40.128 & -69:06:36.36 & 19.36 & 0.84 & 243$\pm$5.7 & 242$\pm$3.3 & -- \\
1428 & 554 & -- & 5:38:40.128 & -69:06:14.04 & 17.26 & 0.43 & 256$\pm$1.7 & 262$\pm$1.6 & -- \\
1217 & 1287 & -- & 5:38:40.152 & -69:06:19.8 & 18.43 & 0.83 & 240$\pm$2.0 & 260$\pm$1.3 & -- \\
931 & -- & -- & 5:38:40.152 & -69:06:29.52 & 21.38 & 1.67 & 253$\pm$1.6 & 262$\pm$2.6 & -- \\
2453 & 277 & -- & 5:38:40.152 & -69:05:20.76 & 16.46 & 0.02 & 278$\pm$4.9 & 278$\pm$5.5 & 256$\pm$38 \\
844 & -- & -- & 5:38:40.152 & -69:06:34.2 & 20.16 & 0.9 & 243$\pm$7.8 & 252$\pm$3.0 & -- \\
1823 & 260 & -- & 5:38:40.176 & -69:06:02.16 & 16.82 & 0.28 & 254$\pm$2.0 & 252$\pm$1.8 & -- \\
2221 & 577 & -- & 5:38:40.176 & -69:05:17.52 & 18.08 & 0.03 & 275$\pm$3.2 & 280$\pm$1.4 & -- \\
2077 & 105 & -- & 5:38:40.2 & -69:05:51.36 & 15.0 & 0.33 & 258$\pm$2.7 & 260$\pm$1.7 & 291$\pm$8 \\
1096 & 938 & -- & 5:38:40.2 & -69:06:24.12 & 18.5 & 0.36 & 245$\pm$2.0 & 272$\pm$2.5 & -- \\
2169 & 578 & -- & 5:38:40.2 & -69:05:48.48 & 17.54 & 0.49 & 263$\pm$1.2 & 266$\pm$1.3 & -- \\
263 & -- & -- & 5:38:40.2 & -69:06:55.8 & 19.5 & 0.43 & 269$\pm$3.5 & 272$\pm$3.1 & -- \\
515 & -- & -- & 5:38:40.224 & -69:06:43.2 & 23.7 & 1.47 & 272$\pm$3.5 & 285$\pm$4.3 & -- \\
1558 & 525 & -- & 5:38:40.224 & -69:06:10.08 & 16.47 & 0.74 & 255$\pm$1.6 & 263$\pm$2.3 & -- \\
2498 & 203 & -- & 5:38:40.224 & -69:05:28.68 & 15.92 & 0.21 & 278$\pm$10.8 & 271$\pm$2.4 & 234$\pm$49 \\
1166 & -- & -- & 5:38:40.272 & -69:06:21.24 & 20.95 & 0.99 & 237$\pm$2.1 & 259$\pm$1.9 & -- \\
271 & -- & -- & 5:38:40.272 & -69:06:53.64 & 22.77 & 1.14 & 250$\pm$1.8 & 254$\pm$3.1 & -- \\
2703 & 336 & -- & 5:38:40.272 & -69:05:31.2 & 16.21 & 0.2 & 274$\pm$5.5 & 264$\pm$3.5 & 282$\pm$26 \\
574 & -- & -- & 5:38:40.272 & -69:06:42.12 & 22.33 & 1.0 & 265$\pm$5.0 & 276$\pm$1.8 & -- \\
2940 & 964 & -- & 5:38:40.296 & -69:05:38.4 & 18.58 & 1.05 & 259$\pm$1.2 & 260$\pm$1.2 & -- \\
2003 & 14 & -- & 5:38:40.32 & -69:06:00 & 13.08 & 0.17 & 262$\pm$2.8 & 255$\pm$2.3 & 226$\pm$13 \\
325 & -- & -- & 5:38:40.344 & -69:06:51.84 & 21.37 & 0.49 & 258$\pm$2.8 & 251$\pm$2.2 & -- \\
747 & -- & -- & 5:38:40.344 & -69:06:38.16 & 21.77 & 1.07 & 250$\pm$1.4 & 263$\pm$1.5 & -- \\
2239 & 328 & -- & 5:38:40.368 & -69:05:15.72 & 16.51 & 0.07 & 277$\pm$5.3 & 279$\pm$1.2 & -- \\
2598 & 579 & -- & 5:38:40.368 & -69:05:27.24 & 18.56 & 0.72 & 275$\pm$21.0 & 280$\pm$3.4 & -- \\
555 & 926 & -- & 5:38:40.392 & -69:06:47.16 & 18.29 & 0.51 & 267$\pm$2.5 & 265$\pm$2.9 & -- \\
781 & -- & -- & 5:38:40.392 & -69:06:36 & 20.54 & 0.25 & 241$\pm$3.5 & 250$\pm$3.3 & -- \\
3081 & 124 & 484 & 5:38:40.392 & -69:05:43.8 & 15.21 & 0.21 & 261$\pm$1.4 & 263$\pm$1.3 & 272$\pm$10 \\
80 & -- & -- & 5:38:40.44 & -69:07:02.28 & 21.59 & 1.22 & 277$\pm$2.1 & 276$\pm$2.0 & -- \\
1285 & -- & -- & 5:38:40.464 & -69:06:17.64 & 21.79 & 3.89 & 259$\pm$3.7 & 266$\pm$2.5 & -- \\
683 & -- & -- & 5:38:40.464 & -69:06:41.04 & 20.62 & 0.81 & 256$\pm$2.0 & 268$\pm$3.1 & -- \\
270 & -- & -- & 5:38:40.488 & -69:06:53.64 & 22.77 & 1.19 & 255$\pm$2.5 & 254$\pm$2.6 & -- \\
523 & -- & -- & 5:38:40.488 & -69:06:44.28 & 21.69 & 1.32 & 279$\pm$1.7 & 297$\pm$2.7 & -- \\
2881 & 1328 & -- & 5:38:40.512 & -69:05:37.68 & 20.12 & 0.84 & 260$\pm$1.9 & 260$\pm$1.7 & -- \\
2233 & 103 & -- & 5:38:40.512 & -69:05:12.48 & 15.19 & -0.12 & 275$\pm$2.7 & 273$\pm$2.1 & 327$\pm$25 \\
1454 & 868 & -- & 5:38:40.536 & -69:06:13.68 & 17.57 & 0.59 & 259$\pm$1.1 & 260$\pm$2.0 & -- \\
1974 & 113 & -- & 5:38:40.536 & -69:05:53.52 & 15.19 & 0.13 & 252$\pm$1.8 & 255$\pm$2.1 & 278$\pm$8 \\
73 & -- & -- & 5:38:40.56 & -69:07:00.12 & 22.72 & 0.99 & 276$\pm$3.4 & 273$\pm$3.0 & -- \\
502 & 1320 & -- & 5:38:40.56 & -69:06:45.36 & 19.17 & 0.53 & 277$\pm$1.6 & 289$\pm$3.8 & -- \\
2327 & 351 & -- & 5:38:40.584 & -69:05:19.68 & 16.86 & -0.02 & 275$\pm$4.3 & 281$\pm$1.3 & -- \\
3151 & 433 & -- & 5:38:40.584 & -69:05:08.88 & 17.13 & -0.01 & 283$\pm$2.1 & 285$\pm$2.2 & -- \\
2767 & 1144 & -- & 5:38:40.608 & -69:05:36.6 & 19.56 & 0.98 & 260$\pm$1.2 & 260$\pm$1.8 & -- \\
857 & -- & -- & 5:38:40.608 & -69:06:34.56 & 20.38 & 1.07 & 240$\pm$3.4 & 248$\pm$4.5 & -- \\
1281 & 862 & -- & 5:38:40.608 & -69:06:24.12 & 17.79 & 0.66 & 250$\pm$2.0 & 272$\pm$1.4 & -- \\
1545 & 612 & -- & 5:38:40.608 & -69:06:07.56 & 17.66 & 0.35 & 262$\pm$1.8 & 273$\pm$1.8 & -- \\
1978 & 13 & -- & 5:38:40.608 & -69:05:57.12 & 12.81 & 0.47 & 259$\pm$7.0 & 272$\pm$136.5 & -- \\
939 & -- & -- & 5:38:40.632 & -69:06:29.52 & 20.94 & 0.84 & 257$\pm$2.4 & 266$\pm$2.4 & -- \\
1628 & 312 & 1002 & 5:38:40.632 & -69:06:05.76 & 16.75 & 0.19 & 262$\pm$2.2 & 268$\pm$4.8 & 290$\pm$40 \\
586 & -- & -- & 5:38:40.632 & -69:06:42.84 & 20.57 & 0.97 & 270$\pm$2.6 & 276$\pm$3.7 & -- \\
1476 & 1099 & -- & 5:38:40.632 & -69:06:09 & 20.92 & 1.79 & 257$\pm$1.3 & 262$\pm$2.5 & -- \\
1485 & 563 & -- & 5:38:40.632 & -69:06:10.44 & 17.44 & 0.2 & 256$\pm$1.2 & 259$\pm$2.3 & -- \\
2694 & 1173 & -- & 5:38:40.656 & -69:05:41.28 & 19.1 & 0.83 & 258$\pm$2.1 & 259$\pm$1.4 & -- \\
1244 & -- & -- & 5:38:40.68 & -69:06:18 & 19.61 & -1.67 & 260$\pm$3.5 & 267$\pm$3.7 & -- \\
2565 & 185 & -- & 5:38:40.704 & -69:05:31.2 & 15.78 & 0.22 & 267$\pm$5.3 & 266$\pm$2.5 & 276$\pm$12 \\
3035 & 1092 & -- & 5:38:40.728 & -69:05:06.72 & 19.11 & 0.4 & 285$\pm$2.9 & 289$\pm$1.6 & -- \\
350 & -- & -- & 5:38:40.752 & -69:06:49.32 & 24.83 & 2.49 & 266$\pm$1.4 & 261$\pm$1.8 & -- \\
1672 & 283 & 1003 & 5:38:40.776 & -69:06:03.24 & 16.89 & 0.79 & 261$\pm$1.5 & 260$\pm$1.5 & -- \\
2447 & 80 & -- & 5:38:40.8 & -69:05:25.08 & 14.65 & 0.18 & 273$\pm$13.2 & 272$\pm$2.6 & 305$\pm$21 \\
2803 & 507 & -- & 5:38:40.8 & -69:05:34.8 & 17.43 & 0.08 & 258$\pm$3.8 & 265$\pm$2.6 & -- \\
1221 & 895 & -- & 5:38:40.824 & -69:06:21.24 & 17.92 & 0.43 & 251$\pm$2.8 & 269$\pm$3.3 & -- \\
725 & -- & -- & 5:38:40.824 & -69:06:39.24 & 19.8 & 1.17 & 254$\pm$1.3 & 263$\pm$1.4 & -- \\
996 & -- & -- & 5:38:40.824 & -69:06:27.72 & 20.75 & 1.18 & 255$\pm$2.2 & 270$\pm$1.2 & -- \\
1725 & 193 & 1004 & 5:38:40.824 & -69:06:04.68 & 16.25 & -0.28 & 259$\pm$1.6 & 260$\pm$2.4 & -- \\
770 & -- & -- & 5:38:40.824 & -69:06:34.2 & 21.36 & 1.78 & 242$\pm$3.9 & 255$\pm$3.6 & -- \\
2008 & 366 & -- & 5:38:40.824 & -69:05:51.72 & 16.99 & 0.55 & 259$\pm$1.7 & 260$\pm$1.8 & -- \\
3153 & 1117 & -- & 5:38:40.848 & -69:05:09.96 & 21.8 & 1.79 & 277$\pm$1.8 & 276$\pm$4.3 & -- \\
1439 & 304 & -- & 5:38:40.848 & -69:06:12.24 & 16.14 & 0.29 & 257$\pm$1.8 & 260$\pm$2.9 & 262$\pm$22 \\
276 & 213 & 491 & 5:38:40.848 & -69:06:57.6 & 15.46 & 0.36 & 274$\pm$4.2 & 267$\pm$3.2 & 268$\pm$13 \\
1222 & 910 & -- & 5:38:40.848 & -69:06:20.52 & 17.76 & 0.83 & 255$\pm$4.6 & 266$\pm$2.8 & -- \\
2203 & 1442 & -- & 5:38:40.848 & -69:05:45.24 & 20.04 & 0.97 & 260$\pm$0.9 & 260$\pm$1.3 & -- \\
3092 & 1071 & -- & 5:38:40.872 & -69:05:16.8 & 19.51 & 0.03 & 275$\pm$8.2 & 280$\pm$1.6 & -- \\
2406 & 1041 & -- & 5:38:40.872 & -69:05:18.96 & 19.85 & 1.73 & 271$\pm$6.8 & 280$\pm$1.1 & -- \\
558 & -- & -- & 5:38:40.872 & -69:06:44.64 & 21.78 & 1.56 & 276$\pm$1.4 & 287$\pm$3.2 & -- \\
2654 & 912 & -- & 5:38:40.872 & -69:05:28.32 & 18.8 & 0.69 & 268$\pm$14.9 & 259$\pm$3.1 & -- \\
2723 & -- & -- & 5:38:40.92 & -69:05:41.28 & 20.68 & 1.61 & 257$\pm$1.5 & 257$\pm$1.8 & -- \\
2153 & 697 & -- & 5:38:40.92 & -69:05:49.92 & 18.2 & 0.61 & 262$\pm$1.6 & 264$\pm$1.6 & -- \\
2303 & 461 & -- & 5:38:40.944 & -69:05:22.92 & 17.2 & 0.3 & 273$\pm$6.2 & 270$\pm$2.4 & -- \\
703 & -- & -- & 5:38:40.968 & -69:06:42.12 & 20.65 & 0.78 & 265$\pm$3.2 & 267$\pm$2.1 & -- \\
1541 & 330 & 1005 & 5:38:40.968 & -69:06:08.28 & 16.52 & 0.14 & 262$\pm$2.2 & 268$\pm$2.1 & 277$\pm$59 \\
282 & -- & -- & 5:38:40.968 & -69:06:54 & 20.43 & 0.61 & 266$\pm$2.1 & 249$\pm$1.3 & -- \\
1726 & 271 & -- & 5:38:40.968 & -69:06:03.96 & 16.23 & 0.32 & 260$\pm$1.5 & 259$\pm$2.6 & 260$\pm$21 \\
2413 & 931 & -- & 5:38:40.968 & -69:05:20.76 & 19.2 & 0.16 & 270$\pm$8.2 & 277$\pm$2.4 & -- \\
1920 & 155 & -- & 5:38:40.992 & -69:05:55.32 & 15.09 & 0.19 & 261$\pm$1.8 & 257$\pm$1.7 & 282$\pm$6 \\
2276 & 817 & -- & 5:38:40.992 & -69:05:15.72 & 19.68 & -0.78 & 279$\pm$7.9 & 283$\pm$1.5 & -- \\
1866 & 682 & -- & 5:38:40.992 & -69:05:57.12 & 16.17 & 0.01 & 262$\pm$1.5 & 253$\pm$1.4 & -- \\
2862 & -- & -- & 5:38:40.992 & -69:05:39.12 & 20.59 & 1.48 & 257$\pm$1.2 & 258$\pm$1.5 & -- \\
2050 & 1294 & -- & 5:38:40.992 & -69:05:47.76 & 19.95 & 0.26 & 259$\pm$1.5 & 260$\pm$1.3 & -- \\
1138 & 498 & -- & 5:38:41.016 & -69:06:25.56 & 16.89 & 0.39 & 259$\pm$1.6 & 269$\pm$2.3 & -- \\
1297 & 432 & 493 & 5:38:41.04 & -69:06:16.92 & 18.28 & 0.75 & 264$\pm$1.3 & 271$\pm$1.6 & 274$\pm$29 \\
1409 & 257 & 1006 & 5:38:41.04 & -69:06:15.12 & 15.8 & 0.33 & 264$\pm$1.4 & 271$\pm$2.5 & 239$\pm$26 \\
465 & -- & -- & 5:38:41.04 & -69:06:44.64 & 21.42 & 1.03 & 273$\pm$2.8 & 283$\pm$5.8 & -- \\
195 & -- & 494 & 5:38:41.04 & -69:07:00.12 & 16.58 & 0.45 & 281$\pm$3.1 & 271$\pm$3.4 & 279$\pm$30 \\
2592 & 558 & -- & 5:38:41.04 & -69:05:29.76 & 17.83 & 0.41 & 267$\pm$9.7 & 255$\pm$3.0 & -- \\
2916 & 808 & -- & 5:38:41.064 & -69:05:36.96 & 17.9 & 1.41 & 259$\pm$1.7 & 264$\pm$2.3 & -- \\
713 & 1095 & -- & 5:38:41.088 & -69:06:38.52 & 18.54 & 0.51 & 252$\pm$2.5 & 265$\pm$1.5 & -- \\
252 & 1076 & -- & 5:38:41.088 & -69:06:56.16 & 19.52 & 1.16 & 278$\pm$1.4 & 268$\pm$2.4 & -- \\
1763 & 95 & 1007 & 5:38:41.088 & -69:06:01.8 & 15.02 & 0.17 & 261$\pm$2.3 & 258$\pm$3.8 & 249$\pm$14 \\
481 & 399 & 496 & 5:38:41.088 & -69:06:51.84 & 16.49 & 0.32 & 269$\pm$4.0 & 254$\pm$1.4 & 239$\pm$72 \\
2231 & 81 & -- & 5:38:41.088 & -69:05:13.2 & 14.96 & 0.0 & 276$\pm$4.3 & 263$\pm$2.6 & 268$\pm$11 \\
1134 & -- & -- & 5:38:41.112 & -69:06:23.04 & 19.93 & 0.9 & 258$\pm$3.4 & 277$\pm$2.1 & -- \\
2133 & 1432 & -- & 5:38:41.112 & -69:05:46.32 & 20.0 & 0.9 & 257$\pm$1.9 & 258$\pm$2.0 & -- \\
2812 & -- & -- & 5:38:41.136 & -69:05:40.56 & 21.09 & -0.99 & 257$\pm$1.1 & 258$\pm$1.1 & -- \\
521 & 949 & -- & 5:38:41.136 & -69:06:48.24 & 18.21 & 0.24 & 269$\pm$1.7 & 262$\pm$3.8 & -- \\
1197 & 1259 & -- & 5:38:41.16 & -69:06:20.88 & 18.86 & 0.95 & 260$\pm$2.1 & 271$\pm$3.0 & -- \\
1732 & 165 & 1009 & 5:38:41.16 & -69:06:02.88 & 16.33 & -0.3 & 260$\pm$1.5 & 255$\pm$1.5 & 249$\pm$10 \\
911 & 347 & 498 & 5:38:41.184 & -69:06:35.28 & 16.33 & 0.23 & 245$\pm$1.3 & 257$\pm$2.2 & 279$\pm$54 \\
1852 & 163 & -- & 5:38:41.184 & -69:05:58.56 & 16.65 & 0.19 & 262$\pm$1.2 & 253$\pm$1.8 & 305$\pm$10 \\
1479 & 672 & -- & 5:38:41.208 & -69:06:11.16 & 17.68 & 0.3 & 262$\pm$1.5 & 268$\pm$2.7 & -- \\
2019 & 842 & -- & 5:38:41.208 & -69:05:49.56 & 18.78 & 1.74 & 265$\pm$1.7 & 266$\pm$2.2 & -- \\
1778 & 251 & -- & 5:38:41.232 & -69:06:06.84 & 15.28 & 0.22 & 268$\pm$1.5 & 271$\pm$2.6 & 277$\pm$40 \\
2016 & 157 & -- & 5:38:41.232 & -69:05:52.08 & 15.51 & 0.21 & 260$\pm$1.1 & 259$\pm$1.4 & 270$\pm$16 \\
1900 & 514 & -- & 5:38:41.256 & -69:05:54.96 & 17.1 & 0.36 & 263$\pm$1.3 & 255$\pm$1.5 & 275$\pm$16 \\
3053 & 747 & -- & 5:38:41.256 & -69:05:07.08 & 18.16 & 0.21 & 276$\pm$4.4 & 267$\pm$5.8 & -- \\
935 & 505 & -- & 5:38:41.256 & -69:06:32.4 & 16.88 & 0.52 & 257$\pm$2.8 & 262$\pm$2.3 & 255$\pm$49 \\
2311 & 451 & -- & 5:38:41.28 & -69:05:23.64 & 17.68 & 0.28 & 273$\pm$8.3 & 267$\pm$2.7 & -- \\
1346 & 189 & 1010 & 5:38:41.28 & -69:06:16.92 & 15.45 & 0.29 & 262$\pm$1.1 & 273$\pm$1.7 & 272$\pm$23 \\
739 & 973 & -- & 5:38:41.28 & -69:06:40.68 & 17.88 & 0.56 & 256$\pm$1.7 & 263$\pm$2.1 & -- \\
535 & -- & -- & 5:38:41.304 & -69:06:42.84 & 22.8 & 1.69 & 264$\pm$1.4 & 264$\pm$1.2 & -- \\
2891 & -- & -- & 5:38:41.328 & -69:05:41.64 & 20.22 & 0.23 & 256$\pm$1.7 & 254$\pm$2.3 & -- \\
2737 & 992 & -- & 5:38:41.328 & -69:05:39.12 & 18.57 & 0.55 & 257$\pm$1.2 & 257$\pm$1.9 & -- \\
2653 & 38 & -- & 5:38:41.328 & -69:05:32.28 & 13.68 & 0.12 & 265$\pm$3.3 & 261$\pm$2.7 & 273$\pm$11 \\
1447 & 177 & 1011 & 5:38:41.352 & -69:06:14.04 & 15.33 & 0.48 & 261$\pm$1.7 & 274$\pm$2.5 & 302$\pm$52 \\
985 & 652 & -- & 5:38:41.376 & -69:06:28.8 & 17.66 & 0.4 & 264$\pm$2.0 & 268$\pm$1.5 & -- \\
1010 & 733 & -- & 5:38:41.376 & -69:06:27.72 & 19.16 & 0.71 & 266$\pm$2.2 & 268$\pm$2.2 & -- \\
1121 & 1149 & -- & 5:38:41.4 & -69:06:22.32 & 18.78 & 0.15 & 262$\pm$1.9 & 279$\pm$1.7 & -- \\
166 & -- & -- & 5:38:41.4 & -69:06:58.32 & 21.24 & 0.65 & 295$\pm$1.8 & 280$\pm$1.8 & -- \\
1505 & 339 & 1013 & 5:38:41.4 & -69:06:09.36 & 17.2 & 0.57 & 265$\pm$1.8 & 273$\pm$2.2 & 259$\pm$33 \\
261 & -- & -- & 5:38:41.424 & -69:06:55.44 & 20.73 & -0.36 & 280$\pm$6.9 & 263$\pm$3.6 & -- \\
1857 & 126 & -- & 5:38:41.448 & -69:05:57.84 & 14.98 & -0.1 & 259$\pm$1.9 & 250$\pm$1.1 & 286$\pm$9 \\
436 & -- & -- & 5:38:41.472 & -69:06:46.8 & 22.31 & 1.69 & 266$\pm$3.5 & 262$\pm$3.4 & -- \\
1613 & 390 & -- & 5:38:41.52 & -69:06:05.4 & 17.0 & 0.14 & 266$\pm$1.7 & 262$\pm$3.2 & -- \\
2420 & 661 & -- & 5:38:41.52 & -69:05:26.16 & 17.24 & 0.23 & 265$\pm$9.3 & 260$\pm$3.8 & -- \\
3187 & 871 & -- & 5:38:41.52 & -69:05:09.96 & 20.21 & 0.15 & 266$\pm$1.6 & 264$\pm$3.8 & -- \\
2714 & 265 & -- & 5:38:41.544 & -69:05:34.8 & 16.61 & 0.1 & 259$\pm$2.1 & 261$\pm$1.9 & 276$\pm$31 \\
2787 & 1227 & -- & 5:38:41.544 & -69:05:38.76 & 19.32 & 0.38 & 259$\pm$1.2 & 258$\pm$1.1 & -- \\
1113 & 897 & -- & 5:38:41.544 & -69:06:22.68 & 17.93 & 0.45 & 260$\pm$2.3 & 279$\pm$2.1 & -- \\
716 & -- & -- & 5:38:41.544 & -69:06:37.8 & 19.5 & 0.75 & 249$\pm$1.9 & 264$\pm$2.2 & -- \\
2395 & 19 & 506 & 5:38:41.544 & -69:05:19.32 & 13.41 & 0.05 & 273$\pm$8.4 & 280$\pm$1.7 & 269$\pm$8 \\
2039 & 508 & -- & 5:38:41.568 & -69:05:49.92 & 17.45 & 0.15 & 263$\pm$2.0 & 266$\pm$1.9 & -- \\
778 & -- & -- & 5:38:41.568 & -69:06:34.56 & 19.7 & 0.34 & 248$\pm$1.9 & 261$\pm$1.9 & -- \\
471 & -- & -- & 5:38:41.568 & -69:06:46.08 & 20.87 & 0.46 & 268$\pm$2.6 & 266$\pm$1.8 & -- \\
1461 & 816 & -- & 5:38:41.592 & -69:06:10.44 & 16.7 & -0.88 & 267$\pm$1.3 & 274$\pm$2.8 & -- \\
1912 & 53 & -- & 5:38:41.592 & -69:05:56.76 & 14.38 & 0.06 & 260$\pm$2.0 & 249$\pm$1.1 & 283$\pm$5 \\
3191 & 6 & 507 & 5:38:41.592 & -69:05:13.2 & 12.77 & 0.37 & 271$\pm$23.5 & 272$\pm$115.3 & -- \\
1959 & 386 & -- & 5:38:41.592 & -69:05:52.08 & 17.95 & 0.13 & 263$\pm$1.4 & 261$\pm$2.0 & -- \\
2636 & 405 & -- & 5:38:41.616 & -69:05:29.76 & 17.0 & 0.35 & 256$\pm$9.8 & 250$\pm$3.2 & -- \\
3174 & 8 & 509 & 5:38:41.64 & -69:05:15.36 & 12.73 & 0.19 & 276$\pm$22.5 & 272$\pm$203.4 & -- \\
749 & -- & -- & 5:38:41.64 & -69:06:36.36 & 19.94 & 0.2 & 249$\pm$1.6 & 263$\pm$1.6 & -- \\
1956 & 145 & -- & 5:38:41.64 & -69:06:00.72 & 14.21 & -0.01 & 265$\pm$1.2 & 264$\pm$2.5 & 277$\pm$8 \\
2141 & 731 & -- & 5:38:41.664 & -69:05:46.32 & 17.62 & 0.58 & 256$\pm$2.0 & 254$\pm$2.5 & 289$\pm$47 \\
244 & -- & -- & 5:38:41.664 & -69:06:55.8 & 19.43 & 0.32 & 288$\pm$4.2 & 266$\pm$2.0 & -- \\
2389 & 215 & -- & 5:38:41.664 & -69:05:23.64 & 15.95 & 0.1 & 271$\pm$6.4 & 278$\pm$3.2 & 236$\pm$34 \\
1734 & 187 & -- & 5:38:41.688 & -69:06:02.88 & 16.15 & -0.06 & 263$\pm$1.7 & 252$\pm$2.1 & -- \\
580 & -- & -- & 5:38:41.688 & -69:06:43.56 & 21.45 & 0.59 & 265$\pm$2.0 & 264$\pm$3.6 & -- \\
168 & -- & -- & 5:38:41.688 & -69:06:57.96 & 20.16 & 0.69 & 292$\pm$1.7 & 275$\pm$3.0 & -- \\
562 & -- & -- & 5:38:41.712 & -69:06:42.48 & 21.6 & 1.17 & 267$\pm$2.5 & 266$\pm$3.2 & -- \\
1371 & 154 & 1016 & 5:38:41.736 & -69:06:19.08 & 14.4 & -0.21 & 265$\pm$2.4 & 276$\pm$3.5 & 264$\pm$24 \\
1199 & 68 & 512 & 5:38:41.736 & -69:06:25.2 & 14.12 & 0.23 & 265$\pm$2.4 & 279$\pm$3.5 & 252$\pm$17 \\
1008 & 143 & 511 & 5:38:41.736 & -69:06:28.08 & 15.18 & 0.13 & 259$\pm$2.0 & 268$\pm$2.1 & 266$\pm$11 \\
2956 & -- & -- & 5:38:41.808 & -69:05:40.92 & 19.07 & -0.92 & 256$\pm$1.9 & 254$\pm$2.7 & -- \\
3167 & 198 & -- & 5:38:41.808 & -69:05:07.44 & 16.05 & 0.02 & 268$\pm$2.2 & 265$\pm$2.4 & 221$\pm$20 \\
169 & -- & -- & 5:38:41.808 & -69:06:57.24 & 22.72 & 2.31 & 291$\pm$1.6 & 271$\pm$2.7 & -- \\
549 & 481 & -- & 5:38:41.832 & -69:06:48.96 & 16.68 & 0.18 & 273$\pm$1.8 & 261$\pm$3.3 & -- \\
2799 & 434 & 515 & 5:38:41.856 & -69:05:32.28 & 15.61 & -0.09 & 261$\pm$3.3 & 259$\pm$1.6 & 277$\pm$11 \\
1374 & 88 & 1017 & 5:38:41.88 & -69:06:14.4 & 15.22 & 0.4 & 263$\pm$0.8 & 279$\pm$1.8 & -- \\
1459 & 77 & 1018 & 5:38:41.904 & -69:06:12.6 & 14.42 & 0.27 & 265$\pm$1.1 & 271$\pm$3.5 & 263$\pm$7 \\
478 & -- & -- & 5:38:41.928 & -69:06:44.64 & 22.58 & 1.65 & 269$\pm$1.3 & 272$\pm$1.5 & -- \\
1068 & 138 & 518 & 5:38:41.952 & -69:06:29.88 & 15.07 & 0.38 & 257$\pm$1.7 & 272$\pm$1.3 & 256$\pm$7 \\
367 & 397 & 520 & 5:38:41.976 & -69:06:53.64 & 16.64 & 0.12 & 275$\pm$4.6 & 260$\pm$3.7 & -- \\
2134 & 712 & -- & 5:38:41.976 & -69:05:48.12 & 18.05 & 0.36 & 263$\pm$2.0 & 259$\pm$1.9 & -- \\
1159 & 974 & -- & 5:38:41.976 & -69:06:22.32 & 18.28 & 0.46 & 263$\pm$1.9 & 285$\pm$2.3 & -- \\
3112 & 55 & -- & 5:38:42 & -69:05:13.2 & 14.66 & 0.11 & 271$\pm$4.4 & 267$\pm$3.9 & 281$\pm$12 \\
1608 & 70 & 1019 & 5:38:42.024 & -69:06:07.56 & 14.29 & 0.1 & 262$\pm$1.4 & 268$\pm$2.3 & 80$\pm$13 \\
910 & 711 & -- & 5:38:42.024 & -69:06:35.64 & 17.62 & 0.23 & 248$\pm$2.3 & 273$\pm$4.4 & -- \\
2510 & 801 & -- & 5:38:42.048 & -69:05:20.04 & 17.83 & 0.43 & 274$\pm$8.4 & 281$\pm$1.3 & -- \\
1401 & 178 & 1020 & 5:38:42.048 & -69:06:16.92 & 15.58 & 0.16 & 265$\pm$1.6 & 281$\pm$0.8 & 264$\pm$9 \\
1522 & 311 & -- & 5:38:42.072 & -69:06:09 & 15.85 & 0.25 & 260$\pm$1.1 & 266$\pm$2.3 & 205$\pm$23 \\
1349 & 25 & -- & 5:38:42.096 & -69:06:14.4 & 13.35 & 0.26 & 261$\pm$1.1 & 272$\pm$1.6 & 222$\pm$11 \\
2130 & 238 & -- & 5:38:42.096 & -69:05:52.08 & 16.28 & 0.25 & 266$\pm$1.5 & 263$\pm$1.3 & 268$\pm$22 \\
820 & -- & -- & 5:38:42.096 & -69:06:33.48 & 20.79 & 0.66 & 260$\pm$3.4 & 280$\pm$2.7 & -- \\
2719 & 660 & -- & 5:38:42.12 & -69:05:34.08 & 17.71 & 0.36 & 260$\pm$3.3 & 260$\pm$1.5 & -- \\
2935 & 560 & -- & 5:38:42.144 & -69:05:39.48 & 17.5 & 0.45 & 255$\pm$1.0 & 256$\pm$0.8 & -- \\
3030 & 134 & -- & 5:38:42.144 & -69:05:45.24 & 15.33 & 0.11 & 259$\pm$1.3 & 254$\pm$2.2 & 282$\pm$58 \\
2524 & -- & -- & 5:38:42.144 & -69:05:26.52 & 19.51 & 0.87 & 268$\pm$4.2 & 262$\pm$5.6 & -- \\
2102 & 10 & -- & 5:38:42.144 & -69:05:55.32 & 12.86 & 0.07 & 262$\pm$1.4 & 255$\pm$3.1 & 235$\pm$6 \\
1793 & 60 & -- & 5:38:42.144 & -69:06:00.36 & 15.21 & -0.29 & 270$\pm$2.1 & 272$\pm$2.9 & 259$\pm$5 \\
438 & -- & -- & 5:38:42.192 & -69:06:48.24 & 21.18 & 1.69 & 273$\pm$1.4 & 277$\pm$1.5 & -- \\
2558 & 663 & -- & 5:38:42.192 & -69:05:22.56 & 18.83 & 0.47 & 278$\pm$3.6 & 278$\pm$3.0 & -- \\
735 & -- & -- & 5:38:42.192 & -69:06:39.6 & 20.01 & 0.78 & 266$\pm$1.2 & 277$\pm$3.3 & -- \\
150 & -- & -- & 5:38:42.216 & -69:06:58.68 & 25.57 & 4.68 & 284$\pm$3.7 & 274$\pm$3.2 & -- \\
159 & -- & -- & 5:38:42.24 & -69:06:56.16 & 22.65 & 1.71 & 290$\pm$1.7 & 267$\pm$1.7 & -- \\
1184 & 45 & 525 & 5:38:42.24 & -69:06:25.92 & 13.77 & 0.15 & 270$\pm$3.5 & 284$\pm$5.8 & 304$\pm$14 \\
1503 & 190 & -- & 5:38:42.264 & -69:06:12.24 & 15.31 & 0.18 & 263$\pm$1.2 & 271$\pm$2.0 & 267$\pm$7 \\
472 & 1426 & -- & 5:38:42.264 & -69:06:46.8 & 20.06 & -0.19 & 269$\pm$1.3 & 272$\pm$2.7 & -- \\
369 & 1035 & -- & 5:38:42.312 & -69:06:51.48 & 18.55 & 0.19 & 280$\pm$2.3 & 274$\pm$7.9 & -- \\
2621 & -- & -- & 5:38:42.336 & -69:05:29.04 & 19.92 & 0.66 & 263$\pm$3.1 & 249$\pm$3.8 & -- \\
2551 & 528 & -- & 5:38:42.336 & -69:05:24.72 & 16.57 & 0.41 & 277$\pm$1.8 & 274$\pm$2.0 & -- \\
526 & 1426 & -- & 5:38:42.336 & -69:06:46.44 & 19.61 & -0.11 & 269$\pm$1.3 & 270$\pm$2.2 & -- \\
2680 & 1051 & -- & 5:38:42.336 & -69:05:33 & 21.1 & 1.74 & 262$\pm$1.5 & 261$\pm$1.7 & -- \\
674 & 1139 & -- & 5:38:42.336 & -69:06:42.84 & 18.53 & 0.52 & 280$\pm$3.1 & 277$\pm$1.9 & -- \\
2316 & 1277 & -- & 5:38:42.336 & -69:05:17.88 & 19.98 & 0.63 & 276$\pm$5.6 & 279$\pm$1.4 & -- \\
1944 & 246 & -- & 5:38:42.384 & -69:05:53.52 & 17.92 & 1.04 & 265$\pm$1.3 & 261$\pm$1.0 & -- \\
1909 & 1 & -- & 5:38:42.408 & -69:06:03.24 & 11.41 & 0.3 & 275$\pm$64.6 & 270$\pm$114.0 & -- \\
173 & -- & -- & 5:38:42.408 & -69:06:58.68 & 19.79 & 0.47 & 277$\pm$8.3 & 266$\pm$3.2 & -- \\
2569 & 509 & -- & 5:38:42.408 & -69:05:31.92 & 17.33 & 0.29 & 260$\pm$2.0 & 254$\pm$3.3 & -- \\
886 & 1338 & -- & 5:38:42.408 & -69:06:30.96 & 19.7 & 0.42 & 257$\pm$2.0 & 282$\pm$2.5 & -- \\
2503 & 388 & -- & 5:38:42.408 & -69:05:21.84 & 17.92 & 0.01 & 277$\pm$7.2 & 278$\pm$3.3 & -- \\
1442 & 28 & -- & 5:38:42.432 & -69:06:15.12 & 13.38 & 0.31 & 265$\pm$1.2 & 272$\pm$3.2 & 193$\pm$14 \\
3067 & -- & -- & 5:38:42.456 & -69:05:09.6 & 19.65 & 0.6 & 270$\pm$2.4 & 262$\pm$1.4 & -- \\
1527 & 167 & -- & 5:38:42.456 & -69:06:09.36 & 15.57 & 0.15 & 260$\pm$1.2 & 271$\pm$2.1 & 259$\pm$21 \\
2290 & 1200 & -- & 5:38:42.456 & -69:05:14.64 & 18.86 & 1.78 & 276$\pm$11.2 & 278$\pm$1.6 & -- \\
3071 & -- & -- & 5:38:42.48 & -69:05:06.36 & 19.35 & -0.87 & 270$\pm$3.3 & 258$\pm$1.5 & -- \\
2537 & 1148 & -- & 5:38:42.528 & -69:05:26.88 & 20.04 & 0.72 & 275$\pm$2.2 & 275$\pm$3.0 & -- \\
469 & -- & -- & 5:38:42.552 & -69:06:46.8 & 20.98 & 0.4 & 271$\pm$2.8 & 270$\pm$2.1 & -- \\
1282 & 544 & -- & 5:38:42.552 & -69:06:19.44 & 17.44 & 0.13 & 268$\pm$2.4 & 286$\pm$1.4 & -- \\
84 & -- & -- & 5:38:42.552 & -69:06:59.76 & 20.8 & 0.91 & 272$\pm$6.6 & 261$\pm$2.7 & -- \\
1144 & 799 & -- & 5:38:42.576 & -69:06:22.68 & 18.21 & 0.41 & 271$\pm$1.7 & 287$\pm$2.2 & -- \\
2475 & 703 & -- & 5:38:42.576 & -69:05:19.32 & 17.99 & 0.11 & 278$\pm$6.5 & 283$\pm$2.1 & -- \\
456 & -- & -- & 5:38:42.6 & -69:06:48.96 & 19.64 & 0.37 & 272$\pm$1.1 & 277$\pm$3.2 & -- \\
2992 & 913 & -- & 5:38:42.624 & -69:05:09.6 & 18.55 & 0.27 & 271$\pm$2.7 & 262$\pm$1.6 & -- \\
3072 & 562 & -- & 5:38:42.648 & -69:05:06 & 17.43 & 0.14 & 271$\pm$4.3 & 257$\pm$2.0 & -- \\
2748 & 71 & -- & 5:38:42.648 & -69:05:36.6 & 14.45 & 0.08 & 256$\pm$5.4 & 267$\pm$8.1 & 273$\pm$12 \\
1276 & 425 & -- & 5:38:42.648 & -69:06:18 & 16.58 & 0.16 & 270$\pm$1.4 & 286$\pm$1.9 & -- \\
2545 & 129 & -- & 5:38:42.648 & -69:05:22.2 & 15.3 & 0.01 & 276$\pm$6.9 & 278$\pm$2.0 & 284$\pm$68 \\
2893 & 139 & -- & 5:38:42.672 & -69:05:38.76 & 15.58 & 0.11 & 252$\pm$2.5 & 256$\pm$1.6 & 279$\pm$9 \\
1580 & 142 & -- & 5:38:42.672 & -69:06:11.16 & 15.52 & 0.22 & 261$\pm$1.4 & 275$\pm$2.8 & 260$\pm$13 \\
2821 & 812 & -- & 5:38:42.672 & -69:05:33.36 & 18.33 & 0.5 & 259$\pm$1.4 & 262$\pm$3.1 & -- \\
963 & 104 & 532 & 5:38:42.696 & -69:06:36 & 14.75 & 0.25 & 273$\pm$1.9 & 294$\pm$1.5 & 263$\pm$13 \\
2171 & 449 & -- & 5:38:42.696 & -69:05:45.6 & 18.66 & 0.73 & 268$\pm$1.8 & 267$\pm$4.5 & -- \\
253 & -- & -- & 5:38:42.696 & -69:06:55.8 & 20.2 & 0.5 & 267$\pm$1.8 & 259$\pm$2.4 & -- \\
1963 & 109 & -- & 5:38:42.696 & -69:05:56.04 & 14.62 & 0.52 & 259$\pm$1.0 & 251$\pm$1.4 & 271$\pm$6 \\
1473 & 221 & -- & 5:38:42.696 & -69:06:09.36 & 16.18 & -0.07 & 259$\pm$1.1 & 269$\pm$2.2 & 266$\pm$15 \\
363 & -- & -- & 5:38:42.72 & -69:06:50.76 & 20.61 & 0.13 & 282$\pm$2.1 & 288$\pm$2.5 & -- \\
1544 & 147 & -- & 5:38:42.72 & -69:06:07.56 & 15.66 & 0.3 & 263$\pm$1.4 & 256$\pm$2.5 & 313$\pm$16 \\
2044 & 258 & -- & 5:38:42.744 & -69:05:52.8 & 16.25 & 0.23 & 260$\pm$2.4 & 252$\pm$3.0 & 271$\pm$13 \\
1369 & 307 & -- & 5:38:42.768 & -69:06:12.24 & 17.57 & 0.3 & 261$\pm$1.3 & 277$\pm$3.0 & -- \\
2912 & 3 & 533 & 5:38:42.768 & -69:05:42.72 & 11.84 & 0.25 & 267$\pm$3.4 & 272$\pm$56.2 & -- \\
1078 & 880 & -- & 5:38:42.792 & -69:06:25.92 & 18.85 & 0.06 & 267$\pm$1.8 & 282$\pm$3.7 & -- \\
1669 & 18 & -- & 5:38:42.816 & -69:06:03.6 & 13.88 & 0.42 & 273$\pm$1.9 & 272$\pm$5.8 & -- \\
3090 & 752 & -- & 5:38:42.816 & -69:05:07.44 & 17.75 & 0.29 & 271$\pm$3.5 & 257$\pm$2.5 & -- \\
955 & 295 & 536 & 5:38:42.84 & -69:06:32.76 & 16.18 & 0.31 & 271$\pm$1.5 & 290$\pm$2.2 & 268$\pm$8 \\
2375 & 1062 & -- & 5:38:42.864 & -69:05:18.24 & 19.12 & 0.25 & 276$\pm$7.5 & 283$\pm$1.7 & -- \\
1781 & 360 & -- & 5:38:42.864 & -69:05:59.28 & 16.34 & 0.78 & 266$\pm$2.0 & 259$\pm$2.0 & 265$\pm$8 \\
2665 & 182 & -- & 5:38:42.864 & -69:05:30.48 & 15.6 & 0.1 & 257$\pm$1.9 & 242$\pm$3.0 & 295$\pm$18 \\
2270 & 146 & -- & 5:38:42.864 & -69:05:15 & 15.49 & -0.0 & 275$\pm$9.3 & 276$\pm$1.4 & 278$\pm$29 \\
3082 & -- & -- & 5:38:42.888 & -69:05:10.32 & 21.47 & 1.61 & 274$\pm$10.2 & 266$\pm$2.3 & -- \\
970 & -- & -- & 5:38:42.912 & -69:06:28.8 & 19.41 & 0.49 & 264$\pm$2.6 & 289$\pm$3.4 & -- \\
457 & -- & -- & 5:38:42.912 & -69:06:47.16 & 20.95 & 0.33 & 278$\pm$1.7 & 272$\pm$1.5 & -- \\
1737 & 63 & -- & 5:38:42.984 & -69:06:05.4 & 13.42 & 0.6 & 266$\pm$2.3 & 272$\pm$3.4 & -- \\
425 & -- & -- & 5:38:42.984 & -69:06:51.84 & 19.25 & 1.28 & 281$\pm$4.4 & 283$\pm$3.7 & -- \\
211 & -- & -- & 5:38:43.008 & -69:06:56.16 & 19.95 & 0.38 & 266$\pm$3.6 & 257$\pm$2.3 & -- \\
2846 & 379 & -- & 5:38:43.008 & -69:05:33.72 & 16.68 & 0.18 & 258$\pm$2.5 & 271$\pm$3.1 & 240$\pm$54 \\
165 & -- & -- & 5:38:43.008 & -69:06:58.32 & 20.15 & 1.53 & 268$\pm$5.2 & 263$\pm$2.1 & -- \\
607 & -- & -- & 5:38:43.032 & -69:06:41.4 & 22.39 & 1.57 & 285$\pm$3.7 & 290$\pm$1.4 & -- \\
981 & -- & -- & 5:38:43.056 & -69:06:27.36 & 20.46 & 0.66 & 269$\pm$1.3 & 293$\pm$2.8 & -- \\
2388 & 281 & -- & 5:38:43.056 & -69:05:26.52 & 16.58 & 0.1 & 284$\pm$1.7 & 279$\pm$1.6 & 294$\pm$36 \\
2247 & 436 & -- & 5:38:43.056 & -69:05:12.48 & 17.15 & 0.18 & 275$\pm$13.9 & 273$\pm$1.5 & -- \\
1207 & 329 & -- & 5:38:43.08 & -69:06:23.04 & 16.4 & 0.14 & 274$\pm$1.3 & 287$\pm$2.1 & 286$\pm$39 \\
322 & 719 & -- & 5:38:43.08 & -69:06:53.64 & 17.82 & 0.21 & 266$\pm$1.5 & 266$\pm$2.9 & -- \\
2160 & 232 & -- & 5:38:43.08 & -69:05:44.52 & 17.18 & 0.34 & 271$\pm$1.9 & 285$\pm$3.3 & -- \\
1242 & 1355 & -- & 5:38:43.08 & -69:06:19.8 & 20.06 & 0.94 & 265$\pm$1.3 & 287$\pm$2.0 & -- \\
1562 & 420 & -- & 5:38:43.104 & -69:06:08.28 & 15.9 & 0.13 & 258$\pm$1.4 & 255$\pm$4.8 & -- \\
2999 & 24 & 542 & 5:38:43.104 & -69:05:46.68 & 13.55 & 0.11 & 264$\pm$1.5 & 261$\pm$4.3 & -- \\
3062 & 41 & -- & 5:38:43.104 & -69:05:40.2 & 13.72 & 0.1 & 261$\pm$3.3 & 275$\pm$2.3 & 271$\pm$11 \\
2324 & 1110 & -- & 5:38:43.128 & -69:05:17.16 & 18.55 & 0.23 & 271$\pm$6.8 & 275$\pm$2.5 & -- \\
2081 & 624 & -- & 5:38:43.128 & -69:05:49.56 & 17.91 & 0.73 & 261$\pm$1.6 & 252$\pm$2.0 & -- \\
1494 & 191 & -- & 5:38:43.128 & -69:06:11.52 & 14.26 & 0.16 & 263$\pm$1.7 & 281$\pm$2.0 & 270$\pm$7 \\
909 & 372 & -- & 5:38:43.128 & -69:06:37.08 & 16.69 & 0.27 & 273$\pm$2.9 & 286$\pm$2.6 & 223$\pm$77 \\
123 & -- & -- & 5:38:43.128 & -69:07:01.92 & 16.92 & 0.03 & 265$\pm$8.2 & 265$\pm$1.7 & -- \\
548 & -- & -- & 5:38:43.128 & -69:06:43.92 & 20.01 & 0.48 & 292$\pm$1.6 & 289$\pm$2.8 & -- \\
2369 & 1407 & -- & 5:38:43.152 & -69:05:19.32 & 21.13 & 0.81 & 272$\pm$7.7 & 283$\pm$2.9 & -- \\
2460 & 1078 & -- & 5:38:43.152 & -69:05:22.2 & 18.61 & 0.12 & 279$\pm$7.7 & 279$\pm$1.9 & -- \\
2776 & 212 & -- & 5:38:43.152 & -69:05:37.68 & 15.85 & 0.1 & 257$\pm$2.6 & 277$\pm$6.0 & 272$\pm$15 \\
2712 & 608 & -- & 5:38:43.176 & -69:05:31.2 & 18.26 & 0.23 & 264$\pm$1.5 & 266$\pm$4.5 & -- \\
2571 & 380 & -- & 5:38:43.176 & -69:05:24.36 & 16.97 & 0.01 & 282$\pm$1.9 & 280$\pm$2.9 & -- \\
1787 & 127 & -- & 5:38:43.224 & -69:06:01.44 & 14.8 & 0.34 & 267$\pm$2.1 & 260$\pm$2.5 & 234$\pm$9 \\
902 & 1387 & -- & 5:38:43.224 & -69:06:31.32 & 19.86 & 0.64 & 271$\pm$1.6 & 298$\pm$2.1 & -- \\
2521 & 152 & 543 & 5:38:43.224 & -69:05:27.6 & 15.59 & -0.01 & 282$\pm$2.8 & 276$\pm$2.3 & 266$\pm$35 \\
606 & 1284 & -- & 5:38:43.224 & -69:06:42.84 & 19.28 & 0.54 & 295$\pm$1.1 & 293$\pm$2.8 & -- \\
1081 & -- & -- & 5:38:43.224 & -69:06:25.2 & 21.66 & 2.07 & 271$\pm$1.9 & 288$\pm$2.9 & -- \\
1703 & 99 & -- & 5:38:43.248 & -69:06:03.6 & 16.94 & 0.7 & 267$\pm$1.5 & 260$\pm$3.0 & -- \\
1474 & 23 & -- & 5:38:43.248 & -69:06:14.4 & 13.45 & 0.14 & 267$\pm$1.4 & 288$\pm$4.3 & 203$\pm$9 \\
924 & -- & -- & 5:38:43.272 & -69:06:29.88 & 20.09 & 0.3 & 269$\pm$2.0 & 298$\pm$1.9 & -- \\
2987 & 85 & -- & 5:38:43.272 & -69:05:42.36 & 15.0 & -0.03 & 264$\pm$1.2 & 276$\pm$1.5 & 246$\pm$15 \\
190 & -- & -- & 5:38:43.272 & -69:06:56.88 & 19.94 & 0.59 & 266$\pm$5.9 & 264$\pm$4.1 & -- \\
139 & -- & -- & 5:38:43.296 & -69:06:59.04 & 19.93 & 0.88 & 264$\pm$6.9 & 262$\pm$2.7 & -- \\
1168 & 410 & -- & 5:38:43.296 & -69:06:21.6 & 17.05 & 0.16 & 268$\pm$1.9 & 292$\pm$1.4 & -- \\
1423 & 37 & -- & 5:38:43.32 & -69:06:16.92 & 13.81 & 0.03 & 269$\pm$2.0 & 290$\pm$1.6 & 280$\pm$6 \\
2319 & 1348 & -- & 5:38:43.32 & -69:05:07.44 & 20.14 & 1.27 & 267$\pm$7.4 & 254$\pm$1.7 & -- \\
2396 & 922 & -- & 5:38:43.32 & -69:05:20.76 & 18.22 & 0.4 & 274$\pm$9.6 & 279$\pm$1.8 & -- \\
1543 & 349 & -- & 5:38:43.32 & -69:06:07.2 & 17.59 & 0.29 & 256$\pm$0.7 & 247$\pm$3.1 & -- \\
1855 & 792 & -- & 5:38:43.344 & -69:05:58.2 & 16.91 & 0.3 & 259$\pm$1.8 & 252$\pm$1.8 & -- \\
2004 & 930 & -- & 5:38:43.344 & -69:05:52.44 & 18.34 & 0.42 & 259$\pm$2.7 & 254$\pm$2.8 & -- \\
662 & -- & -- & 5:38:43.368 & -69:06:41.4 & 19.83 & 0.34 & 293$\pm$2.3 & 293$\pm$1.4 & -- \\
2128 & 87 & 1029 & 5:38:43.368 & -69:05:47.76 & 15.63 & 0.02 & 263$\pm$1.1 & 261$\pm$4.1 & 268$\pm$18 \\
2739 & 551 & -- & 5:38:43.368 & -69:05:34.8 & 17.44 & 0.23 & 260$\pm$4.5 & 283$\pm$3.6 & -- \\
1415 & 211 & -- & 5:38:43.392 & -69:06:11.88 & 16.49 & 0.03 & 263$\pm$1.8 & 278$\pm$3.4 & 258$\pm$12 \\
494 & -- & -- & 5:38:43.416 & -69:06:44.64 & 21.58 & 1.26 & 292$\pm$1.3 & 297$\pm$2.8 & -- \\
2391 & 627 & -- & 5:38:43.416 & -69:05:17.88 & 19.09 & 0.87 & 267$\pm$8.4 & 267$\pm$2.4 & -- \\
2464 & 690 & -- & 5:38:43.44 & -69:05:23.28 & 18.04 & 0.91 & 269$\pm$6.5 & 266$\pm$2.7 & -- \\
489 & 681 & -- & 5:38:43.44 & -69:06:47.88 & 17.67 & 0.15 & 287$\pm$1.3 & 292$\pm$2.5 & -- \\
1511 & 573 & -- & 5:38:43.488 & -69:06:09.72 & 16.8 & 0.34 & 261$\pm$1.8 & 268$\pm$4.1 & -- \\
814 & -- & -- & 5:38:43.488 & -69:06:37.08 & 23.43 & 3.59 & 273$\pm$1.4 & 293$\pm$1.6 & -- \\
883 & 833 & -- & 5:38:43.488 & -69:06:34.56 & 18.07 & 0.32 & 280$\pm$2.4 & 295$\pm$3.3 & -- \\
570 & -- & -- & 5:38:43.512 & -69:06:46.08 & 18.48 & 0.3 & 289$\pm$1.2 & 298$\pm$1.5 & -- \\
2841 & 1402 & -- & 5:38:43.536 & -69:05:33 & 20.93 & 1.32 & 257$\pm$1.5 & 268$\pm$2.9 & -- \\
1752 & 282 & -- & 5:38:43.536 & -69:06:02.16 & 17.44 & 0.87 & 270$\pm$1.8 & 264$\pm$2.9 & 286$\pm$26 \\
2672 & 494 & -- & 5:38:43.56 & -69:05:28.32 & 17.78 & 0.05 & 271$\pm$4.1 & 277$\pm$1.7 & -- \\
2659 & 1213 & -- & 5:38:43.584 & -69:05:31.56 & 23.29 & 3.31 & 256$\pm$1.8 & 267$\pm$6.0 & -- \\
2681 & 240 & 548 & 5:38:43.584 & -69:05:29.4 & 16.16 & -0.03 & 261$\pm$4.3 & 279$\pm$2.1 & -- \\
1143 & 411 & -- & 5:38:43.584 & -69:06:24.12 & 16.8 & 0.22 & 270$\pm$1.7 & 292$\pm$1.9 & -- \\
2781 & 1104 & -- & 5:38:43.608 & -69:05:35.52 & 20.24 & 1.23 & 256$\pm$2.5 & 289$\pm$3.7 & -- \\
134 & -- & -- & 5:38:43.608 & -69:06:58.68 & 19.93 & 1.45 & 267$\pm$6.1 & 275$\pm$2.6 & -- \\
2360 & -- & -- & 5:38:43.608 & -69:05:13.56 & 19.94 & 0.94 & 275$\pm$16.3 & 280$\pm$1.8 & -- \\
1030 & 696 & -- & 5:38:43.608 & -69:06:28.8 & 17.69 & 0.35 & 271$\pm$0.6 & 292$\pm$3.3 & -- \\
501 & 406 & -- & 5:38:43.608 & -69:06:51.48 & 16.77 & 0.16 & 276$\pm$3.7 & 269$\pm$3.6 & -- \\
2201 & 581 & -- & 5:38:43.632 & -69:05:43.8 & 18.65 & 0.36 & 264$\pm$1.1 & 276$\pm$2.5 & -- \\
3024 & -- & -- & 5:38:43.632 & -69:05:07.8 & 19.45 & 0.67 & 266$\pm$7.6 & 250$\pm$1.9 & -- \\
1759 & 556 & -- & 5:38:43.656 & -69:06:01.08 & 18.52 & 0.44 & 268$\pm$2.8 & 263$\pm$3.4 & -- \\
2365 & 370 & -- & 5:38:43.68 & -69:05:17.52 & 16.9 & -0.06 & 270$\pm$7.9 & 272$\pm$4.0 & -- \\
2226 & -- & -- & 5:38:43.68 & -69:05:12.84 & 19.54 & 1.1 & 275$\pm$22.2 & 279$\pm$1.6 & -- \\
1256 & 416 & -- & 5:38:43.704 & -69:06:19.08 & 16.99 & 0.11 & 263$\pm$1.8 & 291$\pm$2.9 & -- \\
2186 & 39 & 1031 & 5:38:43.704 & -69:05:47.76 & 13.98 & -0.01 & 263$\pm$1.0 & 279$\pm$3.7 & 192$\pm$20 \\
1463 & 823 & -- & 5:38:43.728 & -69:06:10.08 & 18.42 & 0.11 & 262$\pm$1.6 & 272$\pm$1.8 & -- \\
2796 & 1275 & -- & 5:38:43.728 & -69:05:34.44 & 19.78 & 0.39 & 258$\pm$3.6 & 284$\pm$5.7 & -- \\
1340 & 299 & -- & 5:38:43.728 & -69:06:16.92 & 16.91 & 0.26 & 273$\pm$1.6 & 300$\pm$3.1 & -- \\
2454 & 247 & -- & 5:38:43.752 & -69:05:21.84 & 16.19 & 0.09 & 275$\pm$5.8 & 272$\pm$2.4 & 288$\pm$57 \\
1027 & 450 & -- & 5:38:43.752 & -69:06:27.36 & 16.97 & 0.1 & 270$\pm$1.4 & 289$\pm$3.5 & -- \\
1929 & 250 & -- & 5:38:43.752 & -69:05:55.68 & 16.48 & 0.56 & 259$\pm$2.3 & 250$\pm$1.6 & 277$\pm$13 \\
869 & -- & -- & 5:38:43.752 & -69:06:31.68 & 20.34 & 0.79 & 278$\pm$1.8 & 295$\pm$3.7 & -- \\
2811 & -- & -- & 5:38:43.752 & -69:05:36.6 & 19.64 & 0.37 & 255$\pm$2.7 & 289$\pm$5.2 & -- \\
592 & -- & -- & 5:38:43.776 & -69:06:42.12 & 20.78 & 1.02 & 296$\pm$1.4 & 300$\pm$2.3 & -- \\
2040 & 467 & -- & 5:38:43.8 & -69:05:51 & 17.33 & 0.39 & 263$\pm$1.7 & 263$\pm$2.1 & -- \\
256 & -- & -- & 5:38:43.8 & -69:06:54.72 & 20.63 & 0.83 & 267$\pm$2.1 & 271$\pm$1.9 & -- \\
714 & -- & -- & 5:38:43.824 & -69:06:38.16 & 21.32 & 0.78 & 272$\pm$1.4 & 296$\pm$1.4 & -- \\
2939 & 343 & 554 & 5:38:43.824 & -69:05:38.76 & 16.68 & -0.04 & 255$\pm$2.3 & 284$\pm$2.2 & 296$\pm$40 \\
1275 & 272 & -- & 5:38:43.824 & -69:06:21.96 & 16.27 & -0.01 & 267$\pm$1.2 & 298$\pm$2.0 & 283$\pm$34 \\
1659 & 836 & -- & 5:38:43.824 & -69:06:07.2 & 17.53 & 0.31 & 261$\pm$2.9 & 251$\pm$4.2 & -- \\
1931 & 898 & -- & 5:38:43.824 & -69:05:53.52 & 19.39 & 1.97 & 263$\pm$1.3 & 261$\pm$2.3 & -- \\
3128 & 491 & -- & 5:38:43.848 & -69:05:11.04 & 17.32 & 0.21 & 265$\pm$15.1 & 266$\pm$4.4 & 237$\pm$57 \\
1372 & 464 & -- & 5:38:43.848 & -69:06:13.32 & 17.24 & 0.2 & 268$\pm$1.7 & 278$\pm$1.6 & -- \\
1678 & 537 & -- & 5:38:43.848 & -69:06:02.88 & 18.07 & -0.32 & 273$\pm$1.5 & 270$\pm$2.2 & -- \\
2882 & 582 & -- & 5:38:43.872 & -69:05:40.56 & 18.52 & 0.36 & 257$\pm$1.9 & 288$\pm$1.5 & -- \\
1807 & 765 & -- & 5:38:43.872 & -69:05:59.28 & 18.21 & 1.05 & 261$\pm$2.3 & 254$\pm$1.8 & -- \\
234 & 751 & -- & 5:38:43.896 & -69:06:56.88 & 17.77 & 0.16 & 265$\pm$3.9 & 274$\pm$2.6 & -- \\
383 & -- & -- & 5:38:43.92 & -69:06:49.32 & 20.94 & 0.71 & 280$\pm$1.8 & 268$\pm$4.2 & -- \\
2572 & 316 & -- & 5:38:43.944 & -69:05:19.68 & 16.57 & 0.11 & 275$\pm$7.5 & 278$\pm$1.2 & 241$\pm$95 \\
1074 & -- & -- & 5:38:43.944 & -69:06:25.2 & 20.5 & 0.58 & 268$\pm$2.1 & 293$\pm$2.1 & -- \\
766 & -- & -- & 5:38:43.944 & -69:06:36 & 21.03 & 0.84 & 278$\pm$2.2 & 297$\pm$1.2 & -- \\
2610 & 348 & -- & 5:38:43.968 & -69:05:28.32 & 16.48 & -0.03 & 268$\pm$3.6 & 287$\pm$3.7 & -- \\
692 & -- & -- & 5:38:43.968 & -69:06:37.8 & 21.64 & 1.39 & 273$\pm$1.4 & 296$\pm$1.7 & -- \\
1738 & 915 & -- & 5:38:43.968 & -69:06:01.08 & 23.28 & 4.32 & 267$\pm$2.7 & 265$\pm$4.8 & -- \\
513 & -- & -- & 5:38:44.016 & -69:06:48.6 & 20.55 & 0.57 & 287$\pm$1.8 & 282$\pm$4.7 & -- \\
2622 & 557 & -- & 5:38:44.016 & -69:05:29.76 & 19.05 & 0.06 & 259$\pm$5.0 & 288$\pm$3.9 & -- \\
2463 & 707 & -- & 5:38:44.04 & -69:05:23.64 & 17.8 & 0.19 & 279$\pm$4.3 & 280$\pm$1.9 & -- \\
1022 & 538 & -- & 5:38:44.064 & -69:06:29.16 & 17.29 & 0.3 & 266$\pm$0.9 & 273$\pm$3.3 & -- \\
2879 & -- & -- & 5:38:44.064 & -69:05:33 & 19.66 & 1.02 & 256$\pm$2.4 & 286$\pm$2.9 & -- \\
365 & -- & -- & 5:38:44.088 & -69:06:49.68 & 23.13 & 2.07 & 278$\pm$2.5 & 273$\pm$6.2 & -- \\
2208 & 444 & -- & 5:38:44.088 & -69:05:16.44 & 17.11 & 0.31 & 272$\pm$9.9 & 279$\pm$1.9 & 270$\pm$66 \\
215 & -- & -- & 5:38:44.088 & -69:06:59.76 & 18.18 & 1.25 & 262$\pm$7.5 & 266$\pm$1.8 & -- \\
2977 & 78 & 1032 & 5:38:44.088 & -69:05:44.52 & 14.72 & -0.04 & 265$\pm$2.3 & 291$\pm$3.0 & 289$\pm$9 \\
650 & 1187 & -- & 5:38:44.112 & -69:06:45.36 & 18.5 & 0.26 & 293$\pm$1.0 & 298$\pm$1.7 & -- \\
876 & -- & -- & 5:38:44.16 & -69:06:33.84 & 19.86 & 0.74 & 284$\pm$2.2 & 285$\pm$1.7 & -- \\
255 & 1094 & -- & 5:38:44.16 & -69:06:55.08 & 19.3 & 0.55 & 264$\pm$3.2 & 269$\pm$3.4 & -- \\
2177 & 44 & -- & 5:38:44.16 & -69:05:56.76 & 13.94 & 0.21 & 265$\pm$1.5 & 255$\pm$2.4 & 263$\pm$5 \\
1661 & 383 & -- & 5:38:44.16 & -69:06:03.96 & 17.63 & 0.85 & 277$\pm$2.2 & 277$\pm$3.1 & -- \\
1530 & 548 & -- & 5:38:44.16 & -69:06:10.44 & 17.47 & 0.23 & 267$\pm$1.9 & 274$\pm$2.7 & -- \\
2913 & 74 & 1033 & 5:38:44.184 & -69:05:42 & 14.59 & -0.01 & 259$\pm$1.1 & 286$\pm$2.1 & 248$\pm$14 \\
3043 & 21 & -- & 5:38:44.232 & -69:05:47.04 & 13.3 & 0.13 & 258$\pm$1.2 & 270$\pm$4.1 & 272$\pm$6 \\
2024 & 286 & -- & 5:38:44.232 & -69:05:51 & 16.24 & 0.1 & 261$\pm$1.8 & 260$\pm$4.1 & -- \\
1296 & 1310 & -- & 5:38:44.232 & -69:06:16.2 & 19.53 & 1.22 & 263$\pm$3.6 & 296$\pm$4.8 & -- \\
479 & -- & -- & 5:38:44.232 & -69:06:43.2 & 22.54 & 2.47 & 295$\pm$0.7 & 298$\pm$2.5 & -- \\
1032 & 645 & -- & 5:38:44.256 & -69:06:27.36 & 17.64 & 0.36 & 267$\pm$1.8 & 280$\pm$2.6 & -- \\
2427 & 1394 & -- & 5:38:44.28 & -69:05:21.84 & 20.01 & 0.88 & 277$\pm$5.2 & 278$\pm$1.3 & -- \\
1766 & 17 & -- & 5:38:44.304 & -69:06:06.12 & 13.1 & 0.4 & 278$\pm$1.7 & 284$\pm$6.5 & -- \\
1076 & -- & -- & 5:38:44.304 & -69:06:24.84 & 20.8 & 1.41 & 270$\pm$1.6 & 288$\pm$4.8 & -- \\
1722 & -- & -- & 5:38:44.304 & -69:06:01.08 & 20.5 & 2.69 & 272$\pm$1.6 & 273$\pm$2.3 & -- \\
334 & -- & -- & 5:38:44.328 & -69:06:50.4 & 22.34 & 1.76 & 279$\pm$4.8 & 286$\pm$2.7 & -- \\
462 & -- & -- & 5:38:44.352 & -69:06:47.88 & 20.85 & 0.56 & 290$\pm$1.2 & 293$\pm$1.6 & -- \\
2129 & 169 & 1035 & 5:38:44.352 & -69:05:44.88 & 18.51 & -1.71 & 259$\pm$2.9 & 276$\pm$8.6 & 281$\pm$8 \\
1943 & 33 & -- & 5:38:44.352 & -69:05:54.6 & 13.79 & 0.25 & 274$\pm$2.4 & 274$\pm$5.1 & 279$\pm$5 \\
710 & 350 & 560 & 5:38:44.376 & -69:06:41.04 & 16.59 & 0.02 & 289$\pm$0.9 & 287$\pm$4.0 & 270$\pm$59 \\
111 & -- & -- & 5:38:44.376 & -69:06:58.68 & 20.73 & 1.73 & 260$\pm$5.7 & 265$\pm$2.1 & -- \\
2301 & 168 & 561 & 5:38:44.376 & -69:05:14.64 & 15.7 & 0.17 & 267$\pm$14.0 & 268$\pm$2.6 & 305$\pm$35 \\
1378 & 1119 & -- & 5:38:44.4 & -69:06:14.4 & 18.59 & -0.05 & 265$\pm$4.2 & 278$\pm$3.6 & -- \\
2018 & 242 & -- & 5:38:44.4 & -69:05:49.92 & 16.41 & 0.05 & 260$\pm$2.9 & 264$\pm$7.3 & -- \\
254 & 1038 & -- & 5:38:44.4 & -69:06:55.44 & 18.82 & 0.27 & 266$\pm$2.7 & 279$\pm$4.9 & -- \\
2735 & 341 & -- & 5:38:44.4 & -69:05:33.36 & 17.1 & 0.18 & 256$\pm$2.1 & 293$\pm$1.8 & 249$\pm$65 \\
2819 & 32 & 562 & 5:38:44.424 & -69:05:36.24 & 13.72 & 0.13 & 252$\pm$3.7 & 286$\pm$7.3 & 278$\pm$8 \\
3168 & -- & -- & 5:38:44.424 & -69:05:08.16 & 19.04 & 0.52 & 263$\pm$10.1 & 261$\pm$1.8 & -- \\
2465 & 954 & -- & 5:38:44.424 & -69:05:23.64 & 18.62 & 0.27 & 281$\pm$3.1 & 280$\pm$1.7 & -- \\
845 & -- & -- & 5:38:44.448 & -69:06:33.12 & 22.53 & 3.32 & 287$\pm$2.4 & 280$\pm$2.6 & -- \\
1324 & 705 & -- & 5:38:44.448 & -69:06:18.72 & 17.76 & 0.06 & 259$\pm$1.8 & 287$\pm$3.6 & -- \\
913 & 796 & -- & 5:38:44.448 & -69:06:31.32 & 17.73 & 0.45 & 272$\pm$4.2 & 271$\pm$2.3 & -- \\
1453 & 446 & -- & 5:38:44.448 & -69:06:11.88 & 17.0 & 0.13 & 272$\pm$2.2 & 276$\pm$2.5 & -- \\
568 & -- & -- & 5:38:44.472 & -69:06:43.2 & 21.36 & 1.31 & 295$\pm$1.0 & 292$\pm$2.5 & -- \\
2584 & 587 & -- & 5:38:44.472 & -69:05:26.88 & 17.5 & 0.03 & 283$\pm$2.5 & 288$\pm$3.1 & -- \\
445 & -- & -- & 5:38:44.472 & -69:06:46.08 & 22.16 & 1.7 & 291$\pm$1.1 & 295$\pm$2.5 & -- \\
2757 & 1012 & -- & 5:38:44.496 & -69:05:31.2 & 18.96 & 0.2 & 270$\pm$2.5 & 295$\pm$1.6 & -- \\
1896 & 66 & -- & 5:38:44.52 & -69:05:55.68 & 14.84 & 0.11 & 277$\pm$2.2 & 278$\pm$5.2 & 279$\pm$9 \\
2432 & -- & -- & 5:38:44.52 & -69:05:20.76 & 20.9 & 1.01 & 276$\pm$4.6 & 279$\pm$1.5 & -- \\
391 & -- & -- & 5:38:44.544 & -69:06:51.84 & 20.67 & 0.52 & 270$\pm$2.4 & 289$\pm$4.6 & -- \\
2944 & 263 & -- & 5:38:44.544 & -69:05:41.28 & 16.35 & 0.11 & 255$\pm$1.8 & 284$\pm$2.6 & 264$\pm$22 \\
2497 & -- & -- & 5:38:44.544 & -69:05:18.96 & 20.75 & 0.41 & 272$\pm$6.9 & 276$\pm$1.5 & -- \\
506 & -- & -- & 5:38:44.568 & -69:06:48.24 & 20.48 & 0.52 & 292$\pm$2.0 & 295$\pm$2.3 & -- \\
1040 & 237 & 563 & 5:38:44.568 & -69:06:28.8 & 15.94 & 0.17 & 257$\pm$1.9 & 266$\pm$2.2 & 275$\pm$56 \\
3200 & 253 & 564 & 5:38:44.592 & -69:05:12.12 & 16.36 & 0.2 & 265$\pm$14.9 & 268$\pm$1.8 & 267$\pm$25 \\
2456 & 1406 & -- & 5:38:44.616 & -69:05:22.56 & 19.87 & 0.47 & 281$\pm$5.6 & 279$\pm$2.4 & -- \\
1969 & 261 & -- & 5:38:44.616 & -69:05:52.44 & 16.42 & 0.15 & 271$\pm$1.8 & 284$\pm$2.3 & 256$\pm$10 \\
142 & -- & -- & 5:38:44.664 & -69:06:59.4 & 18.58 & 0.13 & 263$\pm$4.3 & 270$\pm$3.5 & -- \\
2619 & 173 & -- & 5:38:44.664 & -69:05:34.44 & 16.05 & 0.09 & 258$\pm$2.0 & 294$\pm$2.0 & 287$\pm$8 \\
3134 & 179 & 570 & 5:38:44.688 & -69:05:45.24 & 14.99 & 0.35 & 252$\pm$1.7 & 257$\pm$3.3 & 374$\pm$49 \\
2525 & 914 & -- & 5:38:44.688 & -69:05:29.04 & 18.82 & 0.45 & 275$\pm$2.6 & 296$\pm$1.4 & -- \\
307 & 882 & -- & 5:38:44.712 & -69:06:54 & 18.25 & 0.19 & 265$\pm$2.9 & 295$\pm$1.9 & -- \\
2985 & 454 & 571 & 5:38:44.712 & -69:05:40.92 & 17.2 & 0.11 & 249$\pm$2.7 & 271$\pm$7.7 & 267$\pm$38 \\
1601 & 1234 & -- & 5:38:44.712 & -69:06:09 & 17.99 & 0.27 & 283$\pm$1.5 & 289$\pm$2.3 & -- \\
3178 & 790 & -- & 5:38:44.712 & -69:05:09.24 & 21.1 & 1.87 & 259$\pm$46.0 & 262$\pm$1.3 & -- \\
2284 & -- & -- & 5:38:44.712 & -69:05:19.68 & 21.1 & -0.84 & 275$\pm$9.9 & 280$\pm$1.9 & -- \\
2266 & 259 & -- & 5:38:44.736 & -69:05:14.28 & 16.73 & 0.21 & 267$\pm$10.5 & 271$\pm$2.2 & -- \\
826 & -- & -- & 5:38:44.76 & -69:06:34.2 & 20.05 & 0.77 & 290$\pm$1.6 & 282$\pm$1.7 & -- \\
291 & 440 & 573 & 5:38:44.784 & -69:06:57.6 & 17.01 & 0.09 & 263$\pm$4.5 & 275$\pm$2.9 & -- \\
715 & -- & -- & 5:38:44.808 & -69:06:39.96 & 20.24 & -0.09 & 289$\pm$1.8 & 268$\pm$2.6 & -- \\
1446 & 972 & -- & 5:38:44.832 & -69:06:11.16 & 19.01 & 0.03 & 276$\pm$3.2 & 284$\pm$4.0 & -- \\
2199 & 308 & -- & 5:38:44.856 & -69:05:43.8 & 17.58 & -0.34 & 250$\pm$0.9 & 250$\pm$4.3 & -- \\
2843 & 615 & -- & 5:38:44.88 & -69:05:10.68 & 19.12 & 0.18 & 260$\pm$16.6 & 263$\pm$1.6 & -- \\
2957 & 1377 & -- & 5:38:44.88 & -69:05:26.52 & 18.64 & 0.24 & 286$\pm$1.4 & 298$\pm$2.5 & -- \\
2318 & -- & -- & 5:38:44.88 & -69:05:20.04 & 20.29 & 1.1 & 277$\pm$7.3 & 281$\pm$1.2 & -- \\
1226 & 657 & -- & 5:38:44.88 & -69:06:18.72 & 17.84 & -0.03 & 270$\pm$2.4 & 277$\pm$1.8 & -- \\
882 & 643 & -- & 5:38:44.88 & -69:06:37.8 & 17.41 & 0.11 & 289$\pm$1.6 & 282$\pm$3.4 & -- \\
837 & -- & -- & 5:38:44.904 & -69:06:33.48 & 20.28 & 0.89 & 290$\pm$1.9 & 284$\pm$2.0 & -- \\
899 & -- & -- & 5:38:44.904 & -69:06:30.96 & 22.14 & 1.44 & 280$\pm$5.1 & 276$\pm$2.9 & -- \\
327 & -- & -- & 5:38:44.904 & -69:06:51.12 & 21.36 & 1.07 & 271$\pm$1.1 & 299$\pm$1.9 & -- \\
803 & -- & -- & 5:38:44.904 & -69:06:34.92 & 21.31 & 0.79 & 291$\pm$2.0 & 283$\pm$2.7 & -- \\
201 & -- & -- & 5:38:44.928 & -69:07:00.48 & 18.32 & 0.31 & 264$\pm$1.5 & 279$\pm$1.7 & -- \\
1390 & 289 & -- & 5:38:44.928 & -69:06:17.64 & 16.29 & 0.02 & 263$\pm$2.5 & 272$\pm$3.3 & -- \\
1119 & 847 & -- & 5:38:44.928 & -69:06:24.12 & 18.2 & 0.24 & 278$\pm$2.5 & 278$\pm$3.0 & -- \\
605 & 555 & -- & 5:38:44.952 & -69:06:44.64 & 17.41 & 0.16 & 292$\pm$1.8 & 284$\pm$7.6 & -- \\
1847 & 739 & -- & 5:38:44.952 & -69:06:01.08 & 17.45 & 0.22 & 280$\pm$1.1 & 284$\pm$1.5 & -- \\
2804 & 128 & 575 & 5:38:44.952 & -69:05:33 & 15.15 & -0.02 & 260$\pm$1.4 & 298$\pm$1.3 & -- \\
2009 & 754 & -- & 5:38:44.952 & -69:05:51 & 18.45 & 0.61 & 262$\pm$2.3 & 279$\pm$3.0 & -- \\
2423 & 832 & -- & 5:38:44.976 & -69:05:22.56 & 19.42 & 0.6 & 285$\pm$8.1 & 285$\pm$1.7 & -- \\
3093 & 571 & -- & 5:38:44.976 & -69:05:17.16 & 17.45 & 0.07 & 271$\pm$6.8 & 272$\pm$2.2 & -- \\
3116 & 171 & 579 & 5:38:44.976 & -69:05:07.8 & 15.82 & 0.21 & 255$\pm$311.9 & 260$\pm$1.4 & 255$\pm$28 \\
2573 & 569 & -- & 5:38:44.976 & -69:05:29.4 & 17.51 & -0.01 & 274$\pm$2.8 & 290$\pm$2.7 & -- \\
2112 & 83 & -- & 5:38:44.976 & -69:05:54.24 & 14.58 & 0.14 & 277$\pm$2.3 & 284$\pm$1.7 & 270$\pm$7 \\
437 & 1400 & -- & 5:38:44.976 & -69:06:48.96 & 19.64 & 0.43 & 288$\pm$4.0 & 293$\pm$2.0 & -- \\
2400 & 1133 & -- & 5:38:45 & -69:05:20.76 & 20.28 & 1.36 & 279$\pm$9.6 & 282$\pm$1.5 & -- \\
2763 & 130 & -- & 5:38:45 & -69:05:38.76 & 15.15 & -0.03 & 245$\pm$2.0 & 268$\pm$8.7 & 310$\pm$12 \\
1174 & 724 & -- & 5:38:45.024 & -69:06:21.96 & 17.78 & 0.56 & 283$\pm$2.5 & 282$\pm$3.4 & -- \\
1443 & 1048 & -- & 5:38:45.024 & -69:06:10.44 & 19.52 & 0.35 & 284$\pm$3.3 & 293$\pm$3.9 & -- \\
1385 & 1243 & -- & 5:38:45.024 & -69:06:11.88 & 21.38 & 0.17 & 278$\pm$4.0 & 288$\pm$4.6 & -- \\
705 & -- & -- & 5:38:45.024 & -69:06:41.76 & 18.41 & 0.86 & 291$\pm$1.4 & 265$\pm$2.0 & -- \\
1810 & -- & -- & 5:38:45.024 & -69:05:58.56 & 20.82 & 0.83 & 276$\pm$1.7 & 285$\pm$2.2 & -- \\
1618 & 797 & -- & 5:38:45.024 & -69:06:06.84 & 17.97 & 0.22 & 281$\pm$1.3 & 281$\pm$1.9 & -- \\
2424 & 241 & -- & 5:38:45.048 & -69:05:24.72 & 16.11 & -0.03 & 285$\pm$2.2 & 293$\pm$2.8 & 260$\pm$65 \\
1719 & 1046 & -- & 5:38:45.072 & -69:06:03.96 & 18.87 & 0.46 & 280$\pm$3.1 & 288$\pm$2.7 & -- \\
3075 & 553 & -- & 5:38:45.096 & -69:05:11.4 & 18.11 & 0.09 & 261$\pm$12.8 & 264$\pm$1.5 & -- \\
2936 & 622 & -- & 5:38:45.12 & -69:05:40.92 & 17.35 & 0.3 & 245$\pm$2.0 & 248$\pm$3.4 & -- \\
2917 & 334 & 1037 & 5:38:45.12 & -69:05:42.72 & 16.96 & 0.2 & 248$\pm$1.5 & 248$\pm$2.1 & -- \\
561 & 941 & -- & 5:38:45.168 & -69:06:44.28 & 18.78 & -0.12 & 289$\pm$1.0 & 273$\pm$2.7 & -- \\
3180 & 116 & -- & 5:38:45.168 & -69:05:08.52 & 15.25 & 0.21 & 257$\pm$451.8 & 261$\pm$2.4 & 231$\pm$43 \\
2107 & 106 & 583 & 5:38:45.216 & -69:05:48.48 & 15.42 & 0.09 & 254$\pm$1.9 & 278$\pm$4.2 & 323$\pm$95 \\
377 & 1015 & -- & 5:38:45.216 & -69:06:50.4 & 18.7 & 0.12 & 276$\pm$1.5 & 299$\pm$4.8 & -- \\
2611 & -- & -- & 5:38:45.216 & -69:05:14.28 & 20.0 & 1.17 & 263$\pm$13.8 & 265$\pm$1.4 & -- \\
768 & -- & -- & 5:38:45.216 & -69:06:34.92 & 20.94 & 1.65 & 295$\pm$2.1 & 288$\pm$2.8 & -- \\
2807 & 414 & 582 & 5:38:45.216 & -69:05:37.32 & 18.03 & 0.32 & 253$\pm$3.2 & 291$\pm$3.7 & -- \\
366 & 443 & 584 & 5:38:45.24 & -69:06:55.08 & 16.79 & 0.08 & 259$\pm$1.4 & 291$\pm$2.8 & -- \\
2582 & 844 & -- & 5:38:45.24 & -69:05:29.04 & 18.7 & 0.05 & 286$\pm$3.2 & 287$\pm$1.7 & -- \\
1472 & 231 & -- & 5:38:45.264 & -69:06:13.68 & 15.97 & 0.14 & 264$\pm$3.8 & 275$\pm$4.5 & 273$\pm$9 \\
2193 & 31 & 585 & 5:38:45.264 & -69:05:46.32 & 13.85 & 0.07 & 249$\pm$1.0 & 263$\pm$8.4 & 257$\pm$6 \\
96 & -- & -- & 5:38:45.264 & -69:07:00.12 & 21.69 & 0.72 & 262$\pm$1.2 & 290$\pm$3.6 & -- \\
1898 & 761 & -- & 5:38:45.288 & -69:05:55.68 & 19.13 & 0.58 & 279$\pm$1.0 & 287$\pm$0.7 & -- \\
1109 & 734 & -- & 5:38:45.288 & -69:06:28.44 & 17.3 & 0.8 & 283$\pm$1.5 & 276$\pm$1.9 & -- \\
2332 & 526 & -- & 5:38:45.288 & -69:05:11.04 & 17.93 & 0.22 & 261$\pm$19.5 & 264$\pm$1.7 & -- \\
3160 & -- & -- & 5:38:45.288 & -69:05:17.16 & 19.09 & 1.86 & 267$\pm$5.4 & 271$\pm$2.0 & -- \\
1614 & 896 & -- & 5:38:45.312 & -69:06:05.4 & 18.37 & 0.3 & 277$\pm$2.4 & 279$\pm$3.3 & -- \\
2299 & -- & -- & 5:38:45.312 & -69:05:21.12 & 21.82 & 1.22 & 281$\pm$16.3 & 283$\pm$2.9 & -- \\
2028 & 344 & -- & 5:38:45.312 & -69:05:51.36 & 16.6 & 0.15 & 260$\pm$2.1 & 275$\pm$1.6 & -- \\
977 & 853 & -- & 5:38:45.336 & -69:06:31.68 & 18.03 & 0.44 & 288$\pm$1.2 & 291$\pm$1.9 & -- \\
2993 & 585 & -- & 5:38:45.336 & -69:05:41.64 & 19.93 & 0.06 & 247$\pm$1.5 & 247$\pm$2.5 & 313$\pm$53 \\
1126 & 1180 & -- & 5:38:45.36 & -69:06:25.92 & 19.26 & 0.41 & 276$\pm$1.5 & 278$\pm$2.1 & -- \\
1574 & -- & -- & 5:38:45.36 & -69:06:04.68 & 20.27 & -0.75 & 274$\pm$4.3 & 279$\pm$3.1 & -- \\
79 & -- & -- & 5:38:45.384 & -69:07:01.56 & 20.52 & 0.93 & 263$\pm$1.5 & 282$\pm$3.7 & -- \\
1581 & 439 & -- & 5:38:45.384 & -69:06:09.72 & 16.88 & 0.15 & 283$\pm$2.6 & 290$\pm$5.0 & -- \\
742 & -- & -- & 5:38:45.384 & -69:06:37.08 & 20.25 & 0.61 & 295$\pm$1.4 & 285$\pm$4.0 & -- \\
1573 & 521 & -- & 5:38:45.408 & -69:06:07.56 & 17.2 & 0.17 & 275$\pm$1.9 & 273$\pm$2.1 & -- \\
2711 & -- & -- & 5:38:45.408 & -69:05:18.96 & 22.69 & 1.81 & 270$\pm$3.7 & 277$\pm$1.4 & -- \\
1955 & 775 & -- & 5:38:45.408 & -69:05:52.8 & 18.57 & 0.83 & 268$\pm$3.5 & 281$\pm$2.2 & -- \\
1828 & 1282 & -- & 5:38:45.408 & -69:05:58.2 & 19.78 & 0.82 & 278$\pm$1.6 & 287$\pm$1.8 & -- \\
520 & 749 & -- & 5:38:45.408 & -69:06:48.24 & 17.52 & 0.25 & 283$\pm$3.0 & 275$\pm$4.1 & -- \\
2401 & 293 & -- & 5:38:45.408 & -69:05:24.72 & 16.53 & -0.02 & 285$\pm$1.8 & 296$\pm$1.6 & -- \\
2825 & 356 & 588 & 5:38:45.408 & -69:05:39.84 & 19.22 & 1.61 & 248$\pm$2.3 & 255$\pm$5.1 & -- \\
1901 & 353 & -- & 5:38:45.432 & -69:06:00.36 & 16.47 & 0.13 & 273$\pm$1.2 & 280$\pm$2.1 & -- \\
2393 & -- & -- & 5:38:45.456 & -69:05:22.2 & 20.16 & 0.32 & 284$\pm$7.1 & 290$\pm$2.7 & -- \\
796 & -- & -- & 5:38:45.48 & -69:06:34.2 & 20.89 & -2.6 & 290$\pm$3.5 & 279$\pm$3.0 & -- \\
632 & -- & -- & 5:38:45.48 & -69:06:41.76 & 20.41 & 0.52 & 293$\pm$1.4 & 275$\pm$3.4 & -- \\
590 & 1165 & -- & 5:38:45.48 & -69:06:43.92 & 18.92 & 0.42 & 287$\pm$3.4 & 264$\pm$3.4 & -- \\
504 & -- & -- & 5:38:45.48 & -69:06:45.36 & 25.32 & 5.36 & 276$\pm$4.9 & 264$\pm$3.9 & -- \\
153 & -- & -- & 5:38:45.504 & -69:06:58.32 & 20.57 & 0.93 & 258$\pm$2.5 & 290$\pm$3.4 & -- \\
339 & -- & -- & 5:38:45.528 & -69:06:51.84 & 18.12 & 1.25 & 271$\pm$3.0 & 304$\pm$3.8 & -- \\
3034 & 112 & -- & 5:38:45.528 & -69:05:43.8 & 15.07 & 0.02 & 248$\pm$2.0 & 250$\pm$2.8 & 279$\pm$8 \\
326 & 867 & -- & 5:38:45.528 & -69:06:52.56 & 17.87 & 0.65 & 269$\pm$2.8 & 303$\pm$2.9 & -- \\
167 & -- & -- & 5:38:45.552 & -69:06:57.24 & 20.5 & 0.76 & 257$\pm$1.1 & 287$\pm$1.8 & -- \\
75 & -- & -- & 5:38:45.576 & -69:06:59.4 & 22.96 & 2.15 & 261$\pm$1.7 & 296$\pm$2.4 & -- \\
1648 & -- & -- & 5:38:45.576 & -69:06:03.6 & 22.25 & 1.54 & 269$\pm$2.1 & 277$\pm$2.4 & -- \\
2190 & 9 & 590 & 5:38:45.6 & -69:05:47.76 & 12.55 & 0.19 & 252$\pm$1.4 & 268$\pm$6.4 & 287$\pm$35 \\
2210 & -- & -- & 5:38:45.6 & -69:05:20.76 & 19.28 & 0.66 & 280$\pm$17.1 & 283$\pm$2.4 & -- \\
1252 & 543 & -- & 5:38:45.624 & -69:06:18.72 & 17.64 & 0.2 & 276$\pm$1.5 & 285$\pm$1.8 & -- \\
2805 & 1250 & -- & 5:38:45.648 & -69:05:31.56 & 19.32 & 0.05 & 292$\pm$4.8 & 285$\pm$3.3 & -- \\
2131 & 252 & -- & 5:38:45.648 & -69:05:45.24 & 17.14 & -0.03 & 248$\pm$2.1 & 258$\pm$6.1 & 215$\pm$15 \\
3108 & 442 & -- & 5:38:45.648 & -69:05:08.16 & 17.24 & 0.14 & 263$\pm$84.9 & 265$\pm$1.1 & -- \\
1425 & 1130 & -- & 5:38:45.648 & -69:06:10.8 & 19.81 & 0.29 & 279$\pm$4.3 & 285$\pm$5.8 & -- \\
2844 & -- & -- & 5:38:45.672 & -69:05:29.4 & 19.7 & 0.38 & 291$\pm$1.9 & 282$\pm$1.8 & -- \\
726 & -- & -- & 5:38:45.672 & -69:06:38.88 & 18.93 & 0.39 & 294$\pm$2.1 & 280$\pm$2.3 & -- \\
2760 & 47 & -- & 5:38:45.696 & -69:05:38.76 & 13.97 & 0.05 & 256$\pm$2.8 & 284$\pm$7.3 & 265$\pm$3 \\
1387 & 318 & 592 & 5:38:45.696 & -69:06:15.48 & 16.52 & 0.13 & 262$\pm$2.6 & 273$\pm$6.0 & -- \\
2496 & 1197 & -- & 5:38:45.72 & -69:05:25.44 & 19.67 & 0.59 & 285$\pm$2.5 & 290$\pm$2.3 & -- \\
1819 & -- & -- & 5:38:45.72 & -69:05:58.2 & 20.17 & 0.7 & 276$\pm$2.5 & 287$\pm$2.1 & -- \\
1279 & 11 & -- & 5:38:45.72 & -69:06:22.68 & 12.48 & 0.32 & 280$\pm$3.8 & 290$\pm$13.5 & 277$\pm$9 \\
2609 & -- & -- & 5:38:45.72 & -69:05:10.68 & 20.23 & 1.11 & 262$\pm$25.6 & 263$\pm$0.9 & -- \\
701 & -- & -- & 5:38:45.744 & -69:06:36.72 & 25.8 & 4.63 & 294$\pm$1.7 & 278$\pm$2.6 & -- \\
2512 & 1229 & -- & 5:38:45.768 & -69:05:26.52 & 19.48 & 0.44 & 286$\pm$1.7 & 288$\pm$3.2 & -- \\
2242 & 267 & -- & 5:38:45.768 & -69:05:13.92 & 16.38 & 0.13 & 264$\pm$8.9 & 267$\pm$1.4 & -- \\
2911 & 90 & -- & 5:38:45.792 & -69:05:40.92 & 14.8 & 0.06 & 260$\pm$2.9 & 283$\pm$7.9 & 275$\pm$5 \\
921 & 1067 & -- & 5:38:45.792 & -69:06:32.04 & 18.67 & 0.23 & 284$\pm$1.5 & 278$\pm$4.2 & -- \\
2222 & -- & -- & 5:38:45.792 & -69:05:18.6 & 19.1 & 0.81 & 270$\pm$7.9 & 276$\pm$0.8 & -- \\
1626 & -- & -- & 5:38:45.84 & -69:06:05.4 & 20.16 & 0.83 & 268$\pm$1.2 & 271$\pm$1.2 & -- \\
556 & -- & -- & 5:38:45.84 & -69:06:43.2 & 21.2 & 1.59 & 281$\pm$4.2 & 270$\pm$3.7 & -- \\
922 & -- & -- & 5:38:45.84 & -69:06:29.88 & 20.51 & 0.71 & 283$\pm$2.9 & 281$\pm$6.2 & -- \\
507 & -- & -- & 5:38:45.84 & -69:06:45.36 & 21.27 & 0.79 & 269$\pm$2.3 & 252$\pm$4.1 & -- \\
2933 & 541 & -- & 5:38:45.84 & -69:05:06.36 & 18.85 & 1.46 & 261$\pm$22.3 & 263$\pm$1.3 & -- \\
3148 & -- & -- & 5:38:45.864 & -69:05:09.96 & 19.88 & 1.2 & 262$\pm$44.0 & 263$\pm$1.0 & -- \\
1223 & 59 & -- & 5:38:45.912 & -69:06:20.88 & 14.2 & 0.25 & 272$\pm$2.1 & 280$\pm$4.3 & 261$\pm$6 \\
3169 & -- & -- & 5:38:45.912 & -69:05:10.68 & 20.31 & 1.2 & 263$\pm$18.3 & 263$\pm$1.1 & -- \\
2033 & 114 & -- & 5:38:45.912 & -69:05:50.64 & 15.48 & 0.24 & 267$\pm$4.4 & 286$\pm$4.0 & 282$\pm$18 \\
426 & 878 & -- & 5:38:45.936 & -69:06:50.04 & 18.22 & 0.14 & 262$\pm$1.7 & 262$\pm$5.4 & -- \\
2312 & 1079 & -- & 5:38:45.96 & -69:05:30.48 & 19.24 & 0.35 & 291$\pm$1.7 & 281$\pm$2.7 & -- \\
2422 & -- & -- & 5:38:45.96 & -69:05:16.44 & 21.26 & 1.92 & 266$\pm$9.0 & 272$\pm$1.1 & -- \\
1498 & 1419 & -- & 5:38:45.96 & -69:06:09.72 & 20.07 & 0.2 & 266$\pm$3.5 & 266$\pm$1.8 & -- \\
1456 & 482 & -- & 5:38:45.96 & -69:06:12.6 & 17.05 & 0.11 & 255$\pm$2.3 & 270$\pm$6.7 & -- \\
2278 & -- & -- & 5:38:45.984 & -69:05:22.92 & 19.54 & 0.8 & 283$\pm$11.1 & 280$\pm$2.3 & -- \\
874 & 1097 & -- & 5:38:46.032 & -69:06:34.56 & 18.13 & 0.23 & 292$\pm$2.6 & 270$\pm$2.8 & -- \\
551 & -- & -- & 5:38:46.032 & -69:06:44.28 & 20.03 & 0.23 & 278$\pm$4.4 & 264$\pm$5.3 & -- \\
2686 & 670 & -- & 5:38:46.056 & -69:05:36.6 & 17.9 & 0.1 & 266$\pm$2.5 & 302$\pm$1.1 & -- \\
1768 & 631 & -- & 5:38:46.08 & -69:06:02.52 & 19.37 & 1.58 & 265$\pm$2.6 & 281$\pm$2.2 & -- \\
375 & 175 & 597 & 5:38:46.08 & -69:06:56.16 & 15.56 & -0.06 & 256$\pm$2.0 & 260$\pm$3.9 & 275$\pm$27 \\
1178 & 1172 & -- & 5:38:46.104 & -69:06:26.64 & 19.26 & 0.46 & 271$\pm$2.3 & 269$\pm$6.3 & -- \\
2094 & 361 & -- & 5:38:46.104 & -69:05:47.76 & 17.16 & 0.22 & 262$\pm$4.5 & 283$\pm$6.8 & -- \\
1325 & 137 & 596 & 5:38:46.104 & -69:06:15.48 & 15.2 & 0.18 & 261$\pm$1.5 & 274$\pm$2.7 & 262$\pm$11 \\
2766 & 717 & -- & 5:38:46.104 & -69:05:29.76 & 18.9 & 0.34 & 292$\pm$1.6 & 285$\pm$3.6 & -- \\
2053 & 136 & -- & 5:38:46.128 & -69:05:54.6 & 14.44 & 0.15 & 275$\pm$2.6 & 290$\pm$2.7 & 295$\pm$6 \\
431 & 1440 & -- & 5:38:46.128 & -69:06:48.24 & 19.74 & 0.57 & 266$\pm$2.8 & 245$\pm$3.9 & -- \\
1682 & 674 & -- & 5:38:46.128 & -69:06:07.2 & 17.61 & 0.19 & 259$\pm$3.1 & 267$\pm$1.7 & -- \\
2539 & -- & -- & 5:38:46.128 & -69:05:25.8 & 22.08 & 1.44 & 288$\pm$2.7 & 288$\pm$1.9 & -- \\
2348 & 715 & -- & 5:38:46.128 & -69:05:20.04 & 18.06 & 0.48 & 274$\pm$13.1 & 275$\pm$1.6 & -- \\
1764 & 593 & -- & 5:38:46.128 & -69:06:03.96 & 17.58 & 0.14 & 263$\pm$2.4 & 273$\pm$3.6 & -- \\
812 & 807 & -- & 5:38:46.176 & -69:06:40.32 & 16.98 & 0.2 & 287$\pm$1.8 & 276$\pm$1.8 & -- \\
238 & -- & -- & 5:38:46.176 & -69:06:58.32 & 18.53 & 0.3 & 260$\pm$1.8 & 268$\pm$4.3 & -- \\
427 & -- & -- & 5:38:46.176 & -69:06:46.8 & 24.24 & 3.13 & 268$\pm$3.4 & 252$\pm$2.8 & -- \\
1198 & 757 & -- & 5:38:46.2 & -69:06:24.12 & 17.43 & 0.57 & 274$\pm$2.0 & 274$\pm$5.5 & -- \\
2165 & 43 & -- & 5:38:46.2 & -69:05:51.36 & 13.71 & 0.07 & 282$\pm$3.6 & 290$\pm$2.3 & 342$\pm$30 \\
2254 & -- & -- & 5:38:46.2 & -69:05:16.8 & 20.54 & 1.53 & 268$\pm$7.6 & 272$\pm$2.2 & -- \\
975 & -- & -- & 5:38:46.2 & -69:06:30.24 & 21.33 & 1.58 & 271$\pm$1.8 & 254$\pm$5.6 & -- \\
1433 & 40 & 599 & 5:38:46.224 & -69:06:17.64 & 13.8 & 0.07 & 265$\pm$1.3 & 271$\pm$2.8 & 269$\pm$4 \\
2722 & -- & -- & 5:38:46.248 & -69:05:27.24 & 20.92 & 0.99 & 289$\pm$1.1 & 288$\pm$2.3 & -- \\
748 & -- & -- & 5:38:46.248 & -69:06:36 & 22.37 & 1.51 & 291$\pm$3.2 & 275$\pm$3.2 & -- \\
298 & 1059 & -- & 5:38:46.272 & -69:06:53.64 & 18.94 & -0.33 & 256$\pm$1.8 & 245$\pm$5.2 & -- \\
78 & -- & -- & 5:38:46.272 & -69:07:01.56 & 19.74 & 1.37 & 264$\pm$3.5 & 280$\pm$7.9 & -- \\
1444 & -- & -- & 5:38:46.272 & -69:06:11.16 & 20.69 & 1.22 & 250$\pm$1.8 & 257$\pm$1.6 & -- \\
2874 & 795 & -- & 5:38:46.296 & -69:05:34.44 & 18.12 & -0.13 & 276$\pm$1.6 & 302$\pm$1.6 & -- \\
1890 & 91 & 601 & 5:38:46.32 & -69:05:59.28 & 14.72 & 0.1 & 257$\pm$1.7 & 270$\pm$2.8 & 272$\pm$6 \\
802 & 1401 & -- & 5:38:46.368 & -69:06:33.48 & 20.37 & 0.09 & 277$\pm$4.3 & 252$\pm$5.1 & -- \\
920 & 1004 & -- & 5:38:46.368 & -69:06:32.4 & 18.44 & 0.45 & 269$\pm$4.0 & 242$\pm$6.9 & -- \\
3176 & 1075 & -- & 5:38:46.392 & -69:05:19.68 & 19.2 & 0.44 & 273$\pm$8.8 & 275$\pm$0.9 & -- \\
613 & 934 & -- & 5:38:46.392 & -69:06:44.64 & 18.0 & 0.32 & 282$\pm$2.5 & 265$\pm$4.6 & -- \\
2304 & -- & -- & 5:38:46.392 & -69:05:23.64 & 20.84 & 1.25 & 284$\pm$6.0 & 280$\pm$2.1 & -- \\
405 & -- & -- & 5:38:46.392 & -69:06:50.4 & 19.31 & 0.98 & 274$\pm$4.4 & 241$\pm$6.3 & -- \\
2718 & 122 & -- & 5:38:46.416 & -69:05:30.84 & 15.18 & -0.01 & 292$\pm$1.8 & 293$\pm$3.9 & 258$\pm$39 \\
1333 & 317 & -- & 5:38:46.44 & -69:06:22.68 & 16.48 & 0.16 & 277$\pm$1.7 & 281$\pm$2.1 & -- \\
591 & 1228 & -- & 5:38:46.44 & -69:06:42.12 & 19.02 & 0.47 & 286$\pm$1.1 & 272$\pm$3.7 & -- \\
952 & -- & -- & 5:38:46.464 & -69:06:28.8 & 21.42 & 0.92 & 266$\pm$2.9 & 253$\pm$4.6 & -- \\
2315 & -- & -- & 5:38:46.488 & -69:05:15.36 & 20.55 & 1.23 & 266$\pm$12.3 & 272$\pm$1.5 & -- \\
884 & -- & -- & 5:38:46.512 & -69:06:30.6 & 20.77 & 0.78 & 265$\pm$2.3 & 240$\pm$4.2 & -- \\
2945 & 176 & -- & 5:38:46.512 & -69:05:42 & 15.57 & 0.06 & 249$\pm$2.9 & 289$\pm$6.0 & 298$\pm$25 \\
3143 & 794 & -- & 5:38:46.536 & -69:05:12.12 & 18.0 & 0.38 & 261$\pm$15.7 & 264$\pm$2.0 & -- \\
3142 & 916 & -- & 5:38:46.536 & -69:05:09.24 & 18.5 & 0.28 & 261$\pm$9.6 & 262$\pm$0.7 & -- \\
2876 & 153 & -- & 5:38:46.536 & -69:05:44.16 & 15.39 & 0.17 & 253$\pm$3.9 & 261$\pm$4.7 & 210$\pm$43 \\
2240 & -- & -- & 5:38:46.536 & -69:05:24.72 & 21.41 & 1.48 & 286$\pm$2.8 & 281$\pm$3.0 & -- \\
451 & -- & -- & 5:38:46.536 & -69:06:47.16 & 20.51 & 0.71 & 278$\pm$2.2 & 262$\pm$3.3 & -- \\
1526 & 1120 & -- & 5:38:46.56 & -69:06:10.08 & 18.89 & 0.36 & 246$\pm$2.5 & 247$\pm$4.0 & -- \\
321 & -- & -- & 5:38:46.56 & -69:06:54 & 18.3 & 1.21 & 256$\pm$1.4 & 257$\pm$3.1 & -- \\
2884 & 110 & 604 & 5:38:46.584 & -69:05:37.32 & 15.02 & -0.04 & 271$\pm$3.1 & 305$\pm$1.6 & 329$\pm$10 \\
901 & -- & -- & 5:38:46.608 & -69:06:29.52 & 22.39 & 0.92 & 269$\pm$1.0 & 249$\pm$2.5 & -- \\
2147 & 533 & -- & 5:38:46.656 & -69:05:46.68 & 17.38 & 0.32 & 281$\pm$3.9 & 284$\pm$2.2 & -- \\
231 & 1252 & -- & 5:38:46.656 & -69:06:56.16 & 19.27 & 0.38 & 259$\pm$2.0 & 261$\pm$3.5 & -- \\
1942 & 426 & -- & 5:38:46.68 & -69:05:54.6 & 16.99 & 0.13 & 290$\pm$2.2 & 295$\pm$1.9 & -- \\
1408 & -- & -- & 5:38:46.68 & -69:06:11.52 & 20.77 & 0.84 & 248$\pm$1.1 & 256$\pm$1.3 & -- \\
3109 & -- & -- & 5:38:46.68 & -69:05:06 & 22.82 & 3.92 & 259$\pm$11.9 & 259$\pm$1.9 & -- \\
1625 & 504 & -- & 5:38:46.68 & -69:06:07.2 & 17.14 & 0.49 & 238$\pm$2.1 & 242$\pm$3.9 & 260$\pm$62 \\
2305 & -- & -- & 5:38:46.704 & -69:05:23.64 & 22.88 & 1.5 & 283$\pm$3.9 & 271$\pm$3.8 & -- \\
807 & -- & -- & 5:38:46.704 & -69:06:33.84 & 20.35 & 0.51 & 277$\pm$3.7 & 239$\pm$2.9 & -- \\
400 & -- & -- & 5:38:46.728 & -69:06:48.96 & 21.37 & 0.88 & 279$\pm$2.2 & 269$\pm$3.7 & -- \\
767 & -- & -- & 5:38:46.728 & -69:06:36 & 19.74 & 0.87 & 291$\pm$3.0 & 268$\pm$8.6 & -- \\
2114 & 294 & 607 & 5:38:46.752 & -69:05:48.84 & 16.43 & 0.03 & 290$\pm$2.6 & 296$\pm$4.1 & 273$\pm$47 \\
2771 & 357 & -- & 5:38:46.752 & -69:05:39.12 & 16.98 & 0.08 & 265$\pm$1.9 & 301$\pm$2.7 & -- \\
1220 & -- & -- & 5:38:46.776 & -69:06:19.44 & 20.07 & 0.6 & 277$\pm$2.3 & 283$\pm$3.0 & -- \\
1355 & -- & -- & 5:38:46.8 & -69:06:12.96 & 21.32 & 0.81 & 249$\pm$1.1 & 259$\pm$1.3 & -- \\
2979 & -- & -- & 5:38:46.8 & -69:05:05.64 & 20.72 & 1.68 & 258$\pm$13.7 & 260$\pm$2.5 & -- \\
878 & 1032 & -- & 5:38:46.824 & -69:06:31.68 & 19.15 & 0.48 & 268$\pm$1.7 & 238$\pm$4.0 & -- \\
1827 & 64 & 608 & 5:38:46.824 & -69:06:03.24 & 14.22 & 0.19 & 249$\pm$2.6 & 262$\pm$2.9 & 298$\pm$4 \\
1641 & 518 & -- & 5:38:46.848 & -69:06:06.48 & 17.22 & 0.27 & 236$\pm$2.1 & 245$\pm$4.8 & -- \\
1152 & 408 & -- & 5:38:46.848 & -69:06:26.64 & 16.0 & 0.17 & 265$\pm$2.0 & 238$\pm$2.0 & -- \\
2373 & -- & -- & 5:38:46.872 & -69:05:15.36 & 21.14 & 1.21 & 266$\pm$18.4 & 273$\pm$1.9 & -- \\
711 & 1185 & -- & 5:38:46.872 & -69:06:38.88 & 18.89 & 0.23 & 286$\pm$1.5 & 264$\pm$4.7 & -- \\
186 & -- & -- & 5:38:46.872 & -69:06:57.96 & 18.85 & 0.33 & 257$\pm$2.3 & 248$\pm$7.8 & -- \\
141 & -- & -- & 5:38:46.872 & -69:07:00.12 & 20.25 & 0.5 & 266$\pm$3.0 & 288$\pm$6.6 & -- \\
3172 & 384 & 609 & 5:38:46.896 & -69:05:20.4 & 16.76 & 0.12 & 271$\pm$12.5 & 273$\pm$1.1 & 265$\pm$44 \\
268 & -- & -- & 5:38:46.896 & -69:06:55.08 & 21.61 & 1.21 & 255$\pm$1.4 & 249$\pm$4.0 & -- \\
1889 & 776 & -- & 5:38:46.896 & -69:05:56.4 & 18.27 & 0.24 & 287$\pm$2.9 & 292$\pm$2.7 & -- \\
393 & -- & -- & 5:38:46.92 & -69:06:49.68 & 21.66 & 1.05 & 274$\pm$3.3 & 279$\pm$6.9 & -- \\
1384 & 1308 & -- & 5:38:46.92 & -69:06:14.04 & 19.18 & 0.19 & 253$\pm$2.5 & 264$\pm$2.3 & -- \\
2506 & 625 & -- & 5:38:46.92 & -69:05:26.16 & 17.63 & -0.0 & 291$\pm$0.9 & 275$\pm$4.9 & -- \\
2642 & -- & -- & 5:38:46.92 & -69:05:29.4 & 22.61 & 2.17 & 292$\pm$1.7 & 302$\pm$1.6 & -- \\
930 & -- & -- & 5:38:46.92 & -69:06:29.16 & 20.95 & 1.17 & 276$\pm$2.5 & 246$\pm$3.2 & -- \\
1870 & 270 & 611 & 5:38:46.92 & -69:05:58.56 & 16.27 & 0.11 & 271$\pm$3.9 & 277$\pm$5.3 & 262$\pm$20 \\
1291 & 1042 & -- & 5:38:46.944 & -69:06:17.64 & 18.8 & 0.44 & 275$\pm$2.7 & 283$\pm$2.8 & -- \\
2782 & 202 & -- & 5:38:46.968 & -69:05:36.96 & 15.95 & -0.01 & 264$\pm$2.3 & 296$\pm$3.7 & 255$\pm$14 \\
571 & -- & -- & 5:38:46.992 & -69:06:42.84 & 20.96 & 0.63 & 288$\pm$3.6 & 280$\pm$3.8 & -- \\
463 & -- & -- & 5:38:47.016 & -69:06:47.88 & 20.49 & 0.55 & 282$\pm$2.5 & 277$\pm$6.5 & -- \\
316 & -- & -- & 5:38:47.016 & -69:06:51.84 & 21.47 & 1.0 & 251$\pm$1.9 & 256$\pm$3.9 & -- \\
1548 & 1306 & -- & 5:38:47.016 & -69:06:10.08 & 19.32 & 0.46 & 240$\pm$2.2 & 248$\pm$2.7 & -- \\
635 & 1312 & -- & 5:38:47.04 & -69:06:41.04 & 19.29 & 0.29 & 284$\pm$1.3 & 270$\pm$2.3 & -- \\
517 & -- & -- & 5:38:47.04 & -69:06:45 & 24.06 & 2.29 & 293$\pm$1.8 & 281$\pm$2.4 & -- \\
2397 & -- & -- & 5:38:47.064 & -69:05:12.84 & 20.07 & 1.07 & 265$\pm$25.9 & 266$\pm$1.4 & -- \\
320 & -- & -- & 5:38:47.064 & -69:06:50.76 & 22.35 & 1.18 & 257$\pm$5.4 & 256$\pm$4.4 & -- \\
2631 & -- & -- & 5:38:47.064 & -69:05:23.28 & 20.97 & 1.14 & 282$\pm$2.8 & 261$\pm$3.3 & -- \\
668 & 1323 & -- & 5:38:47.088 & -69:06:39.24 & 19.67 & 0.25 & 284$\pm$0.9 & 254$\pm$8.1 & -- \\
2179 & -- & -- & 5:38:47.112 & -69:05:44.16 & 21.08 & 0.8 & 260$\pm$5.6 & 274$\pm$7.0 & -- \\
486 & -- & -- & 5:38:47.112 & -69:06:44.28 & 22.78 & -0.4 & 294$\pm$1.5 & 283$\pm$1.8 & -- \\
1654 & 642 & -- & 5:38:47.112 & -69:06:05.76 & 17.49 & 0.5 & 239$\pm$2.2 & 256$\pm$4.1 & -- \\
877 & 470 & -- & 5:38:47.136 & -69:06:33.12 & 17.07 & 0.15 & 275$\pm$3.1 & 253$\pm$4.7 & -- \\
197 & -- & -- & 5:38:47.136 & -69:06:55.8 & 21.92 & 1.41 & 252$\pm$1.1 & 242$\pm$2.6 & -- \\
888 & 362 & 612 & 5:38:47.16 & -69:06:36 & 16.54 & 0.19 & 283$\pm$2.2 & 239$\pm$3.8 & -- \\
2430 & -- & -- & 5:38:47.16 & -69:05:15 & 20.57 & 1.22 & 267$\pm$14.7 & 271$\pm$2.4 & -- \\
2948 & 1292 & -- & 5:38:47.184 & -69:05:42.36 & 19.3 & 0.73 & 262$\pm$2.6 & 295$\pm$4.1 & -- \\
2005 & 219 & 613 & 5:38:47.184 & -69:05:54.6 & 15.8 & 0.13 & 297$\pm$0.8 & 301$\pm$1.8 & 264$\pm$18 \\
912 & 394 & -- & 5:38:47.208 & -69:06:31.32 & 16.84 & 0.08 & 273$\pm$1.4 & 253$\pm$2.8 & -- \\
2322 & 1217 & -- & 5:38:47.208 & -69:05:17.88 & 18.73 & 0.71 & 269$\pm$12.3 & 272$\pm$1.7 & -- \\
2647 & -- & -- & 5:38:47.232 & -69:05:23.64 & 22.07 & 1.21 & 282$\pm$2.7 & 260$\pm$3.7 & -- \\
2790 & 993 & -- & 5:38:47.232 & -69:05:38.4 & 19.67 & 0.35 & 256$\pm$1.9 & 277$\pm$5.2 & -- \\
1345 & 313 & -- & 5:38:47.232 & -69:06:20.52 & 16.05 & 0.74 & 285$\pm$1.1 & 278$\pm$3.5 & -- \\
189 & -- & -- & 5:38:47.256 & -69:06:56.88 & 20.63 & 0.16 & 253$\pm$1.4 & 246$\pm$3.3 & -- \\
1052 & -- & -- & 5:38:47.256 & -69:06:25.2 & 19.98 & 0.84 & 264$\pm$4.9 & 237$\pm$3.0 & -- \\
2064 & -- & -- & 5:38:47.28 & -69:05:48.84 & 21.06 & 1.73 & 276$\pm$5.8 & 286$\pm$1.3 & -- \\
949 & -- & -- & 5:38:47.304 & -69:06:28.8 & 25.73 & 4.03 & 267$\pm$2.3 & 237$\pm$4.6 & -- \\
1748 & 1023 & -- & 5:38:47.304 & -69:06:01.44 & 18.29 & 0.2 & 266$\pm$5.4 & 271$\pm$3.9 & -- \\
3046 & 1286 & -- & 5:38:47.328 & -69:05:40.56 & 19.51 & -0.12 & 262$\pm$2.3 & 300$\pm$2.5 & -- \\
1815 & 804 & -- & 5:38:47.328 & -69:06:00.36 & 17.97 & 0.3 & 273$\pm$5.9 & 274$\pm$4.2 & -- \\
1410 & -- & -- & 5:38:47.328 & -69:06:12.6 & 19.36 & 0.59 & 241$\pm$2.1 & 254$\pm$2.1 & -- \\
1980 & -- & -- & 5:38:47.352 & -69:05:51.36 & 21.05 & 1.2 & 290$\pm$2.6 & 295$\pm$3.4 & -- \\
2096 & -- & -- & 5:38:47.352 & -69:05:46.68 & 21.15 & 1.11 & 279$\pm$2.7 & 296$\pm$3.2 & -- \\
2398 & -- & -- & 5:38:47.352 & -69:05:13.56 & 20.01 & 0.82 & 265$\pm$10.3 & 266$\pm$1.6 & -- \\
622 & -- & -- & 5:38:47.352 & -69:06:40.68 & 21.06 & 1.08 & 288$\pm$1.6 & 277$\pm$3.7 & -- \\
1575 & 1098 & -- & 5:38:47.352 & -69:06:08.64 & 18.64 & 0.26 & 240$\pm$1.9 & 251$\pm$3.3 & -- \\
2089 & -- & -- & 5:38:47.352 & -69:05:45.6 & 22.61 & 1.31 & 282$\pm$2.0 & 300$\pm$3.2 & -- \\
467 & -- & -- & 5:38:47.352 & -69:06:49.32 & 20.53 & 0.38 & 281$\pm$3.8 & 254$\pm$7.1 & -- \\
1470 & -- & -- & 5:38:47.376 & -69:06:10.44 & 21.96 & 1.16 & 240$\pm$2.2 & 256$\pm$2.1 & -- \\
1398 & 218 & -- & 5:38:47.376 & -69:06:18 & 15.93 & 0.04 & 280$\pm$5.6 & 289$\pm$6.5 & 299$\pm$72 \\
246 & -- & -- & 5:38:47.376 & -69:06:53.64 & 21.93 & 0.97 & 246$\pm$2.8 & 239$\pm$3.3 & -- \\
2906 & 1199 & -- & 5:38:47.4 & -69:05:06.36 & 18.91 & 0.32 & 257$\pm$8.0 & 264$\pm$1.5 & -- \\
302 & -- & -- & 5:38:47.448 & -69:06:51.84 & 23.16 & 1.88 & 249$\pm$3.8 & 247$\pm$3.8 & -- \\
842 & 780 & -- & 5:38:47.448 & -69:06:32.4 & 19.86 & 0.22 & 286$\pm$3.0 & 263$\pm$5.2 & -- \\
2236 & -- & -- & 5:38:47.448 & -69:05:11.76 & 21.03 & 1.16 & 265$\pm$9.4 & 267$\pm$1.4 & -- \\
162 & -- & -- & 5:38:47.472 & -69:06:56.88 & 22.3 & 1.56 & 253$\pm$2.7 & 252$\pm$3.2 & -- \\
1364 & -- & -- & 5:38:47.472 & -69:06:13.32 & 19.52 & 0.16 & 242$\pm$2.5 & 256$\pm$2.6 & -- \\
32 & -- & -- & 5:38:47.496 & -69:07:02.28 & 18.92 & 0.19 & 265$\pm$2.4 & 266$\pm$2.5 & -- \\
158 & -- & -- & 5:38:47.496 & -69:06:56.16 & 23.79 & 2.65 & 251$\pm$1.8 & 250$\pm$3.6 & -- \\
2777 & -- & -- & 5:38:47.496 & -69:05:34.44 & 19.69 & 0.36 & 267$\pm$4.5 & 289$\pm$4.0 & -- \\
651 & -- & -- & 5:38:47.496 & -69:06:38.52 & 21.52 & 1.23 & 289$\pm$2.0 & 263$\pm$9.2 & -- \\
185 & -- & -- & 5:38:47.52 & -69:07:00.48 & 17.88 & 0.16 & 264$\pm$2.2 & 264$\pm$2.5 & -- \\
1881 & 866 & -- & 5:38:47.52 & -69:05:59.28 & 18.46 & 0.18 & 285$\pm$1.1 & 280$\pm$1.3 & -- \\
3202 & -- & -- & 5:38:47.52 & -69:05:21.12 & 21.02 & 0.9 & 276$\pm$3.3 & 290$\pm$2.6 & -- \\
2436 & -- & -- & 5:38:47.544 & -69:05:25.08 & 21.06 & 0.48 & 283$\pm$1.1 & 275$\pm$5.4 & -- \\
157 & -- & -- & 5:38:47.568 & -69:06:56.52 & 22.42 & 1.6 & 251$\pm$2.5 & 251$\pm$3.2 & -- \\
1971 & 1416 & -- & 5:38:47.592 & -69:05:55.68 & 19.67 & 0.54 & 296$\pm$2.2 & 300$\pm$2.8 & -- \\
875 & 448 & -- & 5:38:47.592 & -69:06:34.2 & 16.61 & 0.63 & 291$\pm$2.0 & 267$\pm$7.2 & -- \\
2994 & 1297 & -- & 5:38:47.616 & -69:05:39.84 & 19.39 & 0.28 & 260$\pm$2.0 & 284$\pm$7.5 & -- \\
1332 & -- & -- & 5:38:47.64 & -69:06:14.04 & 20.81 & 1.56 & 242$\pm$2.2 & 260$\pm$2.9 & -- \\
2538 & -- & -- & 5:38:47.64 & -69:05:29.04 & 20.51 & 0.8 & 290$\pm$1.9 & 298$\pm$1.4 & -- \\
269 & -- & -- & 5:38:47.64 & -69:06:54.36 & 20.4 & 1.4 & 251$\pm$2.2 & 250$\pm$5.9 & -- \\
745 & -- & -- & 5:38:47.64 & -69:06:36 & 22.1 & 1.45 & 292$\pm$2.5 & 276$\pm$5.3 & -- \\
2797 & 1356 & -- & 5:38:47.664 & -69:05:36.6 & 19.61 & 0.13 & 263$\pm$2.0 & 284$\pm$2.5 & -- \\
2273 & -- & -- & 5:38:47.664 & -69:05:18.96 & 21.3 & 1.1 & 271$\pm$8.6 & 277$\pm$3.6 & -- \\
3197 & -- & -- & 5:38:47.688 & -69:05:15.36 & 21.12 & 1.09 & 266$\pm$78.8 & 267$\pm$1.4 & -- \\
1316 & -- & -- & 5:38:47.688 & -69:06:15.48 & 20.75 & 0.44 & 241$\pm$1.9 & 262$\pm$2.1 & -- \\
1118 & 488 & -- & 5:38:47.712 & -69:06:26.64 & 17.02 & 0.19 & 255$\pm$4.1 & 237$\pm$7.4 & -- \\
682 & 601 & -- & 5:38:47.712 & -69:06:41.76 & 17.22 & 1.56 & 287$\pm$0.7 & 278$\pm$2.4 & -- \\
1591 & -- & -- & 5:38:47.712 & -69:06:06.48 & 20.06 & 0.5 & 246$\pm$1.6 & 274$\pm$3.6 & -- \\
1086 & 1045 & -- & 5:38:47.712 & -69:06:24.12 & 18.75 & 0.27 & 258$\pm$5.0 & 240$\pm$10.1 & -- \\
689 & 234 & 619 & 5:38:47.736 & -69:06:45 & 16.01 & 0.09 & 288$\pm$2.4 & 270$\pm$2.6 & 299$\pm$18 \\
3003 & -- & -- & 5:38:47.736 & -69:05:06.36 & 22.12 & 1.64 & 255$\pm$8.5 & 265$\pm$1.1 & -- \\
2308 & -- & -- & 5:38:47.76 & -69:05:13.92 & 19.88 & 1.13 & 265$\pm$95.4 & 267$\pm$1.4 & -- \\
1556 & 1438 & -- & 5:38:47.76 & -69:06:07.56 & 20.1 & 0.18 & 248$\pm$1.9 & 267$\pm$1.9 & -- \\
2108 & -- & -- & 5:38:47.76 & -69:05:44.52 & 23.94 & 2.57 & 271$\pm$4.3 & 275$\pm$4.8 & -- \\
968 & 1248 & -- & 5:38:47.76 & -69:06:31.68 & 19.07 & 0.3 & 285$\pm$2.6 & 273$\pm$2.3 & -- \\
1814 & -- & -- & 5:38:47.76 & -69:06:02.16 & 18.63 & 1.24 & 271$\pm$5.1 & 279$\pm$1.7 & -- \\
1210 & 431 & -- & 5:38:47.784 & -69:06:21.96 & 16.91 & 0.04 & 267$\pm$9.3 & 264$\pm$7.2 & 252$\pm$90 \\
2244 & -- & -- & 5:38:47.808 & -69:05:21.84 & 21.88 & 1.36 & 280$\pm$1.7 & 296$\pm$2.4 & -- \\
2140 & 654 & -- & 5:38:47.808 & -69:05:50.28 & 17.46 & 0.17 & 277$\pm$4.6 & 294$\pm$2.3 & -- \\
2336 & -- & -- & 5:38:47.808 & -69:05:20.04 & 22.88 & 1.01 & 273$\pm$3.8 & 283$\pm$4.4 & -- \\
2549 & -- & -- & 5:38:47.808 & -69:05:27.6 & 20.43 & 0.33 & 294$\pm$2.0 & 301$\pm$2.8 & -- \\
1493 & -- & -- & 5:38:47.808 & -69:06:10.08 & 21.78 & 1.72 & 242$\pm$1.3 & 265$\pm$3.0 & -- \\
1353 & 1280 & -- & 5:38:47.832 & -69:06:16.92 & 19.19 & 0.3 & 238$\pm$4.6 & 264$\pm$3.1 & -- \\
227 & -- & -- & 5:38:47.856 & -69:06:55.44 & 21.38 & 0.23 & 255$\pm$1.5 & 258$\pm$3.1 & -- \\
3193 & -- & -- & 5:38:47.856 & -69:05:18.96 & 21.67 & 0.76 & 269$\pm$9.4 & 273$\pm$2.5 & -- \\
2225 & -- & -- & 5:38:47.88 & -69:05:24 & 21.96 & 1.11 & 283$\pm$2.0 & 297$\pm$2.0 & -- \\
3179 & -- & -- & 5:38:47.88 & -69:05:17.88 & 21.14 & 0.82 & 268$\pm$11.6 & 270$\pm$1.4 & -- \\
442 & -- & -- & 5:38:47.88 & -69:06:48.96 & 20.02 & 0.66 & 279$\pm$2.9 & 257$\pm$6.1 & -- \\
1984 & -- & -- & 5:38:47.88 & -69:05:53.16 & 19.44 & 0.91 & 296$\pm$1.1 & 306$\pm$1.5 & -- \\
2815 & 345 & 620 & 5:38:47.904 & -69:05:33 & 16.73 & -0.17 & 276$\pm$1.2 & 297$\pm$1.5 & -- \\
1520 & -- & -- & 5:38:47.904 & -69:06:06.48 & 21.68 & 1.1 & 246$\pm$1.9 & 276$\pm$6.0 & -- \\
2296 & -- & -- & 5:38:47.904 & -69:05:05.64 & 20.78 & 0.93 & 250$\pm$11.6 & 259$\pm$3.5 & -- \\
2294 & -- & -- & 5:38:47.952 & -69:05:25.08 & 21.87 & 1.24 & 292$\pm$1.2 & 300$\pm$2.2 & -- \\
135 & -- & -- & 5:38:47.952 & -69:06:56.88 & 22.46 & 1.57 & 257$\pm$1.5 & 256$\pm$1.8 & -- \\
2159 & 845 & -- & 5:38:47.952 & -69:05:47.04 & 18.0 & 0.36 & 270$\pm$1.6 & 293$\pm$1.7 & -- \\
2937 & 1393 & -- & 5:38:47.952 & -69:05:35.88 & 19.72 & 0.01 & 266$\pm$2.3 & 288$\pm$2.7 & -- \\
1004 & 1056 & -- & 5:38:47.952 & -69:06:28.44 & 18.88 & 0.28 & 273$\pm$2.1 & 274$\pm$4.6 & -- \\
1357 & 1359 & -- & 5:38:47.976 & -69:06:14.04 & 20.35 & 0.49 & 240$\pm$3.0 & 268$\pm$1.8 & -- \\
2856 & 1111 & -- & 5:38:47.976 & -69:05:38.76 & 19.27 & 0.35 & 257$\pm$3.2 & 259$\pm$5.9 & -- \\
764 & 1304 & -- & 5:38:47.976 & -69:06:37.8 & 19.23 & 0.46 & 297$\pm$1.2 & 290$\pm$2.6 & -- \\
164 & -- & -- & 5:38:48 & -69:06:58.32 & 20.54 & 0.86 & 262$\pm$1.9 & 261$\pm$2.8 & -- \\
65 & -- & -- & 5:38:48.024 & -69:06:59.76 & 21.91 & 1.43 & 262$\pm$1.9 & 261$\pm$2.4 & -- \\
3113 & -- & -- & 5:38:48.024 & -69:05:06.36 & 21.02 & 1.07 & 252$\pm$10.3 & 261$\pm$2.6 & -- \\
2869 & -- & -- & 5:38:48.048 & -69:05:16.8 & 20.29 & 0.96 & 266$\pm$9.3 & 265$\pm$2.3 & -- \\
618 & -- & -- & 5:38:48.048 & -69:06:39.6 & 25.77 & 4.58 & 297$\pm$1.7 & 292$\pm$3.4 & -- \\
2340 & 965 & -- & 5:38:48.048 & -69:05:15.72 & 18.79 & 0.71 & 266$\pm$21.8 & 265$\pm$1.7 & -- \\
3177 & -- & -- & 5:38:48.072 & -69:05:07.08 & 21.04 & 1.18 & 253$\pm$5.8 & 264$\pm$1.8 & -- \\
2547 & -- & -- & 5:38:48.072 & -69:05:26.52 & 21.21 & 0.86 & 293$\pm$1.1 & 303$\pm$1.4 & -- \\
2974 & 980 & -- & 5:38:48.12 & -69:05:39.84 & 18.91 & 0.13 & 254$\pm$1.5 & 256$\pm$3.5 & -- \\
430 & -- & -- & 5:38:48.12 & -69:06:52.92 & 18.9 & 1.17 & 250$\pm$3.0 & 235$\pm$8.5 & -- \\
3061 & 1061 & -- & 5:38:48.12 & -69:05:41.64 & 18.74 & 0.32 & 255$\pm$1.3 & 260$\pm$3.3 & -- \\
1484 & 975 & -- & 5:38:48.12 & -69:06:10.44 & 18.93 & 0.21 & 243$\pm$2.7 & 280$\pm$5.8 & -- \\
1227 & -- & -- & 5:38:48.12 & -69:06:19.08 & 22.55 & 2.03 & 237$\pm$5.0 & 277$\pm$3.7 & -- \\
1464 & 333 & -- & 5:38:48.144 & -69:06:12.6 & 16.59 & -0.04 & 239$\pm$3.0 & 281$\pm$6.7 & 276$\pm$81 \\
1826 & 453 & 624 & 5:38:48.168 & -69:06:05.04 & 16.85 & 0.11 & 252$\pm$2.8 & 291$\pm$8.2 & 295$\pm$65 \\
1891 & 1233 & -- & 5:38:48.168 & -69:05:56.76 & 19.29 & -0.0 & 275$\pm$4.7 & 287$\pm$2.1 & -- \\
332 & -- & -- & 5:38:48.168 & -69:06:51.48 & 19.99 & 1.02 & 252$\pm$2.3 & 224$\pm$4.0 & -- \\
2197 & -- & -- & 5:38:48.168 & -69:05:44.52 & 21.72 & 1.25 & 251$\pm$2.3 & 276$\pm$7.4 & -- \\
1019 & 1410 & -- & 5:38:48.192 & -69:06:27.36 & 20.07 & 0.53 & 274$\pm$3.1 & 274$\pm$5.5 & -- \\
962 & -- & -- & 5:38:48.192 & -69:06:28.8 & 22.14 & 0.45 & 273$\pm$2.1 & 277$\pm$4.0 & -- \\
1800 & -- & -- & 5:38:48.192 & -69:06:01.08 & 19.36 & 0.38 & 265$\pm$3.4 & 282$\pm$3.3 & -- \\
3094 & -- & -- & 5:38:48.192 & -69:05:10.68 & 20.67 & 0.46 & 266$\pm$7.5 & 272$\pm$1.2 & -- \\
1392 & -- & -- & 5:38:48.216 & -69:06:15.84 & 20.11 & 0.27 & 229$\pm$2.0 & 270$\pm$4.1 & -- \\
2271 & -- & -- & 5:38:48.24 & -69:05:22.2 & 22.17 & 1.4 & 276$\pm$1.6 & 284$\pm$1.9 & -- \\
48 & -- & -- & 5:38:48.24 & -69:07:00.84 & 24.55 & 3.2 & 262$\pm$1.3 & 262$\pm$2.2 & -- \\
1833 & -- & -- & 5:38:48.24 & -69:05:58.2 & 20.46 & -2.29 & 268$\pm$2.1 & 284$\pm$2.2 & -- \\
550 & -- & -- & 5:38:48.24 & -69:06:44.28 & 19.66 & 0.32 & 285$\pm$1.4 & 267$\pm$3.9 & -- \\
235 & -- & -- & 5:38:48.264 & -69:06:55.08 & 21.9 & 1.71 & 250$\pm$5.0 & 262$\pm$2.2 & -- \\
2350 & -- & -- & 5:38:48.288 & -69:05:20.76 & 21.72 & 1.32 & 274$\pm$1.7 & 277$\pm$2.5 & -- \\
1132 & 1230 & -- & 5:38:48.288 & -69:06:23.4 & 19.15 & 0.17 & 241$\pm$2.7 & 253$\pm$10.9 & -- \\
576 & -- & -- & 5:38:48.288 & -69:06:41.04 & 23.5 & 1.15 & 293$\pm$3.0 & 288$\pm$4.7 & -- \\
2988 & 1085 & -- & 5:38:48.288 & -69:05:38.04 & 19.05 & 0.19 & 259$\pm$4.0 & 267$\pm$12.1 & -- \\
1070 & -- & -- & 5:38:48.288 & -69:06:25.2 & 20.08 & 0.38 & 253$\pm$5.8 & 254$\pm$7.7 & -- \\
1919 & -- & -- & 5:38:48.312 & -69:05:54.6 & 20.04 & 0.38 & 290$\pm$6.4 & 307$\pm$6.5 & -- \\
1229 & -- & -- & 5:38:48.312 & -69:06:18.72 & 21.99 & 1.56 & 231$\pm$1.8 & 273$\pm$1.8 & -- \\
3204 & -- & -- & 5:38:48.312 & -69:05:23.28 & 22.82 & 1.45 & 280$\pm$2.8 & 288$\pm$3.1 & -- \\
763 & 1346 & -- & 5:38:48.312 & -69:06:39.24 & 19.51 & 0.43 & 299$\pm$0.9 & 297$\pm$2.3 & -- \\
2559 & -- & -- & 5:38:48.312 & -69:05:24.72 & 23.08 & 1.71 & 286$\pm$2.5 & 298$\pm$3.7 & -- \\
835 & 693 & -- & 5:38:48.312 & -69:06:34.56 & 17.6 & 0.18 & 298$\pm$2.2 & 285$\pm$4.8 & -- \\
1495 & -- & -- & 5:38:48.336 & -69:06:09 & 20.98 & 1.9 & 248$\pm$3.6 & 272$\pm$2.9 & -- \\
2439 & -- & -- & 5:38:48.36 & -69:05:15.36 & 19.88 & 0.92 & 266$\pm$19.9 & 265$\pm$1.5 & -- \\
3074 & -- & -- & 5:38:48.384 & -69:05:06.36 & 20.33 & 0.66 & 250$\pm$10.0 & 255$\pm$3.5 & -- \\
2741 & -- & -- & 5:38:48.384 & -69:05:29.04 & 20.56 & -0.21 & 288$\pm$4.2 & 288$\pm$5.2 & -- \\
2115 & -- & -- & 5:38:48.384 & -69:05:47.4 & 22.53 & 1.36 & 273$\pm$3.8 & 300$\pm$2.6 & -- \\
533 & -- & -- & 5:38:48.408 & -69:06:41.76 & 23.62 & 3.92 & 288$\pm$2.0 & 285$\pm$2.5 & -- \\
3118 & -- & -- & 5:38:48.408 & -69:05:07.8 & 20.49 & 0.82 & 253$\pm$7.5 & 259$\pm$3.6 & -- \\
2161 & -- & -- & 5:38:48.432 & -69:05:45.6 & 20.39 & 0.42 & 260$\pm$4.3 & 293$\pm$3.5 & -- \\
411 & -- & -- & 5:38:48.432 & -69:06:46.8 & 22.56 & 1.51 & 285$\pm$2.3 & 268$\pm$4.9 & -- \\
805 & 378 & 628 & 5:38:48.456 & -69:06:36.72 & 16.67 & 0.09 & 297$\pm$1.6 & 294$\pm$2.3 & -- \\
3157 & -- & -- & 5:38:48.456 & -69:05:08.88 & 21.18 & 0.52 & 257$\pm$7.6 & 265$\pm$4.2 & -- \\
942 & -- & -- & 5:38:48.456 & -69:06:30.24 & 19.66 & 1.0 & 274$\pm$2.1 & 276$\pm$2.6 & -- \\
2560 & -- & -- & 5:38:48.456 & -69:05:24.72 & 23.65 & 1.99 & 289$\pm$2.9 & 295$\pm$2.7 & -- \\
2658 & 69 & -- & 5:38:48.48 & -69:05:32.64 & 13.92 & 2.86 & 264$\pm$6.1 & 272$\pm$494.4 & -- \\
2535 & -- & -- & 5:38:48.48 & -69:05:24.36 & 23.2 & 1.85 & 288$\pm$2.6 & 294$\pm$2.1 & -- \\
2043 & 1132 & -- & 5:38:48.48 & -69:05:52.44 & 18.86 & 0.23 & 285$\pm$2.8 & 307$\pm$1.7 & -- \\
2530 & -- & -- & 5:38:48.48 & -69:05:15.36 & 19.89 & 0.99 & 265$\pm$15.6 & 265$\pm$1.5 & -- \\
2887 & 404 & 629 & 5:38:48.504 & -69:05:40.56 & 16.54 & 0.33 & 254$\pm$1.8 & 263$\pm$3.1 & -- \\
1181 & 1448 & -- & 5:38:48.504 & -69:06:21.6 & 19.93 & 0.42 & 235$\pm$2.9 & 276$\pm$2.1 & -- \\
1753 & -- & -- & 5:38:48.528 & -69:06:01.44 & 19.6 & 0.91 & 262$\pm$1.4 & 284$\pm$4.5 & -- \\
1911 & -- & -- & 5:38:48.528 & -69:05:57.48 & 19.24 & 1.89 & 273$\pm$2.3 & 296$\pm$3.5 & -- \\
283 & -- & -- & 5:38:48.528 & -69:06:54.36 & 21.61 & 1.25 & 239$\pm$1.1 & 259$\pm$1.7 & -- \\
488 & -- & -- & 5:38:48.528 & -69:06:49.68 & 18.76 & 0.92 & 267$\pm$4.0 & 252$\pm$5.6 & -- \\
2505 & -- & -- & 5:38:48.528 & -69:05:21.48 & 20.4 & 0.61 & 278$\pm$2.1 & 286$\pm$5.0 & -- \\
2880 & 1333 & -- & 5:38:48.552 & -69:05:43.08 & 19.7 & 0.6 & 256$\pm$3.7 & 289$\pm$6.8 & -- \\
200 & -- & -- & 5:38:48.552 & -69:06:56.16 & 22.26 & 1.28 & 243$\pm$2.1 & 259$\pm$2.3 & -- \\
2625 & 991 & -- & 5:38:48.6 & -69:05:27.6 & 18.7 & 0.02 & 294$\pm$1.5 & 298$\pm$1.5 & -- \\
1421 & -- & -- & 5:38:48.6 & -69:06:14.04 & 19.86 & 0.55 & 247$\pm$6.4 & 295$\pm$5.2 & -- \\
449 & -- & -- & 5:38:48.6 & -69:06:45 & 22.89 & 2.14 & 288$\pm$1.4 & 280$\pm$2.5 & -- \\
2352 & 874 & -- & 5:38:48.624 & -69:05:18.6 & 18.28 & 0.2 & 267$\pm$6.5 & 263$\pm$2.7 & -- \\
2213 & -- & -- & 5:38:48.624 & -69:05:07.8 & 20.27 & 0.83 & 251$\pm$7.9 & 254$\pm$2.3 & -- \\
545 & -- & -- & 5:38:48.624 & -69:06:43.2 & 21.38 & 0.58 & 288$\pm$1.6 & 285$\pm$2.8 & -- \\
2516 & -- & -- & 5:38:48.648 & -69:05:22.56 & 21.56 & 0.96 & 285$\pm$1.9 & 299$\pm$1.9 & -- \\
178 & -- & -- & 5:38:48.648 & -69:07:00.12 & 18.02 & 0.18 & 258$\pm$1.5 & 265$\pm$1.8 & -- \\
2106 & -- & -- & 5:38:48.648 & -69:05:49.92 & 21.18 & 1.15 & 284$\pm$1.0 & 304$\pm$2.2 & -- \\
1067 & -- & -- & 5:38:48.696 & -69:06:25.56 & 20.42 & 0.39 & 275$\pm$7.6 & 278$\pm$3.0 & -- \\
554 & -- & -- & 5:38:48.696 & -69:06:41.04 & 21.82 & -0.18 & 297$\pm$2.0 & 297$\pm$2.1 & -- \\
223 & -- & -- & 5:38:48.72 & -69:06:55.08 & 21.93 & 1.06 & 240$\pm$1.0 & 259$\pm$2.0 & -- \\
2126 & -- & -- & 5:38:48.72 & -69:05:45.96 & 20.45 & 1.48 & 274$\pm$3.4 & 303$\pm$2.4 & -- \\
1460 & -- & -- & 5:38:48.744 & -69:06:09.36 & 23.65 & 1.9 & 263$\pm$2.5 & 278$\pm$2.0 & -- \\
2615 & -- & -- & 5:38:48.744 & -69:05:09.6 & 20.05 & 0.86 & 262$\pm$6.8 & 268$\pm$2.3 & -- \\
1620 & -- & -- & 5:38:48.744 & -69:06:04.68 & 21.93 & 1.55 & 259$\pm$4.9 & 267$\pm$4.2 & -- \\
709 & -- & -- & 5:38:48.768 & -69:06:38.88 & 21.9 & 1.62 & 297$\pm$3.0 & 299$\pm$2.7 & -- \\
2764 & 595 & -- & 5:38:48.768 & -69:05:39.84 & 18.25 & 0.13 & 259$\pm$1.7 & 270$\pm$6.0 & -- \\
1791 & 516 & -- & 5:38:48.792 & -69:06:06.84 & 17.09 & 0.41 & 261$\pm$1.3 & 272$\pm$6.5 & -- \\
1487 & 1174 & -- & 5:38:48.792 & -69:06:11.52 & 18.92 & 0.25 & 268$\pm$6.4 & 292$\pm$9.3 & -- \\
3186 & -- & -- & 5:38:48.816 & -69:05:15 & 21.68 & 1.26 & 265$\pm$8.1 & 265$\pm$1.2 & -- \\
2941 & -- & -- & 5:38:48.816 & -69:05:37.32 & 21.06 & 0.39 & 257$\pm$2.6 & 261$\pm$1.7 & -- \\
1921 & 1421 & -- & 5:38:48.816 & -69:05:55.32 & 19.55 & 0.32 & 264$\pm$2.7 & 291$\pm$2.4 & -- \\
1701 & -- & -- & 5:38:48.816 & -69:06:02.88 & 20.75 & 0.74 & 265$\pm$2.0 & 269$\pm$2.7 & -- \\
3146 & -- & -- & 5:38:48.816 & -69:05:11.4 & 20.66 & 1.43 & 267$\pm$10.1 & 267$\pm$1.2 & -- \\
1058 & -- & -- & 5:38:48.84 & -69:06:23.76 & 23.31 & 1.4 & 258$\pm$9.7 & 280$\pm$3.0 & -- \\
199 & -- & -- & 5:38:48.864 & -69:06:56.88 & 22.0 & 1.2 & 242$\pm$2.2 & 262$\pm$1.8 & -- \\
1087 & 1452 & -- & 5:38:48.888 & -69:06:27.72 & 19.74 & 0.31 & 283$\pm$5.4 & 281$\pm$1.7 & -- \\
2872 & 614 & -- & 5:38:48.888 & -69:05:41.28 & 17.75 & 0.1 & 271$\pm$4.0 & 301$\pm$3.8 & -- \\
2533 & -- & -- & 5:38:48.888 & -69:05:24.72 & 20.27 & 0.46 & 294$\pm$2.1 & 297$\pm$1.0 & -- \\
3131 & 1269 & -- & 5:38:48.936 & -69:05:13.56 & 19.48 & 0.65 & 266$\pm$8.2 & 266$\pm$1.4 & -- \\
194 & -- & -- & 5:38:48.936 & -69:06:57.96 & 21.67 & 0.98 & 244$\pm$3.5 & 266$\pm$2.4 & -- \\
347 & -- & -- & 5:38:48.936 & -69:06:52.92 & 19.9 & 0.09 & 250$\pm$3.7 & 268$\pm$2.8 & -- \\
311 & -- & -- & 5:38:48.96 & -69:06:53.64 & 20.04 & 1.44 & 244$\pm$3.2 & 265$\pm$3.0 & -- \\
1334 & 174 & 635 & 5:38:49.056 & -69:06:19.8 & 15.51 & -0.03 & 250$\pm$2.8 & 271$\pm$4.2 & 261$\pm$22 \\
3032 & 610 & -- & 5:38:49.08 & -69:05:47.4 & 17.59 & 0.12 & 283$\pm$2.2 & 305$\pm$1.3 & -- \\
617 & -- & -- & 5:38:49.08 & -69:06:39.96 & 22.51 & 0.44 & 297$\pm$1.6 & 300$\pm$1.3 & -- \\
728 & -- & -- & 5:38:49.08 & -69:06:37.8 & 20.42 & 0.74 & 295$\pm$2.6 & 301$\pm$2.2 & -- \\
2604 & -- & -- & 5:38:49.104 & -69:05:27.6 & 22.36 & 1.45 & 294$\pm$1.7 & 299$\pm$2.2 & -- \\
1328 & 848 & -- & 5:38:49.128 & -69:06:15.84 & 18.92 & -0.11 & 258$\pm$4.2 & 274$\pm$4.9 & -- \\
1133 & -- & -- & 5:38:49.152 & -69:06:25.2 & 20.18 & 0.49 & 288$\pm$2.1 & 277$\pm$2.6 & -- \\
2209 & -- & -- & 5:38:49.152 & -69:05:15.72 & 20.17 & 0.59 & 264$\pm$9.6 & 261$\pm$2.9 & -- \\
799 & -- & -- & 5:38:49.176 & -69:06:47.88 & 20.33 & 0.79 & 278$\pm$1.9 & 266$\pm$6.6 & -- \\
2898 & -- & -- & 5:38:49.176 & -69:05:09.6 & 19.46 & 0.74 & 263$\pm$9.0 & 265$\pm$1.5 & -- \\
148 & -- & -- & 5:38:49.176 & -69:06:58.68 & 23.35 & 0.81 & 242$\pm$5.1 & 269$\pm$3.5 & -- \\
2964 & 1270 & -- & 5:38:49.176 & -69:05:39.48 & 19.3 & 0.28 & 274$\pm$2.7 & 301$\pm$3.3 & -- \\
1344 & 1435 & -- & 5:38:49.176 & -69:06:13.32 & 20.22 & 0.45 & 276$\pm$2.0 & 285$\pm$3.5 & -- \\
1616 & 497 & -- & 5:38:49.2 & -69:06:08.64 & 17.14 & 0.07 & 270$\pm$3.2 & 284$\pm$3.8 & -- \\
133 & -- & -- & 5:38:49.2 & -69:07:01.56 & 18.74 & 0.25 & 254$\pm$2.5 & 271$\pm$1.9 & -- \\
337 & -- & -- & 5:38:49.248 & -69:06:56.52 & 22.17 & 1.36 & 235$\pm$1.3 & 256$\pm$2.6 & -- \\
3107 & -- & -- & 5:38:49.248 & -69:05:06 & 21.38 & 1.14 & 252$\pm$9.4 & 260$\pm$2.5 & -- \\
2827 & -- & -- & 5:38:49.248 & -69:05:36.24 & 20.94 & 0.89 & 264$\pm$2.4 & 244$\pm$4.4 & -- \\
2557 & -- & -- & 5:38:49.248 & -69:05:27.96 & 22.61 & 1.02 & 294$\pm$1.6 & 300$\pm$1.9 & -- \\
1809 & -- & -- & 5:38:49.272 & -69:05:58.92 & 20.75 & 0.6 & 263$\pm$4.9 & 288$\pm$3.5 & -- \\
1299 & 979 & -- & 5:38:49.272 & -69:06:16.92 & 19.59 & 1.76 & 253$\pm$3.2 & 267$\pm$3.6 & -- \\
128 & -- & -- & 5:38:49.272 & -69:06:57.6 & 21.93 & 1.22 & 235$\pm$1.7 & 263$\pm$2.1 & -- \\
1977 & 668 & -- & 5:38:49.272 & -69:05:55.32 & 17.57 & 0.18 & 268$\pm$2.6 & 288$\pm$2.4 & -- \\
2246 & -- & -- & 5:38:49.296 & -69:05:22.2 & 22.07 & 1.04 & 280$\pm$3.4 & 285$\pm$3.7 & -- \\
1576 & -- & -- & 5:38:49.296 & -69:06:05.04 & 22.45 & 0.7 & 252$\pm$3.5 & 270$\pm$2.7 & -- \\
1160 & -- & -- & 5:38:49.296 & -69:06:22.68 & 22.33 & 0.95 & 267$\pm$7.7 & 277$\pm$2.8 & -- \\
2717 & 1300 & -- & 5:38:49.32 & -69:05:32.28 & 19.35 & 0.35 & 279$\pm$6.5 & 254$\pm$10.5 & -- \\
3097 & -- & -- & 5:38:49.32 & -69:05:43.44 & 18.5 & 1.2 & 288$\pm$1.6 & 310$\pm$1.8 & -- \\
2049 & -- & -- & 5:38:49.344 & -69:05:51 & 20.35 & 0.21 & 285$\pm$1.5 & 312$\pm$1.5 & -- \\
2355 & 1290 & -- & 5:38:49.344 & -69:05:18.96 & 19.27 & 0.17 & 265$\pm$2.2 & 261$\pm$5.5 & -- \\
2120 & 961 & -- & 5:38:49.344 & -69:05:48.12 & 18.67 & 0.28 & 277$\pm$1.1 & 303$\pm$1.3 & -- \\
2900 & -- & -- & 5:38:49.368 & -69:05:10.32 & 20.96 & 1.14 & 262$\pm$10.3 & 262$\pm$1.3 & -- \\
312 & -- & -- & 5:38:49.368 & -69:06:51.84 & 22.66 & 2.1 & 259$\pm$5.1 & 271$\pm$2.0 & -- \\
1865 & -- & -- & 5:38:49.368 & -69:05:57.48 & 20.14 & 0.41 & 270$\pm$2.8 & 293$\pm$3.6 & -- \\
345 & -- & -- & 5:38:49.392 & -69:06:50.4 & 22.41 & 1.14 & 270$\pm$2.6 & 266$\pm$7.3 & -- \\
2268 & -- & -- & 5:38:49.392 & -69:05:15 & 21.26 & 1.29 & 264$\pm$7.3 & 262$\pm$6.7 & -- \\
2260 & -- & -- & 5:38:49.392 & -69:05:15.72 & 21.57 & 1.32 & 264$\pm$6.9 & 256$\pm$3.7 & -- \\
264 & -- & -- & 5:38:49.392 & -69:06:59.04 & 21.9 & 1.16 & 239$\pm$2.7 & 271$\pm$3.9 & -- \\
2731 & -- & -- & 5:38:49.416 & -69:05:30.12 & 20.89 & 1.46 & 289$\pm$3.4 & 284$\pm$9.0 & -- \\
898 & 737 & -- & 5:38:49.416 & -69:06:32.4 & 17.77 & 0.1 & 294$\pm$1.5 & 289$\pm$3.0 & -- \\
2471 & -- & -- & 5:38:49.44 & -69:05:25.8 & 20.07 & 1.13 & 286$\pm$2.8 & 292$\pm$3.3 & -- \\
1434 & 359 & -- & 5:38:49.44 & -69:06:15.48 & 16.67 & -0.06 & 267$\pm$5.2 & 275$\pm$4.5 & -- \\
757 & 636 & -- & 5:38:49.464 & -69:06:45.72 & 17.67 & 0.22 & 286$\pm$3.0 & 288$\pm$2.7 & -- \\
3152 & -- & -- & 5:38:49.464 & -69:05:11.4 & 21.98 & 1.04 & 265$\pm$7.8 & 264$\pm$1.7 & -- \\
2674 & -- & -- & 5:38:49.488 & -69:05:34.8 & 22.32 & 0.91 & 258$\pm$2.4 & 236$\pm$3.8 & -- \\
2851 & -- & -- & 5:38:49.512 & -69:05:37.32 & 22.16 & 1.57 & 277$\pm$3.2 & 297$\pm$4.5 & -- \\
2333 & -- & -- & 5:38:49.536 & -69:05:21.48 & 22.54 & 1.74 & 273$\pm$1.6 & 273$\pm$3.0 & -- \\
1026 & 1332 & -- & 5:38:49.536 & -69:06:27.36 & 20.2 & 0.57 & 294$\pm$2.7 & 282$\pm$3.3 & -- \\
1644 & -- & -- & 5:38:49.56 & -69:06:04.32 & 21.88 & 1.26 & 247$\pm$3.5 & 263$\pm$3.2 & -- \\
775 & 1395 & -- & 5:38:49.56 & -69:06:37.08 & 20.68 & 1.35 & 294$\pm$9.9 & 296$\pm$2.4 & -- \\
2235 & -- & -- & 5:38:49.56 & -69:05:22.56 & 23.23 & 2.08 & 276$\pm$2.7 & 276$\pm$3.5 & -- \\
819 & -- & -- & 5:38:49.56 & -69:06:34.56 & 20.38 & 0.78 & 293$\pm$3.2 & 297$\pm$2.3 & -- \\
1586 & 1455 & -- & 5:38:49.584 & -69:06:06.48 & 20.76 & 0.46 & 263$\pm$6.0 & 272$\pm$3.3 & -- \\
1080 & -- & -- & 5:38:49.608 & -69:06:23.76 & 23.39 & 1.46 & 288$\pm$4.3 & 278$\pm$2.5 & -- \\
1895 & -- & -- & 5:38:49.632 & -69:05:53.52 & 22.39 & 1.06 & 300$\pm$2.6 & 316$\pm$2.0 & -- \\
3031 & 1027 & -- & 5:38:49.632 & -69:05:43.44 & 18.85 & -0.37 & 289$\pm$1.7 & 309$\pm$1.3 & -- \\
2929 & 628 & -- & 5:38:49.632 & -69:05:41.28 & 17.65 & 0.01 & 281$\pm$2.7 & 307$\pm$1.4 & -- \\
2938 & -- & -- & 5:38:49.632 & -69:05:05.64 & 20.25 & 1.3 & 255$\pm$9.8 & 262$\pm$1.1 & -- \\
3155 & -- & -- & 5:38:49.632 & -69:05:07.8 & 19.43 & 0.93 & 263$\pm$11.1 & 262$\pm$1.1 & -- \\
147 & -- & -- & 5:38:49.656 & -69:06:57.24 & 21.48 & 2.05 & 242$\pm$1.5 & 270$\pm$2.1 & -- \\
1412 & 1412 & -- & 5:38:49.656 & -69:06:12.96 & 19.5 & 0.35 & 274$\pm$1.6 & 272$\pm$3.1 & -- \\
2264 & -- & -- & 5:38:49.656 & -69:05:17.52 & 19.67 & 0.45 & 267$\pm$2.1 & 254$\pm$3.3 & -- \\
410 & 513 & -- & 5:38:49.68 & -69:06:55.08 & 17.11 & 0.18 & 243$\pm$2.5 & 268$\pm$2.7 & -- \\
2556 & -- & -- & 5:38:49.68 & -69:05:28.68 & 22.73 & 1.09 & 287$\pm$2.3 & 288$\pm$4.5 & -- \\
1072 & 301 & -- & 5:38:49.68 & -69:06:29.88 & 16.13 & 0.15 & 296$\pm$1.1 & 298$\pm$6.8 & -- \\
2950 & -- & -- & 5:38:49.68 & -69:05:12.84 & 19.74 & 1.09 & 267$\pm$4.2 & 273$\pm$2.6 & -- \\
1188 & -- & -- & 5:38:49.68 & -69:06:20.88 & 21.47 & 1.02 & 253$\pm$3.7 & 255$\pm$10.7 & -- \\
3051 & -- & -- & 5:38:49.704 & -69:05:09.24 & 22.14 & 1.7 & 265$\pm$8.2 & 265$\pm$1.3 & -- \\
734 & -- & -- & 5:38:49.728 & -69:06:36 & 20.1 & 1.27 & 294$\pm$6.8 & 296$\pm$2.5 & -- \\
762 & 15 & 641 & 5:38:49.728 & -69:06:43.2 & 13.1 & 0.13 & 287$\pm$9.2 & 292$\pm$2.3 & 278$\pm$29 \\
1994 & -- & -- & 5:38:49.752 & -69:05:48.84 & 23.64 & 3.07 & 277$\pm$1.4 & 305$\pm$1.4 & -- \\
2816 & -- & -- & 5:38:49.752 & -69:05:32.28 & 19.93 & 0.41 & 265$\pm$3.5 & 242$\pm$6.5 & -- \\
2168 & -- & -- & 5:38:49.752 & -69:05:45.6 & 20.31 & 0.85 & 288$\pm$2.2 & 308$\pm$1.8 & -- \\
3069 & -- & -- & 5:38:49.776 & -69:05:09.96 & 21.64 & 0.97 & 264$\pm$6.7 & 266$\pm$1.6 & -- \\
2416 & -- & -- & 5:38:49.776 & -69:05:21.12 & 20.4 & 0.53 & 271$\pm$1.6 & 258$\pm$6.3 & -- \\
2553 & -- & -- & 5:38:49.776 & -69:05:27.6 & 21.91 & 1.23 & 286$\pm$2.2 & 287$\pm$2.9 & -- \\
1063 & -- & -- & 5:38:49.8 & -69:06:22.68 & 23.58 & 2.81 & 285$\pm$5.8 & 273$\pm$2.7 & -- \\
712 & 1036 & -- & 5:38:49.8 & -69:06:38.52 & 18.49 & 0.26 & 293$\pm$9.7 & 293$\pm$4.7 & -- \\
1692 & 1157 & -- & 5:38:49.824 & -69:06:05.76 & 19.23 & 0.15 & 258$\pm$5.9 & 264$\pm$4.0 & -- \\
2947 & -- & -- & 5:38:49.848 & -69:05:34.44 & 19.7 & 1.19 & 264$\pm$5.4 & 251$\pm$14.8 & -- \\
1060 & -- & -- & 5:38:49.848 & -69:06:23.76 & 24.77 & 2.7 & 292$\pm$2.7 & 278$\pm$4.1 & -- \\
3070 & -- & -- & 5:38:49.848 & -69:05:10.68 & 21.42 & 1.01 & 265$\pm$4.3 & 268$\pm$2.2 & -- \\
294 & -- & -- & 5:38:49.872 & -69:06:57.96 & 18.5 & 0.17 & 240$\pm$1.3 & 268$\pm$1.7 & -- \\
1462 & -- & -- & 5:38:49.872 & -69:06:10.8 & 21.9 & 2.68 & 277$\pm$2.2 & 273$\pm$3.0 & -- \\
1059 & -- & -- & 5:38:49.872 & -69:06:25.2 & 21.76 & 1.2 & 294$\pm$1.8 & 280$\pm$3.0 & -- \\
2635 & -- & -- & 5:38:49.896 & -69:05:29.76 & 20.2 & 1.36 & 281$\pm$3.6 & 278$\pm$7.1 & -- \\
2563 & -- & -- & 5:38:49.896 & -69:05:27.96 & 22.06 & 1.17 & 285$\pm$2.0 & 289$\pm$2.5 & -- \\
1286 & -- & -- & 5:38:49.896 & -69:06:18.36 & 19.34 & 0.84 & 263$\pm$4.2 & 260$\pm$3.3 & -- \\
2029 & -- & -- & 5:38:49.92 & -69:05:51.72 & 19.95 & 0.46 & 285$\pm$4.0 & 311$\pm$2.4 & -- \\
1680 & 1081 & -- & 5:38:49.92 & -69:06:09.36 & 18.58 & 0.23 & 283$\pm$2.6 & 283$\pm$3.7 & -- \\
2335 & -- & -- & 5:38:49.944 & -69:05:17.88 & 24.21 & 3.22 & 267$\pm$1.5 & 249$\pm$3.9 & -- \\
1868 & -- & -- & 5:38:49.944 & -69:05:58.2 & 21.4 & 0.5 & 262$\pm$3.8 & 286$\pm$2.5 & -- \\
3014 & -- & -- & 5:38:49.968 & -69:05:07.8 & 20.7 & 1.05 & 263$\pm$9.1 & 264$\pm$1.1 & -- \\
2437 & 1154 & -- & 5:38:49.968 & -69:05:25.08 & 19.07 & 0.32 & 276$\pm$1.7 & 255$\pm$6.5 & -- \\
3047 & 821 & -- & 5:38:49.968 & -69:05:39.84 & 18.25 & 0.27 & 290$\pm$2.5 & 311$\pm$1.5 & -- \\
2474 & -- & -- & 5:38:49.968 & -69:05:22.2 & 22.54 & 1.92 & 274$\pm$1.6 & 265$\pm$3.9 & -- \\
3060 & -- & -- & 5:38:49.992 & -69:05:11.76 & 22.61 & 1.65 & 265$\pm$3.6 & 275$\pm$2.2 & -- \\
3096 & -- & -- & 5:38:49.992 & -69:05:05.64 & 20.48 & 0.9 & 257$\pm$11.5 & 261$\pm$1.2 & -- \\
1330 & -- & -- & 5:38:50.016 & -69:06:15.84 & 19.69 & 0.4 & 265$\pm$1.5 & 264$\pm$1.7 & -- \\
2142 & -- & -- & 5:38:50.016 & -69:05:44.52 & 22.75 & 1.8 & 289$\pm$1.1 & 310$\pm$1.8 & -- \\
461 & 391 & 644 & 5:38:50.016 & -69:06:52.2 & 16.61 & 0.45 & 273$\pm$3.5 & 282$\pm$2.0 & -- \\
834 & 1215 & -- & 5:38:50.04 & -69:06:35.28 & 19.34 & 0.7 & 295$\pm$2.7 & 298$\pm$1.8 & -- \\
3079 & -- & -- & 5:38:50.04 & -69:05:06.36 & 20.75 & 1.2 & 260$\pm$7.8 & 262$\pm$1.0 & -- \\
3066 & -- & -- & 5:38:50.064 & -69:05:09.24 & 20.53 & 1.0 & 264$\pm$7.6 & 266$\pm$1.3 & -- \\
2036 & -- & -- & 5:38:50.064 & -69:05:47.4 & 22.44 & 1.92 & 284$\pm$3.1 & 307$\pm$2.2 & -- \\
1253 & 1256 & -- & 5:38:50.088 & -69:06:20.88 & 19.1 & 0.18 & 280$\pm$6.8 & 272$\pm$5.4 & -- \\
3085 & -- & -- & 5:38:50.112 & -69:05:10.32 & 21.16 & 1.06 & 265$\pm$5.5 & 269$\pm$3.3 & -- \\
3156 & -- & -- & 5:38:50.136 & -69:05:16.44 & 21.94 & 0.94 & 263$\pm$1.3 & 253$\pm$5.6 & -- \\
1796 & -- & -- & 5:38:50.16 & -69:05:59.28 & 22.75 & 2.19 & 259$\pm$5.5 & 279$\pm$6.3 & -- \\
1914 & -- & -- & 5:38:50.184 & -69:05:55.32 & 22.4 & 1.36 & 290$\pm$13.9 & 311$\pm$12.1 & -- \\
1195 & 1116 & -- & 5:38:50.184 & -69:06:25.2 & 18.7 & 0.56 & 299$\pm$1.6 & 283$\pm$2.0 & -- \\
2220 & -- & -- & 5:38:50.208 & -69:05:12.84 & 21.59 & 1.05 & 267$\pm$2.3 & 280$\pm$1.5 & -- \\
2234 & -- & -- & 5:38:50.208 & -69:05:16.08 & 21.9 & 0.73 & 264$\pm$2.1 & 258$\pm$6.4 & -- \\
2110 & 1390 & -- & 5:38:50.208 & -69:05:49.56 & 19.42 & 0.29 & 278$\pm$2.3 & 305$\pm$1.9 & -- \\
1393 & 1195 & -- & 5:38:50.208 & -69:06:13.68 & 18.94 & 0.32 & 274$\pm$2.4 & 270$\pm$2.2 & -- \\
3103 & -- & -- & 5:38:50.208 & -69:05:05.64 & 20.48 & 0.92 & 260$\pm$13.8 & 263$\pm$1.9 & -- \\
3120 & -- & -- & 5:38:50.232 & -69:05:15 & 21.55 & 1.06 & 269$\pm$2.6 & 271$\pm$5.4 & -- \\
3198 & -- & -- & 5:38:50.232 & -69:05:11.76 & 22.09 & 1.01 & 266$\pm$3.2 & 278$\pm$2.2 & -- \\
1055 & 1125 & -- & 5:38:50.232 & -69:06:30.24 & 18.78 & 0.65 & 296$\pm$1.7 & 285$\pm$2.2 & -- \\
2639 & -- & -- & 5:38:50.232 & -69:05:30.84 & 20.01 & 0.12 & 290$\pm$2.4 & 294$\pm$2.5 & -- \\
2414 & 1457 & -- & 5:38:50.232 & -69:05:21.12 & 20.09 & 0.44 & 273$\pm$1.7 & 271$\pm$4.7 & -- \\
2866 & -- & -- & 5:38:50.256 & -69:05:27.96 & 22.44 & 1.27 & 290$\pm$2.1 & 295$\pm$1.6 & -- \\
3098 & -- & -- & 5:38:50.256 & -69:05:13.92 & 21.63 & 0.78 & 269$\pm$1.9 & 278$\pm$2.3 & -- \\
2444 & -- & -- & 5:38:50.256 & -69:05:22.56 & 21.84 & 1.23 & 276$\pm$1.6 & 274$\pm$6.0 & -- \\
188 & -- & -- & 5:38:50.256 & -69:06:56.16 & 21.3 & 1.28 & 259$\pm$4.3 & 279$\pm$1.7 & -- \\
2500 & -- & -- & 5:38:50.256 & -69:05:28.68 & 22.8 & 1.83 & 290$\pm$1.7 & 295$\pm$2.1 & -- \\
1951 & 119 & 646 & 5:38:50.28 & -69:06:04.32 & 14.92 & 0.13 & 252$\pm$6.6 & 264$\pm$7.6 & 330$\pm$77 \\
525 & -- & -- & 5:38:50.304 & -69:06:47.88 & 20.35 & 2.53 & 281$\pm$2.1 & 288$\pm$2.4 & -- \\
707 & -- & -- & 5:38:50.304 & -69:06:37.08 & 23.72 & 3.88 & 291$\pm$1.4 & 294$\pm$2.4 & -- \\
3175 & -- & -- & 5:38:50.304 & -69:05:06.36 & 21.03 & 0.93 & 263$\pm$10.9 & 265$\pm$1.9 & -- \\
2903 & -- & -- & 5:38:50.304 & -69:05:07.8 & 21.11 & 0.69 & 265$\pm$7.0 & 268$\pm$2.2 & -- \\
2017 & 679 & -- & 5:38:50.304 & -69:05:52.44 & 17.71 & 0.13 & 297$\pm$5.5 & 319$\pm$3.7 & -- \\
46 & -- & -- & 5:38:50.352 & -69:07:01.92 & 21.87 & 1.06 & 260$\pm$4.0 & 275$\pm$2.2 & -- \\
1754 & -- & -- & 5:38:50.352 & -69:05:58.92 & 22.69 & 2.66 & 250$\pm$7.3 & 272$\pm$5.7 & -- \\
1785 & -- & -- & 5:38:50.376 & -69:05:58.2 & 23.53 & 3.41 & 243$\pm$6.5 & 264$\pm$4.9 & -- \\
681 & 1160 & -- & 5:38:50.376 & -69:06:43.92 & 18.74 & 0.75 & 282$\pm$7.8 & 288$\pm$2.0 & -- \\
280 & -- & -- & 5:38:50.4 & -69:06:52.92 & 23.0 & 2.58 & 279$\pm$2.3 & 286$\pm$1.3 & -- \\
374 & -- & -- & 5:38:50.4 & -69:06:48.96 & 21.82 & -2.34 & 283$\pm$1.5 & 288$\pm$2.1 & -- \\
1582 & 1025 & -- & 5:38:50.4 & -69:06:09.36 & 18.59 & 0.3 & 294$\pm$7.2 & 303$\pm$11.9 & -- \\
2780 & 58 & 648 & 5:38:50.4 & -69:05:38.4 & 14.18 & 0.01 & 291$\pm$1.6 & 309$\pm$3.0 & 281$\pm$7 \\
2848 & 687 & -- & 5:38:50.424 & -69:05:34.8 & 17.81 & 0.1 & 293$\pm$1.7 & 304$\pm$2.4 & -- \\
1413 & -- & -- & 5:38:50.424 & -69:06:11.52 & 21.92 & 1.57 & 281$\pm$1.0 & 277$\pm$2.0 & -- \\
1529 & -- & -- & 5:38:50.448 & -69:06:07.2 & 26.94 & 6.03 & 297$\pm$6.5 & 302$\pm$12.4 & -- \\
2645 & -- & -- & 5:38:50.472 & -69:05:18.96 & 21.11 & 0.91 & 270$\pm$2.0 & 262$\pm$3.5 & -- \\
2504 & -- & -- & 5:38:50.472 & -69:05:22.92 & 21.9 & 0.93 & 277$\pm$2.3 & 284$\pm$2.9 & -- \\
82 & -- & -- & 5:38:50.472 & -69:07:00.84 & 21.72 & 1.39 & 265$\pm$3.7 & 277$\pm$2.4 & -- \\
319 & -- & -- & 5:38:50.496 & -69:06:54.36 & 21.97 & 1.59 & 276$\pm$2.6 & 283$\pm$2.0 & -- \\
546 & -- & -- & 5:38:50.496 & -69:06:41.76 & 21.19 & 0.18 & 280$\pm$2.9 & 284$\pm$1.3 & -- \\
1319 & -- & -- & 5:38:50.496 & -69:06:15.84 & 20.68 & 0.65 & 273$\pm$2.9 & 266$\pm$1.5 & -- \\
2399 & -- & -- & 5:38:50.496 & -69:05:13.92 & 22.39 & 1.64 & 271$\pm$2.1 & 281$\pm$1.5 & -- \\
2012 & -- & -- & 5:38:50.52 & -69:05:48.84 & 23.99 & 2.05 & 284$\pm$1.3 & 309$\pm$1.0 & -- \\
3159 & -- & -- & 5:38:50.52 & -69:05:12.84 & 23.34 & 2.25 & 268$\pm$1.4 & 283$\pm$1.9 & -- \\
3068 & -- & -- & 5:38:50.52 & -69:05:07.8 & 20.27 & 0.75 & 266$\pm$5.0 & 272$\pm$1.3 & -- \\
2904 & 1054 & -- & 5:38:50.568 & -69:05:44.16 & 18.67 & 0.07 & 295$\pm$0.8 & 311$\pm$1.2 & -- \\
3124 & -- & -- & 5:38:50.568 & -69:05:05.64 & 20.74 & 0.89 & 265$\pm$9.0 & 269$\pm$2.7 & -- \\
171 & -- & -- & 5:38:50.592 & -69:06:56.52 & 21.89 & 1.33 & 267$\pm$2.3 & 279$\pm$1.4 & -- \\
2263 & -- & -- & 5:38:50.592 & -69:05:15 & 21.98 & 1.29 & 272$\pm$2.0 & 278$\pm$2.3 & -- \\
3023 & -- & -- & 5:38:50.592 & -69:05:10.32 & 22.18 & 1.12 & 266$\pm$2.0 & 277$\pm$2.7 & -- \\
2038 & 239 & 649 & 5:38:50.592 & -69:05:54.6 & 16.18 & 0.06 & 309$\pm$13.2 & 327$\pm$10.9 & 259$\pm$30 \\
1023 & -- & -- & 5:38:50.616 & -69:06:27.72 & 20.7 & 0.65 & 298$\pm$1.1 & 286$\pm$1.9 & -- \\
2669 & -- & -- & 5:38:50.616 & -69:05:32.28 & 19.38 & 1.72 & 292$\pm$1.8 & 295$\pm$3.4 & -- \\
2508 & -- & -- & 5:38:50.616 & -69:05:20.4 & 22.01 & 1.23 & 272$\pm$2.4 & 265$\pm$5.0 & -- \\
1337 & -- & -- & 5:38:50.616 & -69:06:14.04 & 20.18 & 0.91 & 279$\pm$2.1 & 269$\pm$2.1 & -- \\
2093 & -- & -- & 5:38:50.616 & -69:05:47.4 & 21.72 & 1.17 & 281$\pm$2.4 & 307$\pm$1.5 & -- \\
160 & -- & -- & 5:38:50.616 & -69:06:56.88 & 21.94 & 1.26 & 265$\pm$1.4 & 279$\pm$1.5 & -- \\
3012 & -- & -- & 5:38:50.616 & -69:05:06.72 & 20.97 & 0.89 & 265$\pm$8.0 & 270$\pm$2.0 & -- \\
813 & 413 & -- & 5:38:50.688 & -69:06:37.8 & 16.77 & 0.24 & 294$\pm$1.2 & 298$\pm$2.4 & 296$\pm$77 \\
402 & -- & -- & 5:38:50.712 & -69:06:47.52 & 22.53 & 1.18 & 286$\pm$2.1 & 292$\pm$2.8 & -- \\
2227 & -- & -- & 5:38:50.736 & -69:05:16.44 & 21.81 & 1.19 & 273$\pm$1.4 & 280$\pm$2.0 & -- \\
2392 & -- & -- & 5:38:50.736 & -69:05:22.2 & 21.65 & 1.04 & 281$\pm$2.8 & 289$\pm$2.1 & -- \\
2990 & -- & -- & 5:38:50.76 & -69:05:07.8 & 21.84 & 1.13 & 265$\pm$3.3 & 273$\pm$1.9 & -- \\
295 & -- & -- & 5:38:50.76 & -69:06:54.36 & 21.73 & 1.25 & 276$\pm$2.1 & 284$\pm$1.8 & -- \\
2484 & -- & -- & 5:38:50.76 & -69:05:24.36 & 21.65 & 1.18 & 287$\pm$2.1 & 290$\pm$1.8 & -- \\
889 & 1014 & -- & 5:38:50.76 & -69:06:33.84 & 18.36 & 0.43 & 294$\pm$1.1 & 288$\pm$1.9 & -- \\
3181 & -- & -- & 5:38:50.76 & -69:05:12.84 & 22.18 & 1.24 & 266$\pm$1.6 & 285$\pm$2.0 & -- \\
1306 & -- & -- & 5:38:50.784 & -69:06:15.12 & 20.94 & 0.18 & 286$\pm$5.1 & 268$\pm$1.7 & -- \\
2426 & -- & -- & 5:38:50.808 & -69:05:15.36 & 21.82 & 1.11 & 272$\pm$2.8 & 280$\pm$2.2 & -- \\
3044 & -- & -- & 5:38:50.808 & -69:05:11.4 & 23.42 & 2.07 & 264$\pm$2.2 & 283$\pm$1.9 & -- \\
2989 & -- & -- & 5:38:50.808 & -69:05:07.08 & 21.28 & 1.07 & 267$\pm$5.9 & 274$\pm$1.4 & -- \\
3063 & -- & -- & 5:38:50.808 & -69:05:06.36 & 21.53 & 1.0 & 266$\pm$7.9 & 273$\pm$1.7 & -- \\
892 & -- & -- & 5:38:50.808 & -69:06:29.88 & 22.48 & 1.33 & 297$\pm$1.1 & 287$\pm$1.7 & -- \\
2704 & -- & -- & 5:38:50.808 & -69:05:29.04 & 19.45 & 0.38 & 295$\pm$1.3 & 300$\pm$2.4 & -- \\
1743 & -- & -- & 5:38:50.808 & -69:06:05.76 & 20.09 & 0.15 & 291$\pm$5.0 & 283$\pm$2.5 & -- \\
1458 & -- & -- & 5:38:50.832 & -69:06:10.08 & 21.54 & 0.71 & 297$\pm$5.0 & 293$\pm$9.1 & -- \\
1303 & 859 & -- & 5:38:50.856 & -69:06:16.92 & 18.24 & 0.32 & 295$\pm$7.8 & 265$\pm$2.2 & -- \\
858 & -- & -- & 5:38:50.88 & -69:06:31.68 & 23.4 & 2.0 & 295$\pm$1.5 & 283$\pm$2.3 & -- \\
3036 & -- & -- & 5:38:50.88 & -69:05:10.32 & 22.12 & 1.01 & 267$\pm$1.7 & 281$\pm$2.7 & -- \\
2445 & -- & -- & 5:38:50.88 & -69:05:17.52 & 22.4 & 1.2 & 278$\pm$2.0 & 281$\pm$3.0 & -- \\
409 & -- & -- & 5:38:50.88 & -69:06:51.84 & 20.56 & 0.84 & 281$\pm$1.7 & 284$\pm$1.6 & -- \\
2156 & -- & -- & 5:38:50.904 & -69:05:45.6 & 22.5 & 1.92 & 289$\pm$3.6 & 309$\pm$1.4 & -- \\
2258 & -- & -- & 5:38:50.904 & -69:05:16.8 & 22.27 & 1.48 & 277$\pm$2.4 & 283$\pm$3.3 & -- \\
979 & -- & -- & 5:38:50.904 & -69:06:27.36 & 22.77 & 1.86 & 297$\pm$1.7 & 283$\pm$2.2 & -- \\
1542 & -- & -- & 5:38:50.904 & -69:06:08.64 & 20.15 & 0.21 & 304$\pm$5.0 & 312$\pm$11.0 & -- \\
2080 & -- & -- & 5:38:50.952 & -69:05:47.76 & 21.97 & 1.07 & 286$\pm$2.3 & 309$\pm$1.4 & -- \\
3150 & -- & -- & 5:38:50.952 & -69:05:09.24 & 21.37 & 1.0 & 269$\pm$1.5 & 282$\pm$2.1 & -- \\
2693 & -- & -- & 5:38:50.952 & -69:05:32.64 & 23.56 & 1.46 & 296$\pm$1.0 & 300$\pm$1.1 & -- \\
214 & -- & -- & 5:38:50.976 & -69:06:55.44 & 21.96 & 1.3 & 274$\pm$2.5 & 282$\pm$1.9 & -- \\
3015 & -- & -- & 5:38:50.976 & -69:05:07.8 & 21.54 & 1.2 & 268$\pm$3.2 & 277$\pm$1.9 & -- \\
1073 & 1436 & -- & 5:38:50.976 & -69:06:24.84 & 19.79 & 0.46 & 299$\pm$1.5 & 284$\pm$2.1 & -- \\
2269 & -- & -- & 5:38:51 & -69:05:15 & 21.86 & 1.23 & 273$\pm$3.4 & 284$\pm$2.6 & -- \\
1835 & 1314 & -- & 5:38:51.024 & -69:06:02.16 & 19.44 & 0.23 & 259$\pm$5.4 & 268$\pm$5.5 & -- \\
2057 & 94 & 651 & 5:38:51.024 & -69:05:54.96 & 14.77 & 0.06 & 289$\pm$7.5 & 307$\pm$7.9 & 305$\pm$11 \\
1427 & -- & -- & 5:38:51.024 & -69:06:11.16 & 21.19 & 0.88 & 286$\pm$1.6 & 275$\pm$2.3 & -- \\
1400 & -- & -- & 5:38:51.024 & -69:06:12.6 & 21.52 & 0.6 & 287$\pm$2.2 & 271$\pm$1.7 & -- \\
905 & -- & -- & 5:38:51.048 & -69:06:28.44 & 22.13 & 1.26 & 295$\pm$1.4 & 280$\pm$1.7 & -- \\
2762 & -- & -- & 5:38:51.048 & -69:05:31.2 & 24.85 & 2.52 & 293$\pm$2.2 & 296$\pm$2.5 & -- \\
2410 & -- & -- & 5:38:51.048 & -69:05:23.28 & 21.43 & 1.09 & 288$\pm$1.6 & 288$\pm$1.7 & -- \\
1405 & 54 & 652 & 5:38:51.048 & -69:06:20.52 & 13.95 & 0.19 & 297$\pm$1.8 & 272$\pm$7.9 & 260$\pm$39 \\
1047 & -- & -- & 5:38:51.048 & -69:06:27.72 & 21.77 & 1.11 & 295$\pm$1.5 & 281$\pm$1.8 & -- \\
248 & -- & -- & 5:38:51.072 & -69:06:54.72 & 21.37 & 1.06 & 277$\pm$2.7 & 284$\pm$1.4 & -- \\
2309 & -- & -- & 5:38:51.072 & -69:05:26.16 & 22.33 & 1.03 & 286$\pm$1.2 & 293$\pm$2.0 & -- \\
758 & -- & -- & 5:38:51.072 & -69:06:35.64 & 20.03 & 0.53 & 293$\pm$1.4 & 290$\pm$3.1 & -- \\
530 & 403 & 653 & 5:38:51.096 & -69:06:48.96 & 16.68 & 0.25 & 286$\pm$2.7 & 290$\pm$2.6 & -- \\
2958 & -- & -- & 5:38:51.096 & -69:05:10.32 & 21.82 & 0.94 & 268$\pm$1.8 & 285$\pm$2.4 & -- \\
440 & -- & -- & 5:38:51.144 & -69:06:52.92 & 21.76 & 1.32 & 278$\pm$0.8 & 282$\pm$1.3 & -- \\
2699 & -- & -- & 5:38:51.144 & -69:05:29.76 & 24.01 & 2.85 & 293$\pm$1.7 & 298$\pm$2.2 & -- \\
2155 & -- & -- & 5:38:51.144 & -69:05:46.32 & 21.89 & 1.34 & 286$\pm$2.1 & 308$\pm$1.9 & -- \\
2062 & -- & -- & 5:38:51.144 & -69:05:48.84 & 21.03 & 0.42 & 285$\pm$1.5 & 310$\pm$1.3 & -- \\
2692 & -- & -- & 5:38:51.144 & -69:05:25.08 & 21.77 & 1.1 & 285$\pm$1.5 & 289$\pm$1.6 & -- \\
3010 & 200 & 654 & 5:38:51.168 & -69:05:42 & 15.78 & 0.01 & 295$\pm$1.3 & 305$\pm$2.5 & 256$\pm$64 \\
2251 & -- & -- & 5:38:51.168 & -69:05:13.92 & 22.51 & 1.66 & 275$\pm$2.9 & 288$\pm$2.4 & -- \\
937 & -- & -- & 5:38:51.192 & -69:06:30.24 & 21.81 & 1.27 & 293$\pm$1.5 & 280$\pm$1.7 & -- \\
811 & 148 & 655 & 5:38:51.192 & -69:06:41.4 & 15.1 & 2.05 & 281$\pm$2.0 & 272$\pm$4.7 & -- \\
1979 & 61 & 656 & 5:38:51.216 & -69:05:59.28 & 14.28 & -0.02 & 260$\pm$3.7 & 270$\pm$4.4 & 264$\pm$12 \\
652 & -- & -- & 5:38:51.216 & -69:06:37.44 & 22.82 & 2.07 & 293$\pm$1.2 & 297$\pm$2.4 & -- \\
1436 & -- & -- & 5:38:51.24 & -69:06:10.8 & 21.59 & 0.55 & 287$\pm$1.8 & 274$\pm$2.3 & -- \\
138 & -- & -- & 5:38:51.24 & -69:06:58.68 & 21.71 & 1.05 & 279$\pm$1.6 & 285$\pm$1.2 & -- \\
2991 & -- & -- & 5:38:51.24 & -69:05:06.36 & 20.54 & 0.28 & 268$\pm$5.2 & 276$\pm$1.4 & -- \\
224 & -- & -- & 5:38:51.24 & -69:06:54.72 & 21.16 & 1.09 & 280$\pm$2.0 & 284$\pm$1.4 & -- \\
2527 & -- & -- & 5:38:51.24 & -69:05:22.56 & 21.39 & 0.44 & 289$\pm$1.6 & 288$\pm$2.2 & -- \\
217 & -- & -- & 5:38:51.264 & -69:06:57.24 & 21.12 & 1.19 & 281$\pm$2.7 & 286$\pm$2.4 & -- \\
2577 & -- & -- & 5:38:51.264 & -69:05:23.64 & 23.16 & 1.6 & 287$\pm$1.9 & 289$\pm$1.4 & -- \\
2429 & -- & -- & 5:38:51.264 & -69:05:16.08 & 22.12 & 1.26 & 282$\pm$2.0 & 289$\pm$1.7 & -- \\
2468 & -- & -- & 5:38:51.288 & -69:05:20.76 & 19.74 & 1.68 & 288$\pm$1.6 & 288$\pm$2.2 & -- \\
895 & -- & -- & 5:38:51.288 & -69:06:28.8 & 22.63 & 1.36 & 291$\pm$1.8 & 279$\pm$2.0 & -- \\
2232 & 983 & -- & 5:38:51.288 & -69:05:05.64 & 18.78 & 0.2 & 267$\pm$7.8 & 275$\pm$1.4 & -- \\
2671 & -- & -- & 5:38:51.312 & -69:05:26.88 & 22.97 & 1.59 & 288$\pm$1.5 & 294$\pm$1.6 & -- \\
1475 & -- & -- & 5:38:51.312 & -69:06:09.72 & 21.51 & 0.28 & 285$\pm$4.2 & 275$\pm$2.6 & -- \\
2683 & -- & -- & 5:38:51.336 & -69:05:29.04 & 22.92 & 1.98 & 293$\pm$1.6 & 298$\pm$1.5 & -- \\
1997 & -- & -- & 5:38:51.336 & -69:05:51 & 21.36 & 1.1 & 299$\pm$2.0 & 311$\pm$2.3 & -- \\
355 & -- & -- & 5:38:51.384 & -69:06:50.4 & 21.46 & 1.38 & 281$\pm$1.7 & 283$\pm$1.7 & -- \\
1370 & 381 & -- & 5:38:51.384 & -69:06:17.28 & 16.74 & 0.01 & 296$\pm$4.8 & 269$\pm$2.5 & 217$\pm$41 \\
3144 & -- & -- & 5:38:51.384 & -69:05:07.8 & 24.03 & 2.58 & 271$\pm$4.2 & 279$\pm$2.2 & -- \\
2831 & 1360 & -- & 5:38:51.408 & -69:05:38.76 & 19.27 & 0.26 & 303$\pm$1.2 & 312$\pm$1.7 & -- \\
1762 & -- & -- & 5:38:51.408 & -69:06:05.4 & 18.61 & 0.03 & 277$\pm$2.6 & 276$\pm$2.5 & -- \\
2339 & -- & -- & 5:38:51.432 & -69:05:14.64 & 21.16 & 0.78 & 283$\pm$2.4 & 292$\pm$1.9 & -- \\
476 & -- & -- & 5:38:51.456 & -69:06:52.2 & 19.96 & 0.96 & 280$\pm$1.1 & 279$\pm$1.6 & -- \\
3028 & -- & -- & 5:38:51.456 & -69:05:12.84 & 22.5 & 1.35 & 275$\pm$2.2 & 289$\pm$2.0 & -- \\
756 & -- & -- & 5:38:51.48 & -69:06:33.48 & 23.34 & 1.9 & 293$\pm$1.4 & 284$\pm$2.1 & -- \\
2754 & -- & -- & 5:38:51.48 & -69:05:33.36 & 22.33 & 2.11 & 298$\pm$1.3 & 299$\pm$1.8 & -- \\
2145 & -- & -- & 5:38:51.504 & -69:05:44.16 & 20.55 & 0.59 & 290$\pm$2.7 & 307$\pm$1.9 & -- \\
2721 & -- & -- & 5:38:51.528 & -69:05:27.6 & 22.02 & 1.34 & 289$\pm$1.1 & 296$\pm$1.6 & -- \\
3064 & -- & -- & 5:38:51.528 & -69:05:09.96 & 21.4 & 1.19 & 279$\pm$1.5 & 289$\pm$1.7 & -- \\
3088 & -- & -- & 5:38:51.528 & -69:05:11.4 & 21.56 & 1.18 & 274$\pm$1.2 & 287$\pm$1.5 & -- \\
1336 & -- & -- & 5:38:51.552 & -69:06:12.24 & 23.25 & 1.98 & 303$\pm$3.4 & 276$\pm$1.8 & -- \\
1110 & -- & -- & 5:38:51.576 & -69:06:27.72 & 21.24 & 1.33 & 290$\pm$1.5 & 283$\pm$2.1 & -- \\
2518 & -- & -- & 5:38:51.576 & -69:05:26.16 & 21.53 & 1.3 & 289$\pm$1.6 & 295$\pm$2.1 & -- \\
1404 & -- & -- & 5:38:51.576 & -69:06:11.16 & 22.84 & 1.73 & 293$\pm$5.3 & 274$\pm$1.8 & -- \\
300 & -- & -- & 5:38:51.6 & -69:06:53.64 & 20.81 & 0.99 & 282$\pm$1.5 & 280$\pm$1.4 & -- \\
900 & -- & -- & 5:38:51.6 & -69:06:29.88 & 23.28 & 1.7 & 291$\pm$1.2 & 280$\pm$2.0 & -- \\
1089 & -- & -- & 5:38:51.648 & -69:06:24.84 & 22.19 & 1.44 & 296$\pm$2.3 & 293$\pm$2.2 & -- \\
1989 & -- & -- & 5:38:51.648 & -69:05:50.28 & 22.16 & 0.88 & 299$\pm$2.1 & 310$\pm$2.3 & -- \\
71 & -- & -- & 5:38:51.648 & -69:07:01.56 & 19.97 & 0.52 & 274$\pm$1.6 & 284$\pm$2.2 & -- \\
1125 & -- & -- & 5:38:51.672 & -69:06:23.76 & 21.46 & 1.16 & 298$\pm$1.5 & 290$\pm$2.4 & -- \\
2591 & 918 & -- & 5:38:51.672 & -69:05:30.48 & 18.45 & 0.16 & 293$\pm$1.2 & 297$\pm$1.8 & -- \\
1872 & -- & -- & 5:38:51.696 & -69:05:56.4 & 20.63 & -0.12 & 259$\pm$14.5 & 269$\pm$21.7 & -- \\
491 & -- & -- & 5:38:51.696 & -69:06:45.72 & 21.29 & 2.06 & 273$\pm$2.1 & 278$\pm$2.7 & -- \\
983 & -- & -- & 5:38:51.696 & -69:06:31.32 & 20.41 & 0.75 & 293$\pm$1.4 & 280$\pm$1.7 & -- \\
1838 & -- & -- & 5:38:51.72 & -69:05:57.84 & 21.26 & 2.05 & 230$\pm$6.0 & 229$\pm$10.8 & -- \\
700 & -- & -- & 5:38:51.72 & -69:06:37.44 & 20.78 & 1.09 & 291$\pm$1.4 & 296$\pm$2.2 & -- \\
1624 & -- & -- & 5:38:51.72 & -69:06:07.92 & 21.0 & 0.5 & 290$\pm$2.1 & 282$\pm$1.8 & -- \\
616 & -- & -- & 5:38:51.744 & -69:06:39.6 & 21.84 & 0.08 & 285$\pm$1.7 & 288$\pm$2.2 & -- \\
2054 & 1428 & -- & 5:38:51.744 & -69:05:52.08 & 19.39 & 0.43 & 297$\pm$1.6 & 310$\pm$1.4 & -- \\
1583 & -- & -- & 5:38:51.768 & -69:06:05.76 & 21.55 & 0.53 & 277$\pm$3.7 & 272$\pm$2.5 & -- \\
1894 & 229 & 659 & 5:38:51.768 & -69:06:01.44 & 15.96 & -0.07 & 272$\pm$4.5 & 276$\pm$5.5 & -- \\
2473 & -- & -- & 5:38:51.768 & -69:05:25.08 & 20.66 & 0.38 & 291$\pm$1.4 & 295$\pm$1.7 & -- \\
480 & 649 & -- & 5:38:51.768 & -69:06:50.04 & 17.58 & 0.38 & 282$\pm$2.4 & 286$\pm$1.8 & -- \\
3027 & 224 & 660 & 5:38:51.792 & -69:05:47.04 & 15.93 & -0.03 & 296$\pm$2.4 & 308$\pm$2.5 & -- \\
2603 & -- & -- & 5:38:51.792 & -69:05:27.96 & 21.61 & 1.38 & 291$\pm$1.3 & 296$\pm$1.3 & -- \\
791 & -- & -- & 5:38:51.816 & -69:06:36 & 19.38 & 1.1 & 289$\pm$1.1 & 291$\pm$1.6 & -- \\
1380 & -- & -- & 5:38:51.816 & -69:06:12.24 & 22.24 & 0.78 & 292$\pm$3.5 & 276$\pm$2.1 & -- \\
897 & -- & -- & 5:38:51.816 & -69:06:28.44 & 22.79 & 1.54 & 292$\pm$1.6 & 282$\pm$2.1 & -- \\
1878 & -- & -- & 5:38:51.816 & -69:05:54.96 & 22.8 & 1.77 & 300$\pm$3.6 & 314$\pm$3.2 & -- \\
3119 & 1177 & -- & 5:38:51.84 & -69:05:42.72 & 18.96 & 0.46 & 296$\pm$2.0 & 309$\pm$1.8 & -- \\
2561 & -- & -- & 5:38:51.84 & -69:05:18.96 & 21.13 & 0.54 & 293$\pm$1.4 & 293$\pm$1.7 & -- \\
1043 & -- & -- & 5:38:51.84 & -69:06:23.76 & 21.93 & 1.31 & 297$\pm$1.8 & 289$\pm$2.3 & -- \\
2334 & -- & -- & 5:38:51.84 & -69:05:16.8 & 22.14 & 0.89 & 288$\pm$1.5 & 291$\pm$1.5 & -- \\
727 & -- & -- & 5:38:51.84 & -69:06:38.16 & 20.7 & 0.9 & 289$\pm$1.3 & 297$\pm$2.1 & -- \\
614 & -- & -- & 5:38:51.864 & -69:06:44.28 & 19.5 & 0.22 & 275$\pm$2.2 & 280$\pm$3.1 & -- \\
2907 & -- & -- & 5:38:51.888 & -69:05:40.2 & 21.11 & 0.62 & 303$\pm$1.7 & 311$\pm$2.0 & -- \\
581 & -- & -- & 5:38:51.888 & -69:06:41.4 & 21.72 & 0.85 & 283$\pm$1.9 & 288$\pm$2.4 & -- \\
16 & -- & -- & 5:38:51.888 & -69:07:01.92 & 22.74 & 3.0 & 274$\pm$2.7 & 283$\pm$2.5 & -- \\
1012 & -- & -- & 5:38:51.912 & -69:06:27 & 21.29 & 0.43 & 291$\pm$1.5 & 281$\pm$1.8 & -- \\
1554 & -- & -- & 5:38:51.912 & -69:06:05.4 & 21.17 & 0.59 & 270$\pm$3.0 & 268$\pm$4.5 & -- \\
3055 & -- & -- & 5:38:51.912 & -69:05:08.16 & 20.62 & 0.61 & 273$\pm$2.9 & 278$\pm$1.9 & -- \\
2261 & -- & -- & 5:38:51.912 & -69:05:13.92 & 22.67 & 1.59 & 280$\pm$1.4 & 286$\pm$1.9 & -- \\
1783 & -- & -- & 5:38:51.936 & -69:05:58.2 & 22.78 & 2.5 & 229$\pm$5.4 & 228$\pm$9.7 & -- \\
129 & -- & -- & 5:38:51.936 & -69:06:59.4 & 20.82 & 0.71 & 280$\pm$1.8 & 284$\pm$1.7 & -- \\
1667 & -- & -- & 5:38:51.936 & -69:06:04.32 & 21.67 & -0.16 & 269$\pm$4.0 & 264$\pm$5.9 & -- \\
2376 & -- & -- & 5:38:51.984 & -69:05:16.44 & 21.64 & 1.2 & 287$\pm$1.6 & 288$\pm$1.9 & -- \\
1435 & -- & -- & 5:38:52.008 & -69:06:10.8 & 22.24 & 1.59 & 289$\pm$5.7 & 276$\pm$2.6 & -- \\
2472 & -- & -- & 5:38:52.008 & -69:05:26.52 & 22.8 & 1.76 & 290$\pm$1.6 & 294$\pm$2.1 & -- \\
980 & -- & -- & 5:38:52.008 & -69:06:25.56 & 27.3 & 5.09 & 293$\pm$1.9 & 287$\pm$2.8 & -- \\
1356 & -- & -- & 5:38:52.008 & -69:06:14.4 & 20.85 & 0.75 & 312$\pm$8.2 & 277$\pm$2.0 & -- \\
216 & -- & -- & 5:38:52.032 & -69:06:56.88 & 20.31 & 0.58 & 284$\pm$2.1 & 281$\pm$2.3 & -- \\
2241 & -- & -- & 5:38:52.032 & -69:05:13.2 & 22.18 & 1.2 & 278$\pm$2.5 & 285$\pm$1.8 & -- \\
2585 & -- & -- & 5:38:52.032 & -69:05:24 & 22.23 & 1.56 & 285$\pm$1.4 & 292$\pm$1.3 & -- \\
2691 & 125 & 661 & 5:38:52.032 & -69:05:34.08 & 15.33 & -0.0 & 300$\pm$1.4 & 303$\pm$1.9 & 398$\pm$33 \\
2014 & -- & -- & 5:38:52.032 & -69:05:50.64 & 20.3 & 0.34 & 297$\pm$3.1 & 307$\pm$3.2 & -- \\
3165 & 1206 & -- & 5:38:52.056 & -69:05:05.64 & 17.83 & -0.98 & 266$\pm$3.6 & 282$\pm$2.1 & -- \\
403 & 1433 & -- & 5:38:52.08 & -69:06:52.92 & 20.25 & 1.0 & 289$\pm$1.7 & 292$\pm$3.2 & -- \\
1231 & -- & -- & 5:38:52.08 & -69:06:17.28 & 24.07 & 2.07 & 309$\pm$5.0 & 281$\pm$1.6 & -- \\
638 & -- & -- & 5:38:52.104 & -69:06:39.96 & 21.2 & 0.81 & 285$\pm$1.4 & 290$\pm$2.7 & -- \\
1964 & -- & -- & 5:38:52.128 & -69:05:54.96 & 21.07 & 1.23 & 301$\pm$2.6 & 312$\pm$2.9 & -- \\
2330 & -- & -- & 5:38:52.176 & -69:05:15.36 & 21.52 & 1.04 & 286$\pm$1.4 & 285$\pm$1.5 & -- \\
1191 & -- & -- & 5:38:52.176 & -69:06:19.8 & 21.68 & 1.9 & 286$\pm$1.8 & 279$\pm$2.0 & -- \\
2648 & -- & -- & 5:38:52.2 & -69:05:22.2 & 21.68 & 1.24 & 284$\pm$1.5 & 291$\pm$1.4 & -- \\
3121 & -- & -- & 5:38:52.224 & -69:05:10.32 & 22.63 & 0.77 & 277$\pm$1.9 & 280$\pm$1.3 & -- \\
2342 & -- & -- & 5:38:52.224 & -69:05:16.44 & 21.92 & 1.25 & 286$\pm$2.1 & 285$\pm$1.4 & -- \\
83 & -- & -- & 5:38:52.224 & -69:07:00.12 & 21.69 & 0.44 & 276$\pm$2.2 & 280$\pm$2.4 & -- \\
1760 & -- & -- & 5:38:52.224 & -69:05:59.28 & 24.0 & 3.63 & 246$\pm$7.1 & 255$\pm$8.5 & -- \\
2687 & -- & -- & 5:38:52.224 & -69:05:37.68 & 21.99 & 1.76 & 300$\pm$1.8 & 307$\pm$2.4 & -- \\
450 & -- & -- & 5:38:52.248 & -69:06:47.52 & 21.35 & 0.58 & 286$\pm$2.6 & 285$\pm$1.8 & -- \\
706 & -- & -- & 5:38:52.272 & -69:06:38.16 & 21.67 & 1.45 & 286$\pm$1.3 & 297$\pm$2.1 & -- \\
2482 & -- & -- & 5:38:52.272 & -69:05:28.68 & 19.84 & 1.4 & 287$\pm$2.9 & 293$\pm$2.5 & -- \\
1449 & -- & -- & 5:38:52.296 & -69:06:13.32 & 21.42 & 0.59 & 310$\pm$3.5 & 285$\pm$3.4 & -- \\
743 & -- & -- & 5:38:52.296 & -69:06:36.36 & 20.73 & 0.72 & 283$\pm$1.3 & 289$\pm$2.3 & -- \\
3129 & 755 & -- & 5:38:52.296 & -69:05:44.88 & 17.88 & 0.27 & 298$\pm$1.8 & 306$\pm$1.8 & -- \\
943 & -- & -- & 5:38:52.32 & -69:06:29.88 & 21.75 & 1.0 & 283$\pm$3.7 & 273$\pm$2.3 & -- \\
251 & -- & -- & 5:38:52.344 & -69:06:56.52 & 21.5 & 0.96 & 288$\pm$2.1 & 286$\pm$3.0 & -- \\
1675 & -- & -- & 5:38:52.344 & -69:06:03.96 & 20.44 & 0.66 & 271$\pm$5.7 & 268$\pm$5.8 & -- \\
1069 & -- & -- & 5:38:52.368 & -69:06:27.36 & 19.5 & 0.42 & 285$\pm$2.2 & 276$\pm$3.2 & -- \\
1190 & -- & -- & 5:38:52.368 & -69:06:20.88 & 22.04 & 1.4 & 288$\pm$2.6 & 282$\pm$1.8 & -- \\
2452 & -- & -- & 5:38:52.368 & -69:05:25.44 & 21.56 & 1.0 & 284$\pm$1.7 & 292$\pm$1.6 & -- \\
2139 & -- & -- & 5:38:52.392 & -69:05:49.56 & 19.67 & 0.45 & 289$\pm$2.9 & 302$\pm$2.7 & -- \\
1533 & -- & -- & 5:38:52.392 & -69:06:07.92 & 21.33 & 0.39 & 274$\pm$3.4 & 266$\pm$1.7 & -- \\
1290 & -- & -- & 5:38:52.416 & -69:06:17.28 & 21.12 & 0.44 & 301$\pm$1.9 & 283$\pm$2.1 & -- \\
2274 & -- & -- & 5:38:52.416 & -69:05:17.88 & 21.49 & 1.24 & 291$\pm$1.6 & 289$\pm$1.8 & -- \\
1643 & -- & -- & 5:38:52.44 & -69:06:06.12 & 21.05 & 0.1 & 262$\pm$3.7 & 261$\pm$4.0 & -- \\
3048 & -- & -- & 5:38:52.44 & -69:05:09.6 & 20.95 & 1.08 & 278$\pm$1.0 & 279$\pm$1.2 & -- \\
1480 & -- & -- & 5:38:52.464 & -69:06:09.72 & 20.69 & 1.75 & 293$\pm$4.5 & 274$\pm$3.6 & -- \\
1647 & -- & -- & 5:38:52.464 & -69:06:01.8 & 19.74 & -0.96 & 280$\pm$4.6 & 279$\pm$4.2 & -- \\
2696 & -- & -- & 5:38:52.464 & -69:05:24.72 & 21.34 & 1.08 & 286$\pm$2.3 & 290$\pm$2.1 & -- \\
2446 & -- & -- & 5:38:52.464 & -69:05:24 & 21.65 & 1.06 & 284$\pm$2.1 & 290$\pm$2.2 & -- \\
1845 & -- & -- & 5:38:52.464 & -69:05:58.56 & 20.64 & 1.75 & 247$\pm$6.4 & 248$\pm$10.9 & -- \\
1216 & -- & -- & 5:38:52.464 & -69:06:23.76 & 19.76 & 0.29 & 290$\pm$1.2 & 285$\pm$2.1 & -- \\
2457 & -- & -- & 5:38:52.512 & -69:05:25.44 & 21.53 & 1.0 & 287$\pm$2.0 & 291$\pm$1.8 & -- \\
136 & -- & -- & 5:38:52.536 & -69:07:00.84 & 19.42 & 0.95 & 272$\pm$1.6 & 277$\pm$3.7 & -- \\
1993 & -- & -- & 5:38:52.56 & -69:05:52.8 & 21.56 & 0.84 & 279$\pm$2.6 & 278$\pm$4.0 & -- \\
2341 & -- & -- & 5:38:52.56 & -69:05:20.76 & 20.58 & 1.2 & 294$\pm$2.3 & 293$\pm$1.5 & -- \\
1928 & -- & -- & 5:38:52.584 & -69:05:56.04 & 21.37 & 0.8 & 298$\pm$7.8 & 304$\pm$7.5 & -- \\
718 & -- & -- & 5:38:52.584 & -69:06:36 & 20.68 & 2.48 & 283$\pm$1.9 & 295$\pm$2.1 & -- \\
2927 & -- & -- & 5:38:52.584 & -69:05:07.8 & 21.08 & 1.04 & 280$\pm$1.5 & 281$\pm$1.6 & -- \\
1029 & -- & -- & 5:38:52.608 & -69:06:24.84 & 22.23 & 1.36 & 289$\pm$1.5 & 285$\pm$2.1 & -- \\
2720 & -- & -- & 5:38:52.632 & -69:05:24 & 20.75 & 1.05 & 286$\pm$1.5 & 287$\pm$2.1 & -- \\
424 & -- & -- & 5:38:52.632 & -69:06:52.2 & 20.29 & 1.26 & 292$\pm$1.5 & 289$\pm$1.6 & -- \\
2685 & -- & -- & 5:38:52.632 & -69:05:36.6 & 21.56 & 0.76 & 302$\pm$2.1 & 305$\pm$2.4 & -- \\
1789 & -- & -- & 5:38:52.632 & -69:06:01.08 & 20.07 & 0.24 & 272$\pm$3.8 & 273$\pm$2.4 & -- \\
2798 & -- & -- & 5:38:52.656 & -69:05:34.08 & 22.62 & 1.99 & 295$\pm$1.6 & 304$\pm$2.2 & -- \\
2238 & -- & -- & 5:38:52.68 & -69:05:06.36 & 21.81 & 1.18 & 279$\pm$1.7 & 282$\pm$1.9 & -- \\
664 & -- & -- & 5:38:52.68 & -69:06:37.08 & 21.86 & 1.83 & 283$\pm$1.8 & 293$\pm$2.4 & -- \\
3132 & -- & -- & 5:38:52.68 & -69:05:15.72 & 20.63 & 0.97 & 286$\pm$4.0 & 285$\pm$2.0 & -- \\
3195 & -- & -- & 5:38:52.68 & -69:05:16.44 & 21.1 & 1.03 & 287$\pm$3.2 & 285$\pm$1.9 & -- \\
2850 & -- & -- & 5:38:52.704 & -69:05:39.48 & 20.28 & 1.53 & 304$\pm$1.5 & 309$\pm$1.9 & -- \\
2660 & -- & -- & 5:38:52.728 & -69:05:31.92 & 19.86 & 1.16 & 290$\pm$1.5 & 296$\pm$1.8 & -- \\
774 & 65 & 664 & 5:38:52.728 & -69:06:43.2 & 14.27 & 0.18 & 297$\pm$3.2 & 289$\pm$6.8 & 262$\pm$10 \\
2362 & -- & -- & 5:38:52.728 & -69:05:17.88 & 21.78 & 1.09 & 290$\pm$2.3 & 285$\pm$2.1 & -- \\
988 & -- & -- & 5:38:52.752 & -69:06:30.6 & 20.55 & 0.91 & 290$\pm$4.4 & 274$\pm$8.4 & -- \\
1301 & -- & -- & 5:38:52.776 & -69:06:16.56 & 21.76 & 1.06 & 299$\pm$2.3 & 282$\pm$1.7 & -- \\
2415 & -- & -- & 5:38:52.776 & -69:05:13.2 & 20.75 & 0.94 & 283$\pm$3.7 & 285$\pm$1.8 & -- \\
1642 & -- & -- & 5:38:52.776 & -69:06:03.6 & 19.27 & -0.42 & 296$\pm$8.1 & 285$\pm$6.0 & -- \\
2182 & 1458 & -- & 5:38:52.776 & -69:05:47.4 & 20.04 & 0.31 & 289$\pm$2.9 & 304$\pm$2.4 & -- \\
3115 & -- & -- & 5:38:52.8 & -69:05:14.28 & 20.36 & 1.29 & 285$\pm$4.9 & 286$\pm$1.8 & -- \\
1579 & -- & -- & 5:38:52.8 & -69:06:06.48 & 22.58 & 1.36 & 281$\pm$2.5 & 276$\pm$2.5 & -- \\
841 & -- & -- & 5:38:52.8 & -69:06:34.56 & 19.03 & 0.5 & 285$\pm$2.2 & 285$\pm$4.3 & -- \\
2509 & -- & -- & 5:38:52.8 & -69:05:29.4 & 21.78 & 1.15 & 285$\pm$2.2 & 293$\pm$2.2 & -- \\
1699 & 118 & 667 & 5:38:52.824 & -69:06:12.24 & 15.12 & 0.03 & 319$\pm$2.6 & 287$\pm$7.8 & 270$\pm$8 \\
1702 & -- & -- & 5:38:52.824 & -69:06:01.8 & 20.3 & -2.08 & 284$\pm$4.9 & 274$\pm$3.8 & -- \\
2467 & -- & -- & 5:38:52.848 & -69:05:20.4 & 20.32 & 0.97 & 292$\pm$5.2 & 291$\pm$2.0 & -- \\
2434 & -- & -- & 5:38:52.848 & -69:05:17.88 & 20.95 & 0.96 & 289$\pm$2.5 & 285$\pm$2.3 & -- \\
1011 & -- & -- & 5:38:52.872 & -69:06:26.64 & 22.04 & 1.02 & 277$\pm$3.8 & 266$\pm$9.4 & -- \\
2481 & -- & -- & 5:38:52.872 & -69:05:21.12 & 20.94 & 1.8 & 292$\pm$4.2 & 291$\pm$2.2 & -- \\
2459 & -- & -- & 5:38:52.872 & -69:05:26.16 & 21.38 & 1.6 & 289$\pm$1.7 & 290$\pm$2.0 & -- \\
2562 & -- & -- & 5:38:52.896 & -69:05:29.76 & 21.69 & 1.18 & 285$\pm$2.4 & 293$\pm$2.5 & -- \\
2378 & -- & -- & 5:38:52.896 & -69:05:15.36 & 21.35 & 0.82 & 285$\pm$3.9 & 284$\pm$2.1 & -- \\
1151 & -- & -- & 5:38:52.92 & -69:06:22.32 & 21.93 & 0.98 & 288$\pm$2.1 & 282$\pm$2.6 & -- \\
2885 & -- & -- & 5:38:52.92 & -69:05:34.44 & 22.04 & 1.28 & 293$\pm$2.5 & 306$\pm$2.9 & -- \\
1671 & -- & -- & 5:38:52.944 & -69:06:05.04 & 20.74 & 0.46 & 302$\pm$11.6 & 288$\pm$5.8 & -- \\
964 & -- & -- & 5:38:52.944 & -69:06:28.08 & 21.28 & -0.04 & 277$\pm$3.7 & 249$\pm$7.2 & -- \\
\end{longtable}
}

